Parallelization is All System Identification Needs: End-to-end Vibration Diagnostics on a multi-core RISC-V edge device

The early detection of structural malfunctions requires the installation of real-time monitoring systems ensuring continuous access to the damage-sensitive information; nevertheless, it can generate bottlenecks in terms of bandwidth and storage. Deploying data reduction techniques at the edge is recognized as a proficient solution to reduce the system's network traffic. However, the most effective solutions currently employed for the purpose are based on memory and power-hungry algorithms, making their embedding on resource-constrained devices very challenging; this is the case of vibration data reduction based on System Identification models. This paper presents PARSY-VDD, a fully optimized PArallel end-to-end software framework based on SYstem identification for Vibration-based Damage Detection, as a suitable solution to perform damage detection at the edge in a time and energy-efficient manner, avoiding streaming raw data to the cloud. We evaluate the damage detection capabilities of PARSY-VDD with two benchmarks: a bridge and a wind turbine blade, showcasing the robustness of the end-to-end approach. Then, we deploy PARSY-VDD on both commercial single-core and a specific multi-core edge device. We introduce an architecture-agnostic algorithmic optimization for SysId, improving the execution by 90x and reducing the consumption by 85x compared with the state-of-the-art SysId implementation on GAP9. Results show that by utilizing the unique parallel computing capabilities of GAP9, the execution time is 751{\mu}s with the high-performance multi-core solution operating at 370MHz and 0.8V, while the energy consumption is 37{\mu}J with the low-power solution operating at 240MHz and 0.65V. Compared with other single-core implementations based on STM32 microcontrollers, the GAP9 high-performance configuration is 76x faster, while the low-power configuration is 360x more energy efficient.

==> images/WT.txt <==
f, arma1, arma2, arma3, ar1, ar2, ar3
0,-41.4289665383997,-46.044971372639,-43.878379084455,-83.4373993076822,-38.2404290612644,-39.3168002835969
0.138879626542181,-41.4345999142247,-46.0453426977018,-43.8787148695876,-46.3163642726892,-38.2407682437608,-39.3395064505663
0.277759253084361,-41.451482473954,-46.0464041878332,-43.8796315987157,-45.3380964968281,-38.2417759800619,-39.407807225731
0.416638879626542,-41.4795601451095,-46.0479979924992,-43.8808567055584,-45.1286076074229,-38.2434227503546,-39.522256200815
0.555518506168723,-41.5187381848373,-46.049859751107,-43.8819337492769,-45.0509325970721,-38.2456590681861,-39.6837988287298
0.694398132710904,-41.5688740438132,-46.0516168256213,-43.8822196219984,-45.0120426593428,-38.2484150529126,-39.8938074297301
0.833277759253084,-41.6297669693121,-46.0527861271034,-43.8808815638154,-44.9876522194663,-38.2515998365888,-40.1541317064188
0.972157385795265,-41.701143942303,-46.0527718511836,-43.8768949459892,-44.968990535028,-38.2551008113591,-40.4671659261808
1.11103701233745,-41.7826414355261,-46.0508635445652,-43.8690430922188,-44.9520531088157,-38.2587827260244,-40.8359334404876
1.24991663887963,-41.8737823893501,-46.046235038821,-43.8559207114204,-44.9345999679129,-38.2624866437238,-41.2641873208428
1.38879626542181,-41.9739477495466,-46.0379449034714,-43.8359427755462,-44.9151237196086,-38.2660287767695,-41.7565208158659
1.52767589196399,-42.0823419289039,-46.0249391773631,-43.8073608328288,-44.8924402670429,-38.2691992197159,-42.3184690742956
1.66655551850617,-42.1979516944023,-46.006057219642,-43.7682887197572,-44.8655099207791,-38.27176060792,-42.9565550861628
1.80543514504835,-42.319498319766,-45.9800415570398,-43.7167393304137,-44.8333550131358,-38.2734467362019,-43.678167358512
1.94431477159053,-42.445383485274,-45.9455525655919,-43.6506734313453,-44.7950224936489,-38.2739611808753,-44.4910067652262
2.08319439813271,-42.5736304871416,-45.9011886827753,-43.5680604215781,-44.749569708581,-38.2729759783273,-45.4014968219532
2.22207402467489,-42.7018239866732,-45.8455125739521,-43.4669494528231,-44.6960633573677,-38.2701304244153,-46.4107842535914
2.36095365121707,-42.827053908454,-45.7770832594284,-43.3455475775516,-44.6335866264735,-38.265030070956,-47.5053795055975
2.49983327775925,-42.9458722027404,-45.6944936504587,-43.2022998430698,-44.5612517100254,-38.2572460080847,-48.6370983223331
2.63871290430143,-43.0542747880992,-45.5964122790806,-43.0359648626757,-44.4782158965997,-38.2463145336144,-49.6878452406969
2.77759253084362,-43.1477244173816,-45.4816273079581,-42.8456787639781,-44.383699799515,-38.2317373218134,-50.4381608746079
2.9164721573858,-43.2212321771781,-45.3490902754564,-42.6310008448918,-44.2770064424744,-38.2129822130019,-50.624042202247
3.05535178392798,-43.269513912906,-45.1979565901899,-42.3919358541714,-44.1575399490311,-38.1894847505831,-50.1387324427915
3.19423141047016,-43.2872308833071,-45.0276196551174,-42.1289303643639,-44.0248226119695,-38.1606505917462,-49.1448021773832
3.33311103701234,-43.2693099447529,-44.8377357539718,-41.8428437620324,-43.8785091963724,-38.1258589101757,-47.9086628877767
3.47199066355452,-43.211318387819,-44.6282374869592,-41.5348973357587,-43.7183974845472,-38.0844668917159,-46.6246159370501
3.6108702900967,-43.1098466839768,-44.3993345318755,-41.2066072198173,-43.5444343095515,-38.0358153952861,-45.3894381745973
3.74974991663888,-42.9628368071319,-44.1515016901349,-40.8597081702621,-43.3567166357909,-37.9792358102479,-44.2394454228441
3.88862954318106,-42.7697930627088,-43.8854553681721,-40.4960752153178,-43.1554875989655,-37.9140580875612,-43.1822916513224
4.02750916972324,-42.5318308278777,-43.6021206549932,-40.1176493081564,-42.941127777647,-37.8396198564239,-42.2139195146583
4.16638879626542,-42.2515524469528,-43.3025918405656,-39.7263715655996,-42.7141422928916,-37.7552764633298,-41.3262658871197
4.3052684228076,-41.9327772594921,-42.9880895046256,-39.3241288964019,-42.4751445857677,-37.6604116909953,-40.5105013201561
4.44414804934978,-41.5801808399265,-42.6599171999719,-38.9127121439043,-42.2248378824634,-37.5544488366862,-39.7582883745487
4.58302767589196,-41.1989084626116,-42.3194203343615,-38.4937865092306,-41.9639954134403,-37.4368617607078,-39.0621939342881
4.72190730243415,-40.7942196098106,-41.9679492358681,-38.0688730762866,-41.693440413049,-37.3071854645503,-38.4157531794049
4.86078692897633,-40.37120085984,-41.606827690819,-37.6393397215726,-41.4140268074747,-37.1650257323261,-37.8134002293792
4.99966655551851,-39.9345625645198,-41.2373275762854,-37.2063994914143,-41.1266213258356,-37.0100673750473,-37.2503570245276
5.13854618206069,-39.4885169558158,-40.8606496434902,-36.7711145727906,-40.8320875697017,-36.8420806584143,-36.7225181554002
5.27742580860287,-39.0367244850912,-40.4779100818708,-36.3344041789119,-40.5312723738963,-36.6609255708132,-36.226345895282
5.41630543514505,-38.5822909222217,-40.0901322129099,-35.8970549405424,-40.2249946059334,-36.4665536945489,-35.758779615607
5.55518506168723,-38.1277980883095,-39.6982425137835,-35.4597326833105,-39.9140363954056,-36.2590075714478,-35.3171596104386
5.69406468822941,-37.6753539112205,-39.3030701273023,-35.0229947446559,-39.5991366645269,-36.0384175922693,-34.8991638164221
5.83294431477159,-37.2266511179462,-38.9053490467847,-34.5873022226566,-39.2809867471721,-35.8049965749062,-34.5027555066672
5.97182394131377,-36.7830273149416,-38.5057222445527,-34.1530317453822,-38.9602278340387,-35.5590323165116,-34.1261400940973
6.11070356785595,-36.3455220063298,-38.104747117654,-33.7204865036984,-38.6374499595178,-35.3008784990443,-33.7677294040988
6.24958319439813,-35.9149281586602,-37.7029017370556,-33.2899064067086,-38.3131922461609,-35.0309443893087,-33.4261120383086
6.38846282094031,-35.4918373169693,-37.3005914953721,-32.8614773032219,-37.9879441382471,-34.749683800643,-33.1000286983795
6.52734244748249,-35.0766781526308,-36.8981558463488,-32.4353392711027,-37.6621473816708,-34.4575837753223,-32.7883515524268
6.66622207402467,-34.6697488248841,-36.4958749134949,-32.0115940149307,-37.3361985383862,-34.1551534093367,-32.4900669045003
6.80510170056686,-34.2712437878023,-36.0939758146159,-31.5903114361661,-37.0104518564208,-33.8429131816476,-32.2042605717842
6.94398132710904,-33.8812757656331,-35.6926386041906,-31.1715354530705,-36.6852223484504,-33.5213850765595,-31.9301054901709
7.08286095365122,-33.4998936171358,-35.2920017781244,-30.7552891532284,-36.3607889618167,-33.1910837086319,-31.6668511614566
7.2217405801934,-33.1270967570858,-34.8921673172578,-30.3415793620938,-36.0373977491236,-32.8525085817031,-31.4138146291963
7.36062020673558,-32.7628467278275,-34.4932052690825,-29.9304007083646,-35.7152649714272,-32.5061375426152,-31.1703727290741
7.49949983327776,-32.4070764319763,-34.0951578832152,-29.5217392624513,-35.3945800851189,-32.152421429812,-30.9359554065949
7.63837945981994,-32.0596974581955,-33.6980433269042,-29.1155758187635,-35.0755085791586,-31.7917798690408,-30.7100399324836
7.77725908636212,-31.7206058599752,-33.3018590135399,-28.7118888865775,-34.7581946418107,-31.4245981333501,-30.4921458763498
7.9161387129043,-31.3896866843467,-32.9065845808991,-28.3106574482506,-34.4427636457073,-31.0512249617431,-30.2818307234981
8.05501833944648,-31.0668174937348,-32.5121845575435,-27.9118635377257,-34.1293244474707,-30.6719712187712,-30.0786860394244
8.19389796598866,-30.7518710791369,-32.1186107561096,-27.5154946867154,-33.8179715035618,-30.2871092742074,-29.8823341025262
8.33277759253084,-30.4447175255583,-31.7258044316579,-27.1215462806727,-33.508786807942,-29.8968729858181,-29.6924249385788
8.47165721907303,-30.1452257600859,-31.3336982422184,-26.7300238615883,-33.2018416597246,-29.5014581773267,-29.5086337012016
8.61053684561521,-29.853264688083,-30.9422180474418,-26.340945409691,-32.8971982707205,-29.1010235163853,-29.3306583513123
8.74941647215739,-29.5687040027922,-30.5512845800649,-25.9543436311121,-32.594911223654,-28.6956917124779,-29.1582175958123
8.88829609869957,-29.2914147373005,-30.1608150238772,-25.5702682733312,-32.2950287921894,-28.2855509712682,-28.9910490517455
9.02717572524175,-29.0212696146306,-29.7707245311477,-25.1887884845143,-31.9975941338657,-27.8706566593889,-28.8289076071725
9.16605535178393,-28.7581432410862,-29.3809277121112,-24.8099952264639,-31.7026463666574,-27.4510331517842,-28.6715639541727
9.30493497832611,-28.5019121793953,-28.9913401291827,-24.4340037435336,-31.4102215392957,-27.0266758524782,-28.5188032728814
9.44381460486829,-28.2524549312642,-28.6018798291055,-24.0609560812528,-31.1203535048389,-26.5975533993118,-28.3704240484169
9.58269423141047,-28.0096518533464,-28.212468947266,-23.6910236382682,-30.8330747061226,-26.1636100843053,-28.2262370050293
9.72157385795265,-27.7733850260809,-27.8230354199296,-23.3244097232653,-30.5484168809547,-25.7247685446102,-28.0860641439127
9.86045348449483,-27.5435380911511,-27.4335148421681,-22.9613520745704,-30.266411694035,-25.2809328055122,-27.9497378729062
9.99933311103701,-27.3199960702892,-27.0438525117147,-22.6021252840092,-29.9870913017784,-24.8319917879312,-27.8171002178347
10.1382127375792,-27.1026451756621,-26.654005701851,-22.2470430483134,-29.7104888553743,-24.3778234298803,-27.6880021065443
10.2770923641214,-26.8913726200203,-26.2639462095679,-21.8964601511471,-29.4366389466689,-23.9182996163069,-27.5623027178017
10.4159719906636,-26.6860664330842,-25.8736632285099,-21.5507740571672,-29.1655780006893,-23.453292166878,-27.4398688881933
10.5548516172057,-26.4866152892137,-25.4831665993168,-21.2104259773554,-28.8973446179432,-22.9826801991757,-27.3205745709821
10.6937312437479,-26.2929083502031,-25.0924904925654,-20.8759012435514,-28.6319798689764,-22.5063592682476,-27.2043003416041
10.8326108702901,-26.1048351260329,-24.7016975810295,-20.5477288116451,-28.3695275430745,-22.0242527853677,-27.0909329451011
10.9714904968323,-25.9222853555383,-24.3108837576711,-20.2264796998421,-28.1100343524325,-21.5363263415774,-26.9803648813313
11.1103701233745,-25.7451489082292,-23.920183452623,-19.9127641639883,-27.8535500926447,-21.042605706064,-26.8724940242671
11.2492497499166,-25.5733157078624,-23.5297755950457,-19.6072274197621,-27.6001277599068,-20.5431994336306,-26.767223272102
11.3881293764588,-25.4066756778389,-23.1398902523663,-19.3105437454612,-27.3498236249717,-20.0383271913837,-26.6644602252461
11.527009003001,-25.2451187080479,-22.7508159577564,-19.0234088426598,-27.1026972635604,-19.5283550837335,-26.5641168896068
11.6658886295432,-25.0885346424004,-22.3629077040255,-18.7465303978227,-26.8588115427133,-19.0138393802965,-26.4661094028275
11.8047682560854,-24.9368132859856,-21.9765955351173,-18.4806168769355,-26.6182325623737,-18.4955800679556,-26.370357781402
11.9436478826275,-24.7898444305304,-21.5923936014981,-18.2263646956632,-26.3810295514148,-17.974685446911,-26.2767856867963
12.0825275091697,-24.6475178966418,-21.2109094592553,-17.9844440344805,-26.1472747173,-17.4526483996352,-26.1853202089012
12.2214071357119,-24.5097235911682,-20.832853281553,-17.7554837028759,-25.9170430486581,-16.9314337304074,-26.0958916653076
12.3602867622541,-24.3763515779073,-20.4590465135787,-17.5400555867352,-25.6904120702004,-16.4135737672102,-26.0084334150455
12.4991663887963,-24.2472921598312,-20.0904293394835,-17.338659323293,-25.467461549688,-15.9022658535519,-25.9228816855608
12.6380460153384,-24.1224359709719,-19.7280661480923,-17.1517079225423,-25.2482731570106,-15.4014601190046,-25.8391754118237
12.7769256418806,-24.0016740761199,-19.3731479964872,-16.9795150781333,-25.032930075881,-14.9159190148932,-25.7572560865656
12.9158052684228,-23.8848980765284,-19.0269908996442,-16.8222848742463,-24.8215165692202,-14.4512223246257,-25.6770676207385
13.054684894965,-23.7720002198763,-18.6910286542743,-16.6801044941252,-24.614117499921,-14.0136848683415,-25.5985562133735
13.1935645215072,-23.6628735128332,-18.3667988816422,-16.5529403757806,-24.4108178094092,-13.6101529016824,-25.5216702300906
13.3324441480493,-23.5574118346659,-18.0559211017669,-16.4406380542489,-24.2117019571922,-13.2476546942667,-25.4463600895821
13.4713237745915,-23.45551005045,-17.760065985145,-16.3429256982573,-24.0168533254215,-12.9329057588275,-25.3725781574483
13.6102034011337,-23.357064122571,-17.4809155099866,-16.259421116779,-23.8263535933532,-12.6717096787754,-25.3002786468248
13.7490830276759,-23.2619712193381,-17.2201145928225,-16.1896418024752,-23.6402820874529,-12.4683420864687,-25.2294175252849
13.8879626542181,-23.1701298196708,-16.9792158152371,-16.1330174153206,-23.4587151137404,-12.3250387495407,-25.1599524275478
14.0268422807603,-23.0814398129558,-16.7596200280246,-16.0889040047676,-23.281725279757,-12.2417073332403,-25.0918425735638
14.1657219073024,-22.9958025933134,-16.5625166959768,-16.056599228069,-23.109380814242,-12.2159367835138,-25.0250486915828
14.3046015338446,-22.9131211476455,-16.3888286254176,-16.0353578428041,-22.9417448932002,-12.2433018727529,-24.9595329458451
14.4434811603868,-22.8333001369659,-16.2391659688253,-16.0244068232932,-22.7788749814911,-12.3178851067091,-24.8952588685648
14.582360786929,-22.756245970637,-16.1137939709938,-16.0229595590436,-22.6208221993253,-12.4328950881305,-24.8321912959033
14.7212404134712,-22.6818668732533,-16.0126177838633,-16.0302287226291,-22.4676307231447,-12.5812615933557,-24.7702963076517
14.8601200400133,-22.6100729440138,-15.9351859689859,-16.0454375292325,-22.3193372301952,-12.7561224658531,-24.7095411703675
14.9989996665555,-22.5407762085255,-15.8807123086979,-16.0678292379257,-22.1759703957375,-12.9511641317394,-24.6498942837296
15.1378792930977,-22.4738906630646,-15.8481136176619,-16.0966748565918,-22.0375504512251,-13.1608172438087,-24.5913251298926
15.2767589196399,-22.4093323113981,-15.836059725317,-16.1312791029848,-21.9040888109437,-13.3803329432642,-24.5338042256408
15.4156385461821,-22.3470191943362,-15.843030919529,-16.1709847418934,-21.77558777356,-13.6057739132532,-24.4773030771568
15.5545181727242,-22.286871412242,-15.8673779776375,-16.2151754634924,-21.6520403037883,-13.833952717398,-24.4217941372324
15.6933977992664,-22.2288111407728,-15.9073803833742,-16.2632774932575,-21.5334298979962,-14.0623432560722,-24.3672507647655
15.8322774258086,-22.1727626401652,-15.9612992478393,-16.3147601328156,-21.4197305360658,-14.2889834045764,-24.3136471863939
15.9711570523508,-22.1186522584086,-16.0274225880926,-16.3691354276207,-21.3109067202502,-14.5123800833467,-24.2609584601333
16.110036678893,-22.0664084286735,-16.1041017544008,-16.4259571450752,-21.2069136001702,-14.731422877091,-24.2091604408917
16.2489163054351,-22.015961661376,-16.1897787809543,-16.4848192288716,-21.1076971815278,-14.9453088478413,-24.1582297477441
16.3877959319773,-21.9672445312728,-16.2830051801716,-16.5453538745619,-21.0131946146259,-15.1534790504872,-24.1081437328603
16.5266755585195,-21.9201916599831,-16.3824531865984,-16.6072293496846,-20.9233345574047,-15.3555660754818,-24.0588804519835
16.6655551850617,-21.8747396943326,-16.4869207072268,-16.6701476606295,-20.8380376065107,-15.5513513823523,-24.010418636368
16.8044348116039,-21.8308272809141,-16.5953312997008,-16.7338421487624,-20.7572167888813,-15.7407310036792,-23.9627376660877
16.9433144381461,-21.7883950372459,-16.7067304344413,-16.7980750806983,-20.6807781055415,-15.9236882251642,-23.915817544635
17.0821940646882,-21.7473855199013,-16.8202791529962,-16.8626352822678,-20.6086211187252,-16.1002719771526,-23.8696388747352
17.2210736912304,-21.70774318997,-16.9352460544582,-16.927335852698,-20.540639573105,-16.2705798432319,-23.8241828353046
17.3599533177726,-21.6694143761909,-17.0509983543302,-16.9920119847244,-20.4767220418045,-16.4347447670522,-23.7794311594889
17.4988329443148,-21.6323472360878,-17.1669925846215,-17.0565189075742,-20.4167525879793,-16.5929247014856,-23.7353661137182
17.637712570857,-21.5964917154114,-17.2827653504095,-17.1207299627754,-20.3606114330635,-16.7452945870681,-23.6919704777235
17.7765921973991,-21.5617995061817,-17.3979244306044,-17.1845348173112,-20.3081756232649,-16.8920401674576,-23.6492275254601
17.9154718239413,-21.5282240035985,-17.5121404091513,-17.2478378145031,-20.2593196865247,-17.0333532494274,-23.6071210068878
18.0543514504835,-21.4957202620724,-17.6251389450654,-17.3105564599445,-20.2139162729021,-17.1694280960471,-23.5656351305623
18.1932310770257,-21.4642449506085,-17.7366937321178,-17.3726200376246,-20.1718367721786,-17.3004587069352,-23.524754546992
18.3321107035679,-21.4337563077568,-17.846620157975,-17.4339683498922,-20.1329519033571,-17.4266367915166,-23.4844643327213
18.47099033011,-21.4042140963222,-17.9547696446454,-17.4945505739682,-20.097132271641,-17.548150282514,-23.4447499750997
18.6098699566522,-21.3755795580142,-18.0610246341218,-17.5543242271985,-20.0642488893818,-17.6651822695588,-23.4055973577031
18.7487495831944,-21.3478153681943,-18.1652941725487,-17.6132542330394,-20.0341736583631,-17.7779102585543,-23.36699274637
18.8876292097366,-21.320885590866,-18.2675100410217,-17.671312079803,-20.0067798116229,-17.8865056826998,-23.3289227758247
19.0265088362788,-21.2947556340352,-18.3676233796246,-17.7284750643983,-19.9819423137876,-17.9911336070367,-23.2913744368535
19.1653884628209,-21.2693922055561,-18.4656017523046,-17.7847256136265,-19.9595382196008,-18.0919525809203,-23.2543350640094
19.3042680893631,-21.2447632695611,-18.5614266027714,-17.8400506759872,-19.9394469909427,-18.1891146026823,-23.2177923238156
19.4431477159053,-21.2208380035632,-18.6550910551131,-17.8944411774008,-19.9215507731881,-18.2827651685094,-23.1817342034455
19.5820273424475,-21.197586756306,-18.7465980168028,-17.9478915347164,-19.9057346321996,-18.3730433836605,-23.1461489998533
19.7209069689897,-21.1749810064259,-18.8359585458951,-18.0003992213488,-19.8918867536328,-18.4600821189504,-23.1110253093355
19.8597865955318,-21.1529933219805,-18.9231904482693,-18.0519643798527,-19.879898606524,-18.5440081992048,-23.0763520174995
19.998666222074,-21.1315973208885,-19.0083170746461,-18.1025894766897,-19.8696650733541,-18.6249426133679,-23.0421182896224
20.1375458486162,-21.1107676323175,-19.0913662906958,-18.1522789948697,-19.8610845489382,-18.703000738287,-23.0083135613796
20.2764254751584,-21.0904798590479,-19.1723695968408,-18.2010391605519,-19.8540590105875,-18.7782925700425,-22.9749275299258
20.4153051017006,-21.0707105408352,-19.2513613773151,-18.2488777000594,-19.8484940620267,-18.8509229581439,-22.9419501453123
20.5541847282427,-21.051437118786,-19.3283782606872,-18.2958036241118,-19.8442989535574,-18.9209918390541,-22.9093716022247
20.6930643547849,-21.0326379007563,-19.403458576396,-18.3418270363923,-19.8413865809051,-18.9885944663997,-22.8771823320256
20.8319439813271,-21.0142920277777,-19.4766418939087,-18.3869589638602,-19.8396734651266,-19.0538216359301,-22.8453729950889
20.9708236078693,-20.9963794415109,-19.5479686329172,-18.4312112064826,-19.8390797158504,-19.1167599038373,-22.8139344734116
21.1097032344115,-20.9788808527228,-19.617479734565,-18.4745962042959,-19.83952898001,-19.1774917974782,-22.7828578634916
21.2485828609537,-20.9617777107782,-19.6852163850681,-18.5171269199309,-19.8409483781018,-19.2360960178732,-22.7521344694577
21.3874624874958,-20.945052174138,-19.7512197842805,-18.5588167349247,-19.8432684298575,-19.2926476336165,-22.7217557964423
21.526342114038,-20.9286870818471,-19.8155309527887,-18.5996793583233,-19.8464229710827,-19.3472182660257,-22.6917135441849
21.6652217405802,-20.9126659259993,-19.8781905720056,-18.6397287462352,-19.8503490632637,-19.3998762655144,-22.6619996008559
21.8041013671224,-20.8969728251596,-19.939238852506,-18.678979031141,-19.8549868974034,-19.4506868792824,-22.6326060370922
21.9429809936646,-20.881592498725,-19.9987154265085,-18.7174444598874,-19.8602796934044,-19.4997124105007,-22.6035251002339
22.0818606202067,-20.8665102422031,-20.0566592609789,-18.7551393394143,-19.8661735961829,-19.5470123692326,-22.574749208754
22.2207402467489,-20.8517119033868,-20.1131085883248,-18.7920779893612,-19.8726175695673,-19.5926436153707,-22.546270946873
22.3596198732911,-20.8371838594013,-20.168100852073,-18.8282747007918,-19.8795632889095,-19.6366604939028,-22.5180830593492
22.4984994998333,-20.8229129946016,-20.2216726652885,-18.8637437003611,-19.8869650332296,-19.679114962832,-22.4901784464388
22.6373791263755,-20.8088866792938,-20.2738597798071,-18.8984991193155,-19.8947795775981,-19.7200567140905,-22.4625501590167
22.7762587529176,-20.7950927492588,-20.3246970646245,-18.9325549667895,-19.9029660863712,-19.7595332877834,-22.4351913938527
22.9151383794598,-20.7815194860517,-20.3742184920183,-18.965925106914,-19.911486007798,-19.7975901801028,-22.4080954890354
23.054018006002,-20.7681555980524,-20.4224571301786,-18.9986232393091,-19.9203029704409,-19.8342709452401,-22.3812559195376
23.1928976325442,-20.7549902022435,-20.4694451412972,-19.0306628825756,-19.9293826817738,-19.8696172916198,-22.3546662929178
23.3317772590864,-20.7420128066905,-20.5152137842136,-19.0620573604452,-19.9386928292576,-19.9036691727663,-22.3283203451518
23.4706568856285,-20.7292132936994,-20.5597934208424,-19.0928197902826,-19.9482029841345,-19.9364648731017,-22.3022119365876
23.6095365121707,-20.7165819036287,-20.6032135257205,-19.1229630736696,-19.9578845081264,-19.9680410889624,-22.2763350480209
23.7484161387129,-20.7041092193309,-20.6455026981037,-19.1524998888273,-19.967710463181,-19.9984330051062,-22.2506837768834
23.8872957652551,-20.6917861512009,-20.6866886761278,-19.1814426846597,-19.9776555243642,-20.0276743669711,-22.2252523335412
24.0261753917973,-20.6796039228078,-20.7267983526156,-19.2098036762281,-19.9876958959635,-20.0557975489297,-22.2000350376972
24.1650550183394,-20.6675540570886,-20.765857792178,-19.2375948414821,-19.997809230839,-20.0828336187747,-22.1750263148934
24.3039346448816,-20.6556283630803,-20.8038922493021,-19.2648279190955,-20.0079745530267,-20.1088123986537,-22.1502206931099
24.4428142714238,-20.6438189231707,-20.8409261871726,-19.2915144072699,-20.0181721835809,-20.1337625226612,-22.1256127994545
24.581693897966,-20.6321180808452,-20.8769832970045,-19.3176655633848,-20.028383669623,-20.1577114912846,-22.1011973569409
24.7205735245082,-20.6205184289112,-20.912086517703,-19.3432924043861,-20.0385917165438,-20.1806857228857,-22.0769691813499
24.8594531510503,-20.6090127981786,-20.9462580556949,-19.3684057078155,-20.0487801233011,-20.2027106023937,-22.0529231781715
24.9983327775925,-20.5975942465782,-20.9795194047981,-19.393016013396,-20.0589337207342,-20.22381052737,-22.0290543396238
25.1372124041347,-20.5862560486993,-21.0118913660197,-19.4171336250977,-20.0690383128174,-20.244008951599,-22.005357741744
25.2760920306769,-20.5749916857272,-21.0433940671918,-19.4407686136135,-20.0790806207616,-20.2633284263471,-21.9818285415509
25.4149716572191,-20.5637948357657,-21.0740469823667,-19.4639308191875,-20.0890482298718,-20.2817906394261,-21.9584619742731
25.5538512837613,-20.5526593645246,-21.1038689509111,-19.4866298547399,-20.0989295390615,-20.2994164521846,-21.9352533506409
25.6927309103034,-20.5415793163579,-21.1328781962473,-19.508875109243,-20.1087137129264,-20.3162259345495,-21.9121980542398
25.8316105368456,-20.5305489056356,-21.1610923442004,-19.5306757513037,-20.1183906362762,-20.3322383982246,-21.8892915389205
25.9704901633878,-20.5195625084354,-21.1885284409196,-19.5520407329175,-20.1279508710221,-20.347472428154,-21.8665293262648
26.10936978993,-20.5086146545367,-21.2152029703481,-19.57297879336,-20.1373856153211,-20.3619459123451,-21.8439070031035
26.2482494164722,-20.4977000197057,-21.2411318712226,-19.5934984631851,-20.1466866648758,-20.375676070145,-21.8214202190835
26.3871290430143,-20.4868134182553,-21.2663305535897,-19.6136080683076,-20.1558463762919,-20.3886794790547,-21.7990646842825
26.5260086695565,-20.4759497958674,-21.2908139148277,-19.633315734144,-20.164857632397,-20.4009721001615,-21.7768361668678
26.6648882960987,-20.4651042226653,-21.3145963551712,-19.6526293897931,-20.1737138094274,-20.4125693022668,-21.7547304907969
26.8037679226409,-20.4542718865221,-21.3376917927345,-19.6715567722396,-20.1824087459897,-20.4234858847779,-21.7327435335582
26.9426475491831,-20.4434480865945,-21.3601136780337,-19.6901054305632,-20.19093671371,-20.4337360994315,-21.7108712239485
27.0815271757252,-20.4326282270689,-21.381875008012,-19.7082827301419,-20.1992923894842,-20.4433336709104,-21.6891095398855
27.2204068022674,-20.4218078111108,-21.4029883395706,-19.7260958568365,-20.2074708292465,-20.4522918164129,-21.6674545062533
27.3592864288096,-20.4109824350033,-21.4234658026122,-19.7435518211468,-20.2154674431767,-20.4606232642284,-21.6459021927775
27.4981660553518,-20.4001477824669,-21.4433191126037,-19.7606574623304,-20.2232779722694,-20.4683402713707,-21.6244487119293
27.637045681894,-20.3892996191494,-21.4625595826663,-19.7774194524768,-20.2308984661916,-20.4754546403184,-21.6030902168552
27.7759253084361,-20.378433787275,-21.4811981352009,-19.7938443005305,-20.238325262359,-20.4819777349061,-21.5818228993305
27.9148049349783,-20.3675462004449,-21.4992453130596,-19.8099383562568,-20.2455549661619,-20.4879204954095,-21.5606429877351
28.0536845615205,-20.3566328385782,-21.5167112902715,-19.8257078141475,-20.2525844322797,-20.4932934528644,-21.539546745048
28.1925641880627,-20.345689742985,-21.5336058823328,-19.8411587172603,-20.259410747018,-20.4981067426558,-21.5185304668604
28.3314438146049,-20.3347130115628,-21.5499385560725,-19.8562969609911,-20.2660312116145,-20.5023701174139,-21.497590479403
28.470323441147,-20.3236987941067,-21.565718439102,-19.8711282967751,-20.2724433264552,-20.5060929592481,-21.4767231375883
28.6092030676892,-20.3126432877271,-21.5809543288601,-19.8856583357151,-20.2786447761479,-20.5092842913501,-21.4559248230623
28.7480826942314,-20.3015427323634,-21.595654701262,-19.8998925521361,-20.2846334154046,-20.5119527889956,-21.4351919422669
28.8869623207736,-20.2903934063891,-21.6098277189638,-19.9138362870647,-20.2904072556822,-20.5141067899716,-21.4145209245087
29.0258419473158,-20.2791916222978,-21.6234812392498,-19.9274947516315,-20.295964452538,-20.515754304453,-21.3939082200329
29.164721573858,-20.2679337224643,-21.6366228215532,-19.9408730303985,-20.3013032936557,-20.5169030243545,-21.3733502981001
29.3036012004001,-20.2566160749714,-21.64925973462,-19.9539760846092,-20.3064221875013,-20.5175603321781,-21.3528436450639
29.4424808269423,-20.2452350694965,-21.6613989633215,-19.9668087553623,-20.3113196525693,-20.5177333093774,-21.3323847624467
29.5813604534845,-20.2337871132499,-21.673047215128,-19.9793757667098,-20.3159943071826,-20.5174287442593,-21.3119701650128
29.7202400800267,-20.2222686269571,-21.6842109262475,-19.9916817286792,-20.3204448598108,-20.5166531394383,-21.2915963788347
29.8591197065689,-20.2106760408784,-21.6948962674397,-20.0037311402215,-20.3246700998738,-20.5154127188635,-21.2712599393516
29.997999333111,-20.1990057908591,-21.7051091495106,-20.0155283920843,-20.3286688889984,-20.5137134344314,-21.2509573894179
30.1368789596532,-20.1872543144013,-21.7148552284953,-20.0270777696132,-20.3324401526974,-20.5115609722001,-21.2306852773382
30.2757585861954,-20.1754180467525,-21.7241399105345,-20.03838345548,-20.3359828724447,-20.5089607582185,-21.210440154888
30.4146382127376,-20.1634934170016,-21.7329683564513,-20.049449532341,-20.3392960781162,-20.5059179639822,-21.1902185753162
30.5535178392798,-20.1514768441768,-21.7413454860319,-20.0602799854255,-20.3423788407722,-20.5024375115287,-21.1700170913274
30.6923974658219,-20.1393647333371,-21.7492759820171,-20.0708787050556,-20.3452302657576,-20.4985240781807,-21.1498322530419
30.8312770923641,-20.12715347165,-21.7567642938066,-20.0812494890997,-20.3478494860932,-20.4941821009491,-21.1296606059301
30.9701567189063,-20.1148394244497,-21.7638146408818,-20.09139604536,-20.3502356561399,-20.489415780603,-21.1094986887182
31.1090363454485,-20.1024189312649,-21.7704310159497,-20.1013219938959,-20.3523879455099,-20.4842290854154,-21.0893430312638
31.2479159719907,-20.0898883018126,-21.7766171878098,-20.1110308692842,-20.3543055332082,-20.4786257545913,-21.0691901523967
31.3867955985328,-20.0772438119463,-21.7823767039478,-20.1205261228186,-20.3559876019827,-20.4726093013852,-21.0490365577234
31.525675225075,-20.064481699554,-21.7877128928564,-20.1298111246486,-20.357433332864,-20.4661830159121,-21.0288787373904
31.6645548516172,-20.0515981603945,-21.792628866086,-20.1388891658602,-20.358641899878,-20.4593499676589,-21.008713163805
31.8034344781594,-20.0385893438666,-21.797127520024,-20.147763460499,-20.3596124649132,-20.4521130076986,-20.9885362893086
31.9423141047016,-20.0254513487001,-21.8012115374045,-20.1564371475386,-20.3603441727252,-20.4444747706113,-20.9683445437998
32.0811937312438,-20.0121802185616,-21.8048833885467,-20.1649132927932,-20.3608361460637,-20.4364376761143,-20.9481343323029
32.2200733577859,-19.9987719375637,-21.8081453323219,-20.1731948907787,-20.3610874809046,-20.4280039304045,-20.9279020324788
32.3589529843281,-19.9852224256707,-21.8109994168465,-20.1812848665215,-20.3610972417732,-20.4191755272115,-20.9076439920736
32.4978326108703,-19.9715275339876,-21.813447479899,-20.1891860773171,-20.3608644571426,-20.4099542485657,-20.8873565263003
32.6367122374125,-19.9576830399246,-21.8154911490587,-20.1969013144405,-20.360388114893,-20.4003416652777,-20.8670359151505
32.7755918639547,-19.9436846422251,-21.8171318415612,-20.204433304808,-20.3596671578178,-20.3903391371301,-20.8466784006302
32.9144714904968,-19.9295279558454,-21.8183707638668,-20.2117847125939,-20.3587004791619,-20.3799478127799,-20.8262801839149
33.053351117039,-19.9152085066753,-21.8192089109375,-20.2189581408016,-20.3574869181788,-20.3691686293676,-20.8058374224195
33.1922307435812,-19.900721726086,-21.8196470652153,-20.2259561327908,-20.3560252556919,-20.3580023118322,-20.7853462267778
33.3311103701234,-19.8860629452927,-21.8196857952961,-20.2327811737631,-20.3543142096467,-20.3464493719266,-20.7648026577241
33.4699899966656,-19.8712273895182,-21.8193254542918,-20.2394356922051,-20.3523524306398,-20.3345101069286,-20.7442027228732
33.6088696232077,-19.8562101719419,-21.8185661778703,-20.2459220612925,-20.3501384974122,-20.3221845980433,-20.7235423733917
33.7477492497499,-19.8410062874202,-21.8174078819673,-20.252242600254,-20.3476709122896,-20.3094727084893,-20.7028175005525
33.8866288762921,-19.8256106059612,-21.8158502601564,-20.2583995756987,-20.34494809656,-20.2963740812627,-20.682023932168
34.0255085028343,-19.8100178659356,-21.8138927806674,-20.2643952029054,-20.341968385771,-20.2828881365693,-20.6611574288925
34.1643881293765,-19.7942226670077,-21.8115346830408,-20.2702316470767,-20.3387300249325,-20.2690140689179,-20.6402136803873
34.3032677559186,-19.7782194627647,-21.8087749744036,-20.2759110245586,-20.3352311636123,-20.2547508438632,-20.6191883013389
34.4421473824608,-19.7620025530253,-21.805612425352,-20.281435404026,-20.3314698509063,-20.2400971943881,-20.5980768273231
34.581027009003,-19.7455660758046,-21.8020455654247,-20.2868068076356,-20.3274440302681,-20.2250516169134,-20.5768747105042
34.7199066355452,-19.7289039989129,-21.7980726781489,-20.2920272121468,-20.323151534184,-20.2096123669214,-20.5555773151601
34.8587862620874,-19.7120101111624,-21.7936917956396,-20.297098550012,-20.3185900786724,-20.1937774541795,-20.5341799130232
34.9976658886295,-19.6948780131564,-21.7889006927316,-20.302022710437,-20.3137572575935,-20.1775446375478,-20.5126776784249
35.1365455151717,-19.6775011076314,-21.7836968806204,-20.3068015404115,-20.3086505367481,-20.1609114193553,-20.4910656832329
35.2754251417139,-19.6598725893228,-21.7780775999891,-20.3114368457129,-20.3032672477478,-20.1438750393237,-20.4693388915684
35.4143047682561,-19.6419854343208,-21.7720398135932,-20.3159303918807,-20.2976045816359,-20.126432468023,-20.4474921542897
35.5531843947983,-19.6238323888834,-21.7655801982746,-20.3202839051658,-20.2916595822357,-20.1085803998343,-20.4255202032274
35.6920640213404,-19.6054059576662,-21.758695136375,-20.3244990734535,-20.2854291392072,-20.0903152453989,-20.4034176451578
35.8309436478826,-19.5866983913329,-21.7513807065123,-20.328577547161,-20.2789099807836,-20.0716331235296,-20.3811789554965
35.9698232744248,-19.5677016735004,-21.7436326736865,-20.332520940111,-20.2720986661666,-20.0525298525559,-20.3587984716953
36.108702900967,-19.548407506974,-21.7354464786729,-20.3363308303816,-20.2649915775497,-20.0330009410776,-20.3362703863255
36.2475825275092,-19.5288072992228,-21.7268172266622,-20.3400087611329,-20.257584911743,-20.013041578094,-20.3135887398257
36.3864621540514,-19.5088921470421,-21.7177396750994,-20.3435562414117,-20.2498746713684,-19.9926466224784,-20.290747412895
36.5253417805935,-19.4886528203447,-21.7082082206725,-20.3469747469345,-20.2418566555909,-19.9718105917613,-20.2677401185079
36.6642214071357,-19.4680797450201,-21.6982168853973,-20.350265720849,-20.2335264503529,-19.9505276501872,-20.2445603935277
36.8031010336779,-19.4471629847937,-21.6877593017383,-20.353430574476,-20.2248794180722,-19.9287915960027,-20.2212015898921
36.9419806602201,-19.4258922220151,-21.6768286967046,-20.3564706880308,-20.2159106867644,-19.9065958479362,-20.1976568653441
37.0808602867623,-19.404256737296,-21.6654178748494,-20.359387411326,-20.2066151385445,-19.8839334308209,-20.1739191736778
37.2197399133044,-19.3822453879144,-21.6535192001013,-20.3621820644546,-20.1969873974638,-19.8607969603147,-20.1499812544683
37.3586195398466,-19.3598465848939,-21.641124576345,-20.3648559384566,-20.1870218166283,-19.8371786266641,-20.1258356222511
37.4974991663888,-19.3370482686577,-21.6282254266652,-20.367410295966,-20.1767124645469,-19.8130701774565,-20.1014745551149
37.636378792931,-19.3138378831515,-21.6148126711577,-20.3698463718427,-20.1660531106486,-19.7884628993023,-20.076890082668
37.7752584194732,-19.2902023483188,-21.6008767032058,-20.3721653737862,-20.1550372099068,-19.7633475983839,-20.0520739733367
37.9141380460153,-19.2661280308003,-21.586407364109,-20.3743684829339,-20.1436578865004,-19.7377145798037,-20.0270177209494
38.0530176725575,-19.2416007127223,-21.5713939159433,-20.3764568544441,-20.1319079164387,-19.7115536256604,-20.0017125305588
38.1918972990997,-19.2166055584227,-21.5558250125205,-20.3784316180627,-20.1197797090667,-19.6848539717771,-19.9761493034478
38.3307769256419,-19.1911270789523,-21.539688668302,-20.3802938786763,-20.1072652873657,-19.6576042830006,-19.9503186212631
38.4696565521841,-19.1651490941734,-21.5229722251109,-20.3820447168501,-20.0943562669514,-19.6297926269864,-19.9242107292148
38.6085361787262,-19.1386546922623,-21.5056623164715,-20.3836851893525,-20.0810438336666,-19.601406446378,-19.8978155182761
38.7474158052684,-19.1116261864034,-21.4877448293892,-20.3852163296655,-20.0673187196533,-19.5724325292844,-19.8711225063099
38.8862954318106,-19.0840450684436,-21.4692048633682,-20.3866391484823,-20.0531711777841,-19.542856977955,-19.8441208180464
39.0251750583528,-19.0558919592539,-21.4500266864441,-20.3879546341924,-20.0385909543118,-19.5126651755433,-19.8167991638258
39.164054684895,-19.0271465555208,-21.4301936879896,-20.3891637533537,-20.0235672595961,-19.4818417508482,-19.7891458170169
39.3029343114371,-18.9977875726625,-21.4096883280262,-20.3902674511531,-20.0080887367392,-19.4503705409141,-19.7611485900105
39.4418139379793,-18.9677926835378,-21.3884920827531,-20.3912666518545,-19.9921434279586,-19.4182345513665,-19.7327948086821
39.5806935645215,-18.9371384525788,-21.3665853859739,-20.3921622592365,-19.9757187384979,-19.3854159143553,-19.7040712852065
39.7195731910637,-18.9058002649459,-21.3439475660723,-20.3929551570186,-19.9588013978653,-19.3518958439715,-19.6749642890968
39.8584528176059,-18.8737522502603,-21.3205567781546,-20.3936462092757,-19.9413774181635,-19.3176545890039,-19.6454595163318
39.9973324441481,-18.8409672004243,-21.2963899309373,-20.3942362608439,-19.9234320492521,-19.2826713828927,-19.6155420564196
40.1362120706902,-18.8074164809902,-21.2714226079214,-20.3947261377147,-19.9049497304591,-19.2469243907427,-19.5851963572337
40.2750916972324,-18.7730699354813,-21.2456289823415,-20.3951166474197,-19.8859140385253,-19.2103906532545,-19.5544061874443
40.4139713237746,-18.7378957820054,-21.2189817253364,-20.395408579406,-19.8663076314363,-19.173046027437,-19.5231545963478
40.5528509503168,-18.7018605014309,-21.191451906722,-20.395602705402,-19.8461121877562,-19.1348651239694,-19.491423870882
40.691730576859,-18.6649287163165,-21.1630088876935,-20.395699779774,-19.8253083410386,-19.0958212410929,-19.4591954895926
40.8306102034011,-18.6270630596979,-21.1336202047076,-20.3957005398738,-19.8038756088429,-19.0558862949243,-19.4264500732955
40.9694898299433,-18.5882240327328,-21.1032514437242,-20.3956057063786,-19.7817923158319,-19.0150307461096,-19.3931673321547
41.1083694564855,-18.5483698500966,-21.0718661038978,-20.3954159836215,-19.7590355103683,-18.9732235227596,-19.3593260088659
41.2472490830277,-18.5074562718936,-21.0394254497161,-20.3951320599141,-19.7355808739603,-18.9304319396575,-19.3249038176099
41.3861287095699,-18.4654364207077,-21.0058883504796,-20.3947546078617,-19.7114026228354,-18.8866216137739,-19.2898773784007
41.525008336112,-18.4222605822555,-20.9712111058979,-20.3942842846702,-19.6864734008316,-18.8417563762007,-19.2542221464203
41.6638879626542,-18.377875987926,-20.9353472564513,-20.3937217324461,-19.6607641627039,-18.7957981807024,-19.217912335887
41.8027675891964,-18.3322265772847,-20.8982473770242,-20.3930675784881,-19.6342440468341,-18.7487070092013,-19.1809208379586
41.9416472157386,-18.2852527383922,-20.8598588521601,-20.3923224355733,-19.6068802362075,-18.7004407746609,-19.1432191321194
42.0805268422808,-18.2368910235228,-20.8201256311159,-20.3914869022348,-19.5786378063812,-18.6509552220228,-19.1047771904403
42.2194064688229,-18.1870738375746,-20.7789879607036,-20.3905615630338,-19.5494795590073,-18.6002038280925,-19.0655633740381
42.3582860953651,-18.1357290961258,-20.7363820937014,-20.3895469888244,-19.5193658392914,-18.5481377015729,-19.0255443209832
42.4971657219073,-18.0827798497109,-20.6922399703904,-20.3884437370128,-19.488254335558,-18.4947054848321,-18.9846848248254
42.6360453484495,-18.0281438704569,-20.646488870532,-20.387252351809,-19.4560998588524,-18.4398532594757,-18.9429477028124
42.7749249749917,-17.9717331967282,-20.5990510328389,-20.3859733644743,-19.4228541002344,-18.3835244584056,-18.9002936527727
42.9138046015338,-17.9134536308701,-20.5498432387211,-20.3846072935611,-19.3884653630985,-18.3256597878224,-18.856681097515
43.052684228076,-17.8532041845076,-20.4987763567998,-20.3831546451484,-19.3528782674912,-18.2661971635955,-18.8120660154646
43.1915638546182,-17.7908764651334,-20.4457548443958,-20.3816159130707,-19.3160334229688,-18.2050716676544,-18.7664017561054
43.3304434811604,-17.7263539969057,-20.3906762019149,-20.3799915791423,-19.2778670660494,-18.1422155315959,-18.7196388386279
43.4693231077026,-17.6595114676525,-20.3334303757936,-20.3782821133757,-19.2383106577393,-18.0775581566486,-18.6717247319864
43.6082027342447,-17.5902138930354,-20.2738991054556,-20.3764879741952,-19.1972904359542,-18.011026181596,-18.6226036143547
43.7470823607869,-17.5183156876571,-20.2119552095979,-20.3746096086453,-19.1547269168747,-17.9425436133579,-18.5722161097145
43.8859619873291,-17.4436596315844,-20.1474618071253,-20.3726474525943,-19.1105343383746,-17.8720320388599,-18.5204989990324
44.0248416138713,-17.3660757193068,-20.0802714682555,-20.3706019309335,-19.0646200375983,-17.7994109417795,-18.4673849031529
44.1637212404135,-17.28537987655,-20.010225291829,-20.3684734577709,-19.0168837535156,-17.7245981540538,-18.4128019341685
44.3026008669557,-17.2013725286378,-19.9371519058165,-20.3662624366212,-18.9672168438197,-17.6475104800044,-18.3566733116057
44.4414804934978,-17.1138370022616,-19.8608663896457,-20.3639692605911,-18.9155014038017,-17.5680645410584,-18.2989169392805
44.58036012004,-17.0225377406402,-19.781169119542,-20.3615943125601,-18.8616092727932,-17.486177901899,-18.2394449381256
44.7192397465822,-16.9272183102313,-19.6978445420344,-20.3591379653577,-18.8054009113458,-17.401770555203,-18.1781631296569
44.8581193731244,-16.8275991755615,-19.6106598866999,-20.3566005819359,-18.7467241294408,-17.3147668628739,-18.1149704640155
44.9969989996666,-16.7233752176445,-19.5193638379643,-20.3539825155381,-18.6854126426048,-17.2250980780204,-18.049758385689
45.1358786262087,-16.6142129712943,-19.4236851985571,-20.3512841098641,-18.6212844287319,-17.1327056053548,-17.9824101290482
45.2747582527509,-16.4997475580939,-19.3233315957705,-20.3485056992311,-18.5541398535479,-17.0375452000013,-17.9127999347348
45.4136378792931,-16.379579295907,-19.217988308501,-20.3456476087311,-18.4837595268482,-16.9395923581047,-17.8407921766592
45.5525175058353,-16.2532699742553,-19.1073173317551,-20.3427101543851,-18.4099018446881,-16.8388492197061,-17.7662403879089
45.6913971323775,-16.1203388001702,-18.9909568510914,-20.3396936432934,-18.3323001644058,-16.7353533879966,-17.688986172189
45.8302767589196,-15.9802580451683,-18.8685213799006,-20.3365983737823,-18.2506595494346,-16.6291891723164,-17.6088579854952
45.9691563854618,-15.8324484668698,-18.7396029284743,-20.3334246355482,-18.164653009037,-16.5205018878453,-17.5256697705225
46.108036012004,-15.6762746478851,-18.6037737414815,-20.3301727097976,-18.0739171440536,-16.4095159943665,-17.4392194238154
46.2469156385462,-15.5110405046354,-18.4605913830438,-20.3268428693846,-17.9780470932094,-16.2965580285206,-17.3492870728413
46.3857952650884,-15.3359853927221,-18.3096072999858,-20.3234353789449,-17.8765906552039,-16.1820854717801,-17.2556331370007
46.5246748916305,-15.1502815094757,-18.150380503126,-20.3199504950272,-17.7690414396723,-16.0667228829662,-17.1579961430885
46.6635545181727,-14.953033725485,-17.9824987441514,-20.316388466221,-17.6548308754263,-15.9513067749233,-17.056090261918
46.8024341447149,-14.7432836556973,-17.8056106312302,-20.3127495332821,-17.5333188781908,-15.8369407667561,-16.9496025288125
46.9413137712571,-14.5200208507351,-17.6194736566329,-20.3090339292555,-17.4037829547629,-15.7250623881938,-16.8381897066488
47.0801933977993,-14.2822056782881,-17.4240252820204,-20.3052418795944,-17.2654055010988,-15.6175223793952,-16.721474746431
47.2190730243414,-14.0288111323998,-17.2194872501167,-20.301373602278,-17.1172590479804,-15.5166761616963,-16.5990427975797
47.3579526508836,-13.7588950148726,-17.006517352736,-20.297429307926,-16.9582892378635,-15.4254850028184,-16.4704367192028
47.4968322774258,-13.4717205248116,-16.7864280010055,-20.29340919991,-16.7872954141291,-15.3476208476549,-16.335152046177
47.635711903968,-13.1669534796162,-16.5614965929633,-20.2893134744637,-16.6029089316927,-15.2875634586973,-16.1926313725078
47.7745915305102,-12.8449796967834,-16.3353970007422,-20.2851423207892,-16.4035697708898,-15.2506713325303,-16.0422581333479
47.9134711570524,-12.5074078036063,-16.113779770214,-20.2808959211627,-16.1875029677675,-15.2431995179441,-15.8833498030132
48.0523507835945,-12.1578500974034,-15.9050107046471,-20.2765744510359,-15.9526981602972,-15.2722300540004,-15.7151505902437
48.1912304101367,-11.8030986701098,-15.7210250276374,-20.2721780791367,-15.6968989372086,-15.3454783327692,-15.5368238214768
48.3301100366789,-11.4548069283741,-15.578141465827,-20.267706967567,-15.4176150768926,-15.4709470623489,-15.3474443866669
48.4689896632211,-11.1316740120038,-15.4974895221666,-20.2631612718983,-15.1121828734518,-15.6564241459963,-15.1459919268892
48.6078692897633,-10.861767128167,-15.504472400696,-20.2585411412658,-14.777921718696,-15.9088625005721,-14.9313459451383
48.7467489163054,-10.6838353797044,-15.6265928669688,-20.2538467184595,-14.4124787123497,-16.2337295432832,-14.7022848473974
48.8856285428476,-10.6453864736971,-15.8893398756721,-20.2490781400139,-14.0145352575336,-16.6344514748783,-14.4574922786858
49.0245081693898,-10.795010778528,-16.3108876838956,-20.244235536296,-13.5852006187799,-17.1120786272883,-14.1955763539964
49.163387795932,-11.1690870874255,-16.8976307468249,-20.2393190315905,-13.1306765317121,-17.6652510557048,-13.9151110691318
49.3022674224742,-11.7787741025628,-17.6428273062691,-20.2343287441842,-12.6671446442433,-18.2904609257538,-13.6147152518701
49.4411470490163,-12.6062424047954,-18.5291086157576,-20.2292647864472,-12.2290465802853,-18.9825237335588,-13.2931943950007
49.5800266755585,-13.6131847880021,-19.5334170125992,-20.2241272649141,-11.8808045458179,-19.7351181747327,-12.949786939181
49.7189063021007,-14.755147237957,-20.6319597023268,-20.2189162803614,-11.7264852745934,-20.5412483099739,-12.5845823306069
49.8577859286429,-15.9930731305061,-21.8034721329205,-20.2136319278852,-11.8999152887179,-21.3935103876008,-12.1992170445712
49.9966655551851,-17.2986255991282,-23.0303665982247,-20.2082742969756,-12.5149349200695,-22.2840867469406,-11.7980071932164
50.1355451817273,-18.6546997198793,-24.2981332945203,-20.2028434715902,-13.5978227432363,-23.2044217156518,-11.3897282002564
50.2744248082694,-20.0537597456365,-25.5934742067771,-20.1973395302263,-15.0744575530122,-24.1445556322319,-10.9902439696084
50.4133044348116,-21.4958057185011,-26.9014082129955,-20.1917625459906,-16.8295265884453,-25.0921184125977,-10.6259524735311
50.5521840613538,-22.9867389954693,-28.201352827188,-20.1861125866685,-18.7694381392208,-26.0310497490891,-10.3372114388038
50.691063687896,-24.5372509783421,-29.4623097475074,-20.1803897147907,-20.8458703159273,-26.9402754649871,-10.1791955056736
50.8299433144381,-26.1619844605902,-30.6382460257474,-20.1745939876992,-23.0530527032165,-27.7928811337347,-10.215687887955
50.9688229409803,-27.8782754179903,-31.6670312486137,-20.1687254576117,-25.420471173795,-28.5567394194118,-10.5025333828506
51.1077025675225,-29.7027010785518,-32.4787888068965,-20.1627841716845,-28.0101353533751,-29.1977398923375,-11.0659394186203
51.2465821940647,-31.6406323720384,-33.0171572383345,-20.1567701720735,-30.9157775617979,-29.6860651423855,-11.8907523862738
51.3854618206069,-33.6563029365169,-33.2646974873404,-20.1506834959951,-34.2292201022046,-30.0039492243457,-12.9291142465143
51.524341447149,-35.5992594299235,-33.2523255527046,-20.1445241757843,-37.74672747495,-30.1512103941398,-14.1217594722635
51.6632210736912,-37.0963217908249,-33.0436678882155,-20.1382922389529,-39.7940372428104,-30.1451528560637,-15.416222931018
51.8021007002334,-37.6490656074958,-32.7088139834428,-20.1319877082452,-38.6002899502815,-30.0148717624148,-16.7747858300166
51.9409803267756,-37.1725175422695,-32.3060510157173,-20.1256106016934,-36.3047461397502,-29.7933997624344,-18.1745353965812
52.0798599533178,-36.118290594067,-31.8762900932052,-20.1191609326712,-34.3075948976837,-29.5113775949792,-19.604167120295
52.21873957986,-34.9237335175706,-31.4451397089046,-20.1126387099466,-32.732320287742,-29.1937698416417,-21.060390616407
52.3576192064021,-33.791057042911,-31.0272177103707,-20.1060439377329,-31.4852036011949,-28.8591602431749,-22.5448871580985
52.4964988329443,-32.7790802726858,-30.6300501137498,-20.0993766157397,-30.4779240466337,-28.5204812901786,-24.0617044450639
52.6353784594865,-31.8912891397749,-30.2568737413003,-20.0926367392215,-29.6475303828475,-28.1862395355511,-25.6144243921169
52.7742580860287,-31.1144720357618,-29.9084523222301,-20.085824299026,-28.9505277761139,-27.8617207008168,-27.2019278989595
52.9131377125709,-30.4323992192473,-29.584191113489,-20.0789392816411,-28.3564535505718,-27.5499759799391,-28.810811356884
53.052017339113,-29.8300908078067,-29.282799401074,-20.0719816692406,-27.8434725744316,-27.2525584332338,-30.4017465143463
53.1908969656552,-29.2948366286273,-29.0026751473072,-20.0649514397296,-27.395556385712,-26.9700447753125,-31.8888472458358
53.3297765921974,-28.8161665598214,-28.7421230385843,-20.0578485667878,-27.0006767533111,-26.7023934461255,-33.1235842323593
53.4686562187396,-28.3855318660223,-28.4994740358259,-20.050673019913,-26.6496275515678,-26.4491852043634,-33.9231906505373
53.6075358452818,-27.9959516341088,-28.2731472881541,-20.0434247644623,-26.3352385019555,-26.2097822875625,-34.1766005998528
53.7464154718239,-27.6417008836918,-28.0616786984241,-20.0361037616936,-26.0518380539617,-25.983432264765,-33.939476439141
53.8852950983661,-27.3180557701426,-27.8637305146737,-20.0287099688055,-25.7948782777087,-25.7693347941007,-33.3859441613444
54.0241747249083,-27.0210916505384,-27.6780904279338,-20.021243338976,-25.5606675275381,-25.5666837065452,-32.6880869370749
54.1630543514505,-26.7475248288697,-27.5036651581334,-20.0137038214013,-25.3461763585009,-25.3746927835322,-31.9578638382687
54.3019339779927,-26.4945887976488,-27.3394714311956,-20.0060913613324,-25.1488942412557,-25.1926108267501,-31.2525004327128
54.4408136045349,-26.2599372176565,-27.1846260142414,-19.9984059001119,-24.9667221589322,-25.0197297513832,-30.5959276508632
54.579693231077,-26.0415674887888,-27.0383357408614,-19.9906473752096,-24.7978909807481,-24.8553881838945,-29.9950748049322
54.7185728576192,-25.8377601751662,-26.8998880227683,-19.9828157202568,-24.6408986410034,-24.6989722109255,-29.4490614357639
54.8574524841614,-25.6470306762361,-26.7686420878207,-19.9749108650806,-24.4944612326955,-24.5499143693303,-28.953812204344
54.9963321107036,-25.4680904043511,-26.6440210357681,-19.9669327357363,-24.3574745312118,-24.4076915960946,-28.5042395333534
55.1352117372457,-25.2998153864422,-26.5255047190678,-19.9588812545407,-24.2289834298241,-24.2718226090818,-28.0952241779771
55.2740913637879,-25.1412207010692,-26.412623410838,-19.9507563401022,-24.1081574429348,-24.1418650240945,-27.7220206473716
55.4129709903301,-24.9914395325664,-26.3049521996992,-19.9425579073526,-23.9942709102303,-24.0174124033004,-27.3803937311567
55.5518506168723,-24.8497059025552,-26.2021060424098,-19.9342858675763,-23.8866868771378,-23.8980913564863,-27.0666334675214
55.6907302434145,-24.7153403494088,-26.1037354040303,-19.9259401284399,-23.7848438754572,-23.7835587677361,-26.7775188687464
55.8296098699566,-24.5877379858627,-26.0095224183632,-19.9175205940203,-23.6882450105232,-23.6734991878835,-26.510263552002
55.9684894964988,-24.4663584867844,-25.91917750653,-19.9090271648325,-23.5964488966909,-23.567622412018,-26.2624584717952
56.107369123041,-24.3507176526731,-25.8324363975148,-19.9004597378564,-23.5090620844757,-23.4656612477655,-26.0320182911093
56.2462487495832,-24.2403802667458,-25.7490575006243,-19.8918182065635,-23.4257326995029,-23.3673694715589,-25.8171337907623
56.3851283761254,-24.134954019669,-25.6688195856907,-19.8831024609419,-23.3461450720674,-23.2725199649761,-25.616230790564
56.5240080026676,-24.0340843199632,-25.5915197322815,-19.8743123875215,-23.2700151812285,-23.180903020333,-25.4279352115622
56.6628876292097,-23.9374498427052,-25.5169715140895,-19.8654478693984,-23.1970867723667,-23.0923248033024,-25.2510435885033
56.8017672557519,-23.8447586965372,-25.4450033890455,-19.8565087862577,-23.1271280344616,-23.0066059598703,-25.0844982690136
56.9406468822941,-23.7557451107938,-25.3754572695425,-19.8474950143972,-23.059928744861,-22.9235803550842,-24.9273665737666
57.0795265088363,-23.6701665620012,-25.3081872505191,-19.8384064267492,-22.9952978063256,-22.8430939315612,-24.7788232727053
57.2184061353785,-23.5878012730399,-25.2430584760776,-19.8292428929023,-22.9330611146957,-22.7650036764451,-24.6381358240159
57.3572857619206,-23.5084460296109,-25.1799461278424,-19.820004279122,-22.873059706389,-22.6891766863278,-24.5046519103883
57.4961653884628,-23.4319142678666,-25.1187345204637,-19.8106904483715,-22.8151481436865,-22.6154893205143,-24.3777888853391
57.635045015005,-23.3580343945941,-25.0593162915613,-19.8013012603313,-22.7591931028492,-22.5438264338634,-24.2570248094109
57.7739246415472,-23.2866483075116,-25.0015916750478,-19.791836571418,-22.7050721358772,-22.4740806812626,-24.1418908122692
57.9128042680894,-23.2176100883194,-24.9454678481794,-19.7822962348033,-22.6526725814366,-22.4061518865647,-24.0319645632446
58.0516838946315,-23.1507848453512,-24.8908583439092,-19.7726801004317,-22.6018906043538,-22.3399464695325,-23.9268646711095
58.1905635211737,-23.086047686159,-24.8376825211734,-19.7629880150379,-22.5526303462719,-22.2753769249924,-23.8262458651798
58.3294431477159,-23.0232828032728,-24.7858650866576,-19.7532198221635,-22.504803172713,-22.2123613489967,-23.7297948354244
58.4683227742581,-22.9623826588087,-24.7353356623796,-19.7433753621734,-22.4583270039902,-22.1508230073326,-23.637226630175
58.6072024008003,-22.9032472556377,-24.6860283941185,-19.7334544722713,-22.4131257192529,-22.0906899422037,-23.548281527139
58.7460820273425,-22.8457834845514,-24.6378815963112,-19.7234569865147,-22.3691286244874,-22.0318946133442,-23.4627223074333
58.8849616538846,-22.789904538307,-24.5908374295626,-19.7133827358298,-22.326269976594,-21.9743735702181,-23.3803318738697
59.0238412804268,-22.7355293846719,-24.5448416073627,-19.703231548025,-22.2844885567492,-21.9180671523048,-23.3009111641952
59.162720906969,-22.6825822916292,-24.4998431290045,-19.6930032478049,-22.2437272871913,-21.8629192147839,-23.2242773178103
59.3016005335112,-22.6309923988032,-24.4557940360358,-19.6826976567826,-22.2039328863495,-21.8088768772101,-23.1502620609609
59.4404801600533,-22.5806933299234,-24.4126491898837,-19.6723145934928,-22.1650555579083,-21.7558902930176,-23.0787102807716
59.5793597865955,-22.5316228418022,-24.3703660685528,-19.6618538734029,-22.1270487099674,-21.7039124379159,-23.0094787629611
59.7182394131377,-22.4837225058651,-24.3289045805314,-19.6513153089249,-22.0898687009484,-21.6528989154324,-22.9424350718145
59.8571190396799,-22.4369374187533,-24.2882268942418,-19.640698709426,-22.0534746093178,-21.6028077780379,-22.8774565541172
59.9959986662221,-22.3912159389434,-24.2482972815536,-19.630003881239,-22.0178280245597,-21.5535993624455,-22.8144294513792
60.1348782927642,-22.3465094466875,-24.2090819740323,-19.619230627672,-21.9828928571415,-21.5052361378128,-22.7532481068974
60.2737579193064,-22.302772124894,-24.1705490307413,-19.6083787490178,-21.9486351654865,-21.4576825657052,-22.6938142560662
60.4126375458486,-22.2599607588426,-24.1326682165322,-19.5974480425624,-21.9150229982025,-21.4109049707871,-22.6360363899378
60.5515171723908,-22.218034552869,-24.095410889873,-19.5864383025939,-21.8820262500165,-21.3648714213108,-22.5798291833757
60.690396798933,-22.1769549623586,-24.0587498993574,-19.5753493204097,-21.8496165300469,-21.3195516185591,-22.5251129802909
60.8292764254752,-22.1366855395774,-24.0226594881264,-19.564180884324,-21.8177670411943,-21.2749167944812,-22.4718133294311
60.9681560520173,-22.0971917920226,-23.9871152055085,-19.5529327796748,-21.7864524695709,-21.2309396168308,-22.4198605650316
61.1070356785595,-22.0584410521233,-23.9520938252537,-19.54160478883,-21.7556488830069,-21.1875941011818,-22.3691894273527
61.2459153051017,-22.0204023572385,-23.9175732697969,-19.5301966911934,-21.7253336377738,-21.1448555292533,-22.3197387187526
61.3847949316439,-21.9830463390165,-23.8835325400419,-19.5187082632098,-21.6954852927597,-21.1027003730287,-22.2714509914743
61.5236745581861,-21.9463451212702,-23.8499516502018,-19.5071392783705,-21.6660835304091,-21.0611062242017,-22.2242722637882
61.6625541847282,-21.9102722256133,-23.8168115672805,-19.4954895072168,-21.6371090838134,-21.0200517285199,-22.1781517615334
61.8014338112704,-21.8748024841767,-23.7840941548139,-19.4837587173448,-21.6085436694011,-20.9795165246417,-22.1330416824448
61.9403134378126,-21.8399119587896,-23.7517821205277,-19.4719466734082,-21.5803699247302,-20.9394811871488,-22.0888969809585
62.0791930643548,-21.8055778660759,-23.7198589675973,-19.4600531371219,-21.5525713509385,-20.8999271733948,-22.0456751714476
62.218072690897,-21.771778507962,-23.6883089492262,-19.4480778672638,-21.5251322594483,-20.8608367738917,-22.0033361480754
62.3569523174392,-21.7384932071479,-23.6571170262823,-19.4360206196774,-21.4980377225641,-20.8221930659681,-21.9618420196498
62.4958319439813,-21.70570224713,-23.626268827756,-19.4238811472732,-21.4712735276337,-20.7839798704499,-21.9211569580422
62.6347115705235,-21.673386816405,-23.5957506138233,-19.4116592000297,-21.4448261344775,-20.7461817111394,-21.8812470588883
62.7735911970657,-21.6415289565189,-23.5655492413172,-19.3993545249941,-21.4186826358162,-20.7087837768848,-21.8420802134258
62.9124708236079,-21.6101115136544,-23.5356521314264,-19.3869668662825,-21.392830720454,-20.6717718860515,-21.8036259904426
63.0513504501501,-21.5791180934777,-23.5060472394556,-19.3744959650795,-21.3672586389948,-20.6351324532197,-21.7658555274181
63.1902300766922,-21.5485330189922,-23.4767230264966,-19.3619415596375,-21.3419551718917,-20.59885245795,-21.7287414300321
63.3291097032344,-21.5183412911666,-23.4476684328712,-19.3493033852755,-21.3169095996448,-20.562919415468,-21.6922576793004
63.4679893297766,-21.4885285521269,-23.4188728532171,-19.3365811743771,-21.2921116749819,-20.5273213491337,-21.6563795456701
63.6068689563188,-21.4590810507188,-23.3903261131015,-19.3237746563888,-21.267551596869,-20.4920467645716,-21.6210835094736
63.7457485828609,-21.4299856102642,-23.3620184470528,-19.3108835578169,-21.2432199862116,-20.4570846253442,-21.5863471871983
63.8846282094031,-21.4012295983504,-23.3339404779127,-19.2979076022245,-21.2191078631205,-20.4224243300666,-21.5521492630815
64.0235078359453,-21.3728008985037,-23.3060831974165,-19.2848465102281,-21.1952066256245,-20.3880556908606,-21.518469425588
64.1623874624875,-21.3446878836102,-23.2784379479167,-19.2716999994933,-21.1715080297248,-20.3539689130611,-21.4852883083671
64.3012670890297,-21.3168793909616,-23.2509964051745,-19.2584677847302,-21.1480041706923,-20.3201545760892,-21.4525874353254
64.4401467155719,-21.2893646988089,-23.2237505621444,-19.2451495776888,-21.12468746552,-20.2866036154159,-21.4203491694839
64.579026342114,-21.2621335043189,-23.1966927136878,-19.231745087153,-21.1015506364451,-20.2533073055448,-21.3885566653192
64.7179059686562,-21.2351759028379,-23.169815442154,-19.2182540189348,-21.0785866954691,-20.2202572439472,-21.3571938243136
64.8567855951984,-21.2084823683708,-23.1431116037706,-19.204676075868,-21.0557889298027,-20.1874453358883,-21.3262452534657
64.9956652217406,-21.1820437351943,-23.116574315792,-19.1910109578011,-21.033150888174,-20.1548637800879,-21.2956962265341
65.1345448482828,-21.155851180528,-23.0901969443569,-19.1772583615899,-21.0106663679393,-20.1225050551629,-21.2655326478048
65.2734244748249,-21.1298962081927,-23.0639730930098,-19.1634179810896,-20.9883294029424,-20.0903619068019,-21.2357410181941
65.4123041013671,-21.1041706331897,-23.0378965918436,-19.1494895071465,-20.9661342520735,-20.0584273356263,-21.206308403512
65.5511837279093,-21.0786665671436,-23.0119614872263,-19.1354726275887,-20.9440753884782,-20.026694585697,-21.1772224047278
65.6900633544515,-21.0533764045493,-22.9861620320738,-19.1213670272175,-20.922147489377,-19.9951571336247,-21.1484711300914
65.8289429809937,-21.028292809775,-22.9604926766356,-19.1071723877966,-20.900345426453,-19.9638086782497,-21.1200431689764
65.9678226075359,-21.0034087047701,-22.9349480597633,-19.0928883880424,-20.8786642567721,-19.9326431308551,-21.0919275673228
66.106702234078,-20.9787172574358,-22.9095230006309,-19.0785147036126,-20.8570992142018,-19.901654605882,-21.0641138045654
66.2455818606202,-20.9542118706162,-22.8842124908812,-19.0640510070954,-20.8356457012958,-19.8708374121179,-21.0365917719444
66.3844614871624,-20.929886171671,-22.8590116871719,-19.0494969679969,-20.8142992816165,-19.8401860443289,-21.0093517521024
66.5233411137046,-20.9057340025958,-22.8339159040995,-19.0348522527291,-20.7930556724667,-19.8096951753113,-20.9823843998792
66.6622207402468,-20.881749410654,-22.8089206074759,-19.0201165245971,-20.7719107380063,-19.779359648337,-20.9556807242241
66.8011003667889,-20.8579266394931,-22.7840214079413,-19.0052894437849,-20.7508604827295,-19.7491744699716,-20.929232071149
66.9399799933311,-20.8342601207124,-22.7592140548899,-18.9903706673425,-20.7299010452815,-19.7191348032425,-20.9030301076539
67.0788596198733,-20.8107444658592,-22.7344944306935,-18.9753598491701,-20.7090286925933,-19.6892359611381,-20.8770668065611
67.2177392464155,-20.7873744588251,-22.7098585452051,-18.9602566400042,-20.6882398143164,-19.6594734004195,-20.851334432197
67.3566188729577,-20.7641450486217,-22.6853025305263,-18.9450606874011,-20.6675309175386,-19.6298427157266,-20.8258255268685
67.4954984994998,-20.7410513425119,-22.6608226360243,-18.9297716357214,-20.646898621766,-19.6003396339636,-20.8005328980814
67.634378126042,-20.7180885994776,-22.636415223585,-18.9143891261129,-20.626339654154,-19.5709600089471,-20.7754496064553
67.7732577525842,-20.6952522240037,-22.6120767630886,-18.8989127964933,-20.6058508449741,-19.5416998163038,-20.7505689542888
67.9121373791264,-20.6725377601618,-22.5878038280958,-18.8833422815326,-20.5854291233017,-19.5125551486032,-20.7258844747372
68.0510170056686,-20.6499408859759,-22.5635930917332,-18.8676772126346,-20.5650715129144,-19.4835222107139,-20.7013899215619
68.1898966322107,-20.6274574080541,-22.5394413227672,-18.8519172179181,-20.5447751283869,-19.4545973153704,-20.6770792594189
68.3287762587529,-20.6050832564736,-22.5153453818566,-18.8360619221967,-20.524537171372,-19.4257768789399,-20.6529466546519
68.4676558852951,-20.5828144799026,-22.4913022179743,-18.8201109469596,-20.5043549270583,-19.3970574173789,-20.6289864665601
68.6065355118373,-20.5606472409481,-22.4673088649884,-18.8040639103501,-20.4842257607941,-19.368435542369,-20.6051932391132
68.7454151383795,-20.5385778117167,-22.4433624383961,-18.7879204271447,-20.464147114868,-19.3399079576227,-20.5815616930851
68.8842947649216,-20.5166025695774,-22.4194601322009,-18.7716801087309,-20.4441165054386,-19.3114714553511,-20.5580867185837
69.0231743914638,-20.4947179931151,-22.3955992159266,-18.7553425630848,-20.4241315196052,-19.2831229128849,-20.5347633679527
69.162054018006,-20.4729206582659,-22.3717770317606,-18.7389073947478,-20.4041898126107,-19.2548592894404,-20.5115868490239
69.3009336445482,-20.4512072346229,-22.3479909918205,-18.722374204803,-20.3842891051719,-19.2266776230241,-20.4885525187001
69.4398132710904,-20.4295744819058,-22.3242385755374,-18.7057425908505,-20.3644271809277,-19.1985750274681,-20.4656558768495
69.5786928976325,-20.408019246584,-22.3005173271502,-18.6890121469825,-20.344601884002,-19.1705486895906,-20.4428925604953
69.7175725241747,-20.3865384586472,-22.276824853305,-18.6721824637573,-20.3248111166732,-19.1425958664748,-20.4202583382811
69.8564521507169,-20.3651291285135,-22.2531588207554,-18.6552531281733,-20.3050528371454,-19.1147138828604,-20.3977491052005
69.9953317772591,-20.3437883440714,-22.2295169541574,-18.6382237236416,-20.2853250574165,-19.0869001286424,-20.3753608775736
70.1342114038013,-20.3225132678458,-22.2058970339557,-18.6210938299584,-20.2656258412378,-19.059152056472,-20.3530897882571
70.2730910303435,-20.3013011342837,-22.1822968943556,-18.6038630232765,-20.2459533021609,-19.0314671794545,-20.3309320820778
70.4119706568856,-20.2801492471536,-22.1587144213776,-18.5865308760762,-20.226305601667,-19.00384306894,-20.3088841114736
70.5508502834278,-20.259054977052,-22.1351475509901,-18.5690969571355,-20.2066809473751,-18.9762773524013,-20.2869423323345
70.68972990997,-20.2380157590133,-22.1115942673165,-18.5515608314995,-20.1870775913243,-18.9487677113971,-20.265103300031
70.8286095365122,-20.2170290902165,-22.0880526009129,-18.533922060449,-20.1674938283282,-18.9213118796139,-20.24336366562
70.9674891630544,-20.1960925277854,-22.0645206271148,-18.5161802014688,-20.1479279943956,-18.8939076409844,-20.2217201722202
71.1063687895965,-20.1752036866768,-22.0409964644466,-18.4983348082146,-20.1283784652163,-18.8665528278793,-20.2001696515473
71.2452484161387,-20.1543602376536,-22.0174782730939,-18.4803854304798,-20.108843654708,-18.8392453193677,-20.1787090206003
71.3841280426809,-20.1335599053377,-21.9939642534339,-18.462331614161,-20.0893220136213,-18.8119830395438,-20.1573352784926
71.5230076692231,-20.1128004663398,-21.9704526446221,-18.444172901223,-20.0698120282001,-18.7847639559167,-20.1360455034193
71.6618872957653,-20.0920797474622,-21.9469417232324,-18.4259088296629,-20.0503122188953,-18.7575860778607,-20.1148368497545
71.8007669223074,-20.0713956239709,-21.9234298019477,-18.4075389334738,-20.0308211391282,-18.7304474551228,-20.0937065452714
71.9396465488496,-20.0507460179349,-21.8999152283005,-18.3890627426067,-20.0113373741028,-18.7033461763857,-20.0726518884806
72.0785261753918,-20.030128896628,-21.8763963834585,-18.3704797829329,-19.9918595396631,-18.6762803678823,-20.0516702460785
72.217405801934,-20.0095422709921,-21.8528716810563,-18.3517895762042,-19.9723862811946,-18.6492481920612,-20.0307590505027
72.3562854284762,-19.9889841941574,-21.829339566068,-18.3329916400137,-19.9529162725674,-18.6222478463002,-20.0099157975873
72.4951650550183,-19.9684527600188,-21.8057985137219,-18.3140854877541,-19.9334482151188,-18.5952775616646,-19.9891380443152
72.6340446815605,-19.9479461018645,-21.7822470284532,-18.295070628577,-19.9139808366745,-18.5683356017109,-19.9684234066602
72.7729243081027,-19.9274623910547,-21.7586836428942,-18.2759465673491,-19.8945128906052,-18.5414202613306,-19.9477695575176
72.9118039346449,-19.9069998357498,-21.7351069168998,-18.2567128046099,-19.8750431549189,-18.5145298656356,-19.9271742247164
73.0506835611871,-19.886556679683,-21.7115154366077,-18.2373688365263,-19.8555704313852,-18.487662768881,-19.9066351891111
73.1895631877292,-19.8661312009787,-21.6879078135302,-18.217914154848,-19.8360935446924,-18.4608173534252,-19.8861502827486
73.3284428142714,-19.8457217110121,-21.664282683678,-18.1983482468605,-19.8166113416335,-18.4339920287245,-19.8657173871067
73.4673224408136,-19.825326553309,-21.6406387067136,-18.1786705953385,-19.7971226903227,-18.407185230362,-19.8453344314011
73.6062020673558,-19.8049441024854,-21.6169745651331,-18.1588806784971,-19.7776264794377,-18.3803954191081,-19.8249993909578
73.745081693898,-19.784572763223,-21.5932889634757,-18.138977969943,-19.7581216174905,-18.3536210800121,-19.8047102856476
73.8839613204402,-19.7642109692805,-21.5695806275591,-18.118961938624,-19.7386070321217,-18.3268607215233,-19.78446517838
74.0228409469823,-19.7438571825391,-21.5458483037403,-18.0988320487776,-19.7190816694201,-18.3001128746403,-19.7642621736546
74.1617205735245,-19.7235098920805,-21.5220907582009,-18.078587759879,-19.6995444932649,-18.2733760920878,-19.7440994161657
74.3006002000667,-19.7031676132955,-21.4983067762541,-18.0582285265878,-19.6799944846907,-18.2466489475183,-19.7239750894595
74.4394798266089,-19.6828288870233,-21.4744951616759,-18.0377537986928,-19.6604306412731,-18.21993003474,-19.7038874146409
74.5783594531511,-19.662492278719,-21.4506547360556,-18.0171630210573,-19.6408519765353,-18.1932179669675,-19.6838346491269
74.7172390796932,-19.6421563776486,-21.4267843381677,-17.9964556335621,-19.6212575193731,-18.1665113760961,-19.6638150854463
74.8561187062354,-19.6218197961102,-21.4028828233634,-17.9756310710475,-19.6016463135003,-18.1398089119972,-19.643827050082
74.9949983327776,-19.6014811686812,-21.3789490629805,-17.9546887632545,-19.5820174169103,-18.1131092418354,-19.623868902355
75.1338779593198,-19.5811391514887,-21.354981943771,-17.9336281347647,-19.5623699013555,-18.0864110494056,-19.6039390333483
75.272757585862,-19.5607924215039,-21.3309803673468,-17.9124486049389,-19.542702851844,-18.0597130344888,-19.5840358648682
75.4116372124041,-19.5404396758587,-21.3069432496413,-17.8911495878548,-19.5230153661501,-18.0330139122272,-19.5641578484428
75.5505168389463,-19.5200796311836,-21.2828695203867,-17.8697304922425,-19.5033065543422,-18.0063124125165,-19.5443034643545
75.6893964654885,-19.4997110229663,-21.2587581226076,-17.8481907214204,-19.4835755383232,-17.9796072794155,-19.5244712207063
75.8282760920307,-19.4793326049302,-21.2346080121279,-17.8265296732282,-19.463821451386,-17.9528972705717,-19.5046596525202
75.9671557185729,-19.4589431484312,-21.2104181570929,-17.8047467399596,-19.4440434377821,-17.9261811566629,-19.4848673208657
76.106035345115,-19.4385414418738,-21.1861875375041,-17.782841308293,-19.4242406523024,-17.8994577208535,-19.4650928120182
76.2449149716572,-19.4181262901442,-21.1619151447674,-17.7608127592217,-19.4044122598711,-17.8727257582653,-19.4453347366454
76.3837945981994,-19.3976965140596,-21.1375999812534,-17.7386604679819,-19.3845574351511,-17.8459840754621,-19.4255917290206
76.5226742247416,-19.3772509498351,-21.1132410598702,-17.7163838039797,-19.36467536216,-17.8192314899475,-19.4058624462619
76.6615538512838,-19.3567884485646,-21.088837403647,-17.6939821307166,-19.344765233898,-17.792466829675,-19.3861455675962
76.8004334778259,-19.3363078757181,-21.0643880453292,-17.6714548057134,-19.3248262519854,-17.765688932571,-19.3664397936476
76.9393131043681,-19.315808110652,-21.0398920269837,-17.6488011804331,-19.3048576263107,-17.7388966460686,-19.3467438457477
77.0781927309103,-19.2952880461342,-21.0153483996148,-17.626020600202,-19.2848585746873,-17.7120888266533,-19.3270564652688
77.2170723574525,-19.2747465878821,-20.9907562227895,-17.6031124041287,-19.2648283225208,-17.6852643394186,-19.3073764129776
77.3559519839947,-19.2541826541134,-20.9661145642723,-17.5800759250227,-19.2447661024837,-17.6584220576324,-19.2877024684093
77.4948316105368,-19.2335951751092,-20.9414224996688,-17.5569104893106,-19.2246711541994,-17.6315608623132,-19.2680334292614
77.633711237079,-19.2129830927886,-20.9166791120784,-17.5336154169508,-19.2045427239342,-17.6046796418148,-19.2483681108061
77.7725908636212,-19.1923453602954,-20.8918834917548,-17.5101900213469,-19.1843800642966,-17.5777772914215,-19.22870534532
77.9114704901634,-19.1716809415948,-20.8670347357743,-17.4866336092587,-19.1641824339449,-17.5508527129503,-19.2090439815323
78.0503501167056,-19.1509888110815,-20.8421319477128,-17.4629454807126,-19.1439490973013,-17.5239048143624,-19.1893828840885
78.1892297432478,-19.1302679531969,-20.8171742373287,-17.4391249289092,-19.1236793242731,-17.4969325093817,-19.1697209330302
78.3281093697899,-19.1095173620572,-20.7921607202538,-17.4151712401297,-19.1033723899802,-17.4699347171219,-19.150057023291
78.4669889963321,-19.0887360410896,-20.7670905176908,-17.3910836936403,-19.0830275744898,-17.4429103617191,-19.1303900642064
78.6058686228743,-19.0679230026785,-20.7419627561165,-17.3668615615949,-19.062644162556,-17.4158583719732,-19.1107189790377
78.7447482494165,-19.0470772678198,-20.7167765669926,-17.3425041089358,-19.0422214433661,-17.388777680994,-19.0910427045103
78.8836278759587,-19.0261978657837,-20.691531086481,-17.3180105932926,-19.021758710292,-17.3616672258545,-19.0713601903645
79.0225075025008,-19.0052838337854,-20.6662254551659,-17.293380264879,-19.0012552606471,-17.3345259472499,-19.051670398919
79.161387129043,-18.9843342166634,-20.6408588177803,-17.2686123663879,-18.9807103954485,-17.3073527891622,-19.0319723046467
79.3002667555852,-18.9633480665656,-20.6154303229391,-17.243706132884,-18.9601234191834,-17.2801466985301,-19.0122648937621
79.4391463821274,-18.9423244426421,-20.5899391228756,-17.2186607916948,-18.9394936395812,-17.2529066249237,-18.9925471638199
79.5780260086696,-18.921262410745,-20.5643843731839,-17.1934755622995,-18.9188203673895,-17.2256315202245,-18.9728181233243
79.7169056352117,-18.9001610431345,-20.5387652325658,-17.1681496562152,-18.898102916154,-17.1983203383098,-18.9530767913489
79.8557852617539,-18.8790194181919,-20.5130808625814,-17.1426822768818,-18.8773406020037,-17.1709720347409,-18.9333221971664
79.9946648882961,-18.8578366201382,-20.4873304274042,-17.117072619544,-18.8565327434387,-17.1435855664559,-18.9135533798881
80.1335445148383,-18.8366117387584,-20.4615130935809,-17.0913198711308,-18.8356786611224,-17.1161598914663,-18.8937693881126
80.2724241413805,-18.815343869132,-20.4356280297935,-17.065423210134,-18.8147776776776,-17.0886939685567,-18.8739692795835
80.4113037679226,-18.7940321113682,-20.4096744066264,-17.0393818064826,-18.7938291174851,-17.0611867569886,-18.8541521208554
80.5501833944648,-18.7726755703469,-20.3836513963363,-17.0131948214163,-18.7728323064866,-17.0336372162063,-18.8343169869684
80.689063021007,-18.7512733554638,-20.3575581726253,-16.9868614073556,-18.7517865719898,-17.0060443055472,-18.8144629611308
80.8279426475492,-18.7298245803814,-20.3313939104173,-16.9603807077699,-18.7306912424766,-16.978406983953,-18.7945891344089
80.9668222740914,-18.7083283627836,-20.3051577856375,-16.9337518570424,-18.7095456474151,-16.9507242096853,-18.7746946054247
81.1057019006335,-18.6867838241349,-20.2788489749944,-16.9069739803337,-18.6883491170726,-16.9229949400418,-18.7547784800601
81.2445815271757,-18.6651900894441,-20.2524666557646,-16.8800461934412,-18.6671009823325,-16.8952181310761,-18.7348398711686
81.3834611537179,-18.6435462870316,-20.2260100055797,-16.852967602657,-18.6458005745127,-16.8673927373183,-18.7148778982933
81.5223407802601,-18.6218515483011,-20.1994782022165,-16.8257373046222,-18.6244472251871,-16.839517711498,-18.6948916873909
81.6612204068023,-18.6001050075141,-20.1728704233884,-16.7983543861791,-18.6030402660083,-16.8115920042685,-18.6748803705622
81.8001000333445,-18.5783058015687,-20.1461858465392,-16.7708179242199,-18.5815790285328,-16.7836145639325,-18.6548430857884
81.9389796598866,-18.5564530697815,-20.1194236486393,-16.7431269855331,-18.5600628440485,-16.7555843361693,-18.634778976673
82.0778592864288,-18.5345459536724,-20.0925830059831,-16.7152806266463,-18.5384910434028,-16.7275002637625,-18.614687192189
82.216738912971,-18.5125835967532,-20.0656630939882,-16.6872778936664,-18.5168629568334,-16.6993612863285,-18.5945668864313
82.3556185395132,-18.4905651443181,-20.0386630869966,-16.6591178221164,-18.4951779138006,-16.6711663400465,-18.5744172183743
82.4944981660554,-18.4684897432378,-20.0115821580768,-16.6307994367696,-18.4734352428201,-16.6429143573881,-18.5542373516345
82.6333777925975,-18.4463565417558,-19.9844194788274,-16.6023217514795,-18.4516342712981,-16.6146042668475,-18.534026454237
82.7722574191397,-18.4241646892874,-19.9571742191822,-16.5736837690074,-18.4297743253672,-16.5862349926721,-18.5137836983872
82.9111370456819,-18.401913336221,-19.9298455472157,-16.5448844808465,-18.4078547297236,-16.5578054545927,-18.4935082602466
83.0500166722241,-18.3796016337218,-19.9024326289505,-16.515922867042,-18.3858748074648,-16.5293145675542,-18.4731993197122
83.1888962987663,-18.357228733537,-19.8749346281647,-16.4867978960079,-18.3638338799291,-16.5007612414448,-18.4528560602008
83.3277759253084,-18.334793787804,-19.8473507062004,-16.4575085243409,-18.341731266535,-16.4721443808262,-18.4324776684361
83.4666555518506,-18.3122959488597,-19.8196800217733,-16.4280536966298,-18.3195662846222,-16.443462884662,-18.4120633342401
83.6055351783928,-18.2897343690519,-19.7919217307818,-16.3984323452615,-18.2973382492921,-16.4147156460454,-18.3916122503276
83.744414804935,-18.2671082005521,-19.7640749861175,-16.3686433902232,-18.2750464732502,-16.3859015519267,-18.3711236121044
83.8832944314772,-18.2444165951703,-19.7361389374756,-16.3386857389008,-18.252690266648,-16.3570194828388,-18.3505966174684
84.0221740580193,-18.2216587041711,-19.7081127311658,-16.3085582858733,-18.2302689369252,-16.3280683126219,-18.3300304666139
84.1610536845615,-18.1988336780904,-19.6799955099225,-16.2782599127027,-18.2077817886529,-16.2990469081465,-18.3094243618385
84.2999333111037,-18.1759406665548,-19.6517864127164,-16.2477894877208,-18.1852281233765,-16.2699541290348,-18.2887775073536
84.4388129376459,-18.1529788181005,-19.6234845745649,-16.2171458658109,-18.1626072394584,-16.2407888273806,-18.2680891090967
84.5776925641881,-18.1299472799947,-19.5950891263427,-16.1863278881854,-18.1399184319217,-16.2115498474667,-18.2473583745468
84.7165721907302,-18.1068451980566,-19.5665991945924,-16.1553343821593,-18.1171609922922,-16.1822360254807,-18.2265845125419
84.8554518172724,-18.0836717164805,-19.538013901334,-16.1241641609188,-18.0943342084423,-16.1528461892284,-18.2057667330993
84.9943314438146,-18.0604259776587,-19.509332363875,-16.0928160232857,-18.0714373644327,-16.1233791578446,-18.1849042472374
85.1332110703568,-18.0371071220057,-19.4805536946192,-16.0612887534771,-18.0484697403552,-16.0938337415013,-18.1639962668004
85.272090696899,-18.0137142877821,-19.4516770008749,-16.02958112086,-18.0254306121742,-16.0642087411134,-18.1430420042844
85.4109703234411,-17.9902466109202,-19.4227013846623,-15.9976918797014,-18.0023192515679,-16.0345029480411,-18.1220406726655
85.5498499499833,-17.9667032248491,-19.3936259425209,-15.9656197689133,-17.9791349257695,-16.0047151437894,-18.10099148523
85.6887295765255,-17.9430832603199,-19.3644497653146,-15.9333635117927,-17.955876897407,-15.9748440997044,-18.0798936554061
85.8276092030677,-17.9193858452322,-19.3351719380369,-15.9009218157563,-17.9325444243424,-15.9448885766654,-18.0587463965969
85.9664888296099,-17.8956101044597,-19.3057915396144,-15.8682933720699,-17.9091367595103,-15.9148473247748,-18.0375489220157
86.1053684561521,-17.871755159676,-19.2763076427094,-15.8354768555728,-17.8856531507559,-15.8847190830426,-18.0163004445215
86.2442480826942,-17.847820129181,-19.2467193135209,-15.8024709243962,-17.8620928406709,-15.8545025790678,-17.9950001764571
86.3831277092364,-17.8238041277263,-19.2170256115841,-15.7692742196762,-17.8384550664295,-15.8241965287153,-17.9736473294878
86.5220073357786,-17.7997062663411,-19.187225589569,-15.7358853652612,-17.8147390596229,-15.7937996357886,-17.952241114441
86.6608869623208,-17.7755256521572,-19.157318293077,-15.7023029674133,-17.790944046092,-15.7633105916977,-17.9307807411473
86.799766588863,-17.7512613882342,-19.1273027604354,-15.6685256145036,-17.7670692457595,-15.7327280751223,-17.9092654182825
86.9386462154051,-17.7269125733837,-19.097178022491,-15.6345518767019,-17.7431138724605,-15.7020507516701,-17.8876943532104
87.0775258419473,-17.7024783019934,-19.066943102401,-15.6003803056596,-17.7190771337709,-15.6712772735295,-17.8660667518266
87.2164054684895,-17.6779576638505,-19.0365970154223,-15.5660094341863,-17.6949582308354,-15.6404062791177,-17.8443818184027
87.3552850950317,-17.6533497439639,-19.0061387686988,-15.5314377759209,-17.6707563581927,-15.6094363927223,-17.8226387554312
87.4941647215739,-17.6286536223863,-18.9755673610462,-15.4966638249944,-17.6464707035999,-15.5783662241378,-17.8008367634715
87.633044348116,-17.6038683740352,-18.9448817827348,-15.4616860556875,-17.6221004478542,-15.5471943682954,-17.778975040996
87.7719239746582,-17.5789930685127,-18.9140810152695,-15.4265029220806,-17.5976447646134,-15.515919404887,-17.7570527842363
87.9108036012004,-17.5540267699246,-18.8831640311678,-15.3911128576966,-17.5731028202139,-15.4845398979826,-17.7350691870306
88.0496832277426,-17.5289685366982,-18.852129793735,-15.3555142751374,-17.5484737734872,-15.4530543956407,-17.7130234406706
88.1885628542848,-17.503817421399,-18.8209772568364,-15.3197055657118,-17.5237567755733,-15.4214614295118,-17.6909147337492
88.3274424808269,-17.4785724705464,-18.7897053646672,-15.2836850990572,-17.4989509697327,-15.389759514435,-17.6687422520077
88.4663221073691,-17.4532327244271,-18.7583130515192,-15.2474512227532,-17.4740554911554,-15.3579471480266,-17.6465051781839
88.6052017339113,-17.4277972169087,-18.726799241544,-15.2110022619269,-17.4490694667682,-15.3260228102612,-17.6242026918596
88.7440813604535,-17.4022649752498,-18.6951628485143,-15.1743365188515,-17.4239920150382,-15.2939849630446,-17.6018339693079
88.8829609869957,-17.3766350199104,-18.6634027755805,-15.1374522725355,-17.3988222457749,-15.2618320497787,-17.5793981833413
89.0218406135378,-17.3509063643594,-18.631517915025,-15.1003477783049,-17.373559259929,-15.2295624949171,-17.5568945031583
89.16072024008,-17.3250780148807,-18.5995071480122,-15.0630212673762,-17.3482021493878,-15.197174703513,-17.534322094191
89.2995998666222,-17.2991489703776,-18.5673693443358,-15.0254709464209,-17.3227499967691,-15.1646670607566,-17.5116801179512
89.4384794931644,-17.2731182221751,-18.5351033621613,-14.9876949971222,-17.2972018752102,-15.1320379315036,-17.4889677318773
89.5773591197066,-17.2469847538203,-18.5027080477654,-14.9496915757215,-17.2715568481551,-15.0992856597943,-17.4661840891795
89.7162387462488,-17.2207475408805,-18.4701822352713,-14.9114588125569,-17.2458139691379,-15.0664085683617,-17.4433283386855
89.8551183727909,-17.1944055507397,-18.4375247463797,-14.872994811592,-17.2199722815629,-15.0334049581296,-17.4203996246851
89.9939979993331,-17.1679577423919,-18.4047343900954,-14.8342976499356,-17.1940308184809,-15.0002731076997,-17.397397086774
90.1328776258753,-17.1414030662327,-18.3718099624501,-14.7953653773517,-17.1679886023625,-14.967011272828,-17.3743198596974
90.2717572524175,-17.1147404638488,-18.3387502462201,-14.7561960157597,-17.1418446448668,-14.9336176858885,-17.3511670731923
90.4106368789597,-17.0879688678038,-18.3055540106397,-14.7167875587253,-17.1155979466074,-14.9000905553265,-17.327937851829
90.5495165055018,-17.0610872014224,-18.2722200111097,-14.6771379709404,-17.089247496913,-14.866428065098,-17.3046313148523
90.688396132044,-17.0340943785717,-18.2387469889007,-14.6372451876937,-17.0627922735853,-14.8326283740978,-17.2812465760207
90.8272757585862,-17.0069893034395,-18.2051336708519,-14.5971071143305,-17.0362312426514,-14.7986896155732,-17.2577827434454
90.9661553851284,-16.9797708703094,-18.1713787690643,-14.5567216257018,-17.0095633581131,-14.7646098965252,-17.2342389194276
91.1050350116706,-16.9524379633336,-18.1374809805883,-14.5160865656031,-16.9827875616905,-14.7303872970947,-17.210614200295
91.2439146382127,-16.9249894563025,-18.1034389871062,-14.4751997462019,-16.955902782562,-14.6960198699352,-17.1869076762369
91.3827942647549,-16.8974242124104,-18.0692514546088,-14.4340589474547,-16.9289079370985,-14.6615056395698,-17.1631184311379
91.5216738912971,-16.8697410840185,-18.0349170330659,-14.3926619165119,-16.9018019285939,-14.6268426017328,-17.1392455424105
91.6605535178393,-16.8419389124148,-18.0004343560913,-14.3510063671122,-16.8745836469892,-14.5920287226961,-17.1152880808254
91.7994331443815,-16.8140165275699,-17.9658020406013,-14.3090899789654,-16.8472519685927,-14.5570619385785,-17.091245110342
91.9383127709236,-16.7859727478892,-17.9310186864663,-14.2669103971225,-16.8198057557938,-14.521940154638,-17.0671156879349
92.0771923974658,-16.7578063799622,-17.8960828761569,-14.2244652313357,-16.7922438567718,-14.4866612445466,-17.0428988634212
92.216072024008,-16.7295162183071,-17.8609931743827,-14.1817520554048,-16.7645651051991,-14.4512230496477,-17.0185936792842
92.3549516505502,-16.701101045112,-17.8257481277236,-14.1387684065127,-16.736768319938,-14.4156233781937,-16.9941991704964
92.4938312770924,-16.6725596299717,-17.7903462642553,-14.0955117845479,-16.7088523047323,-14.3798600045648,-16.9697143643399
92.6327109036345,-16.6438907296211,-17.7547860931661,-14.0519796514151,-16.6808158478919,-14.3439306684682,-16.9451382802257
92.7715905301767,-16.6150930876635,-17.7190661043672,-14.0081694303335,-16.6526577219719,-14.3078330741161,-16.9204699295097
92.9104701567189,-16.5861654342953,-17.683184768095,-13.9640785051221,-16.6243766834439,-14.2715648893827,-16.8957083153084
93.0493497832611,-16.5571064860254,-17.6471405345049,-13.9197042194728,-16.5959714723623,-14.2351237449392,-16.8708524323106
93.1882294098033,-16.527914945391,-17.6109318332578,-13.8750438762107,-16.5674408120219,-14.1985072333662,-16.845901266588
93.3271090363454,-16.4985895006681,-17.5745570730978,-13.8300947365418,-16.5387834086097,-14.1617129082425,-16.8208537954033
93.4659886628876,-16.4691288255771,-17.5380146414213,-13.7848540192878,-16.5099979508488,-14.1247382832096,-16.7957089870156
93.6048682894298,-16.4395315789837,-17.5013029038373,-13.7393189001082,-16.4810831096348,-14.0875808310116,-16.7704658004837
93.743747915972,-16.4097964045951,-17.464420203719,-13.6934865107098,-16.4520375376644,-14.0502379825085,-16.7451231854663
93.8826275425142,-16.3799219306501,-17.4273648617453,-13.6473539380436,-16.4228598690565,-14.0127071256638,-16.7196800820205
94.0215071690564,-16.3499067696048,-17.3901351754337,-13.6009182234883,-16.3935487189647,-13.9749856045032,-16.6941354203968
94.1603867955985,-16.3197495178121,-17.3527294186627,-13.5541763620227,-16.3641026831811,-13.9370707180463,-16.6684881208315
94.2992664221407,-16.2894487551963,-17.3151458411846,-13.5071253013841,-16.3345203377324,-13.8989597192072,-16.6427370933362
94.4381460486829,-16.2590030449217,-17.2773826681275,-13.4597619412153,-16.3048002384664,-13.860649813666,-16.6168812374847
94.5770256752251,-16.228410933055,-17.2394380994872,-13.4120831321998,-16.2749409206294,-13.8221381587078,-16.5909194421966
94.7159053017673,-16.1976709482226,-17.2013103096081,-13.3640856751846,-16.2449408984343,-13.7834218620298,-16.5648505855175
94.8547849283094,-16.1667816012607,-17.1629974466526,-13.3157663202915,-16.2147986646193,-13.7444979805143,-16.5386735343965
94.9936645548516,-16.1357413848601,-17.1244976320596,-13.2671217660177,-16.1845126899966,-13.705363518967,-16.5123871444602
95.1325441813938,-16.1045487732042,-17.0858089599908,-13.2181486583252,-16.1540814229902,-13.6660154288195,-16.4859902597829
95.271423807936,-16.0732022216004,-17.0469294967655,-13.16884358972,-16.1235032891645,-13.6264506067941,-16.4594817126543
95.4103034344782,-16.0417001661049,-17.007857280282,-13.1192030983217,-16.0927766907411,-13.5866658935308,-16.4328603233423
95.5491830610203,-16.0100410231408,-16.968590319428,-13.0692236669235,-16.0619000061048,-13.5466580721735,-16.4061248998535
95.6880626875625,-15.9782231891092,-16.9291265934762,-13.0189017220439,-16.0308715892986,-13.5064238669162,-16.3792742376887
95.8269423141047,-15.9462450399928,-16.889464051468,-12.968233632971,-15.9996897695062,-13.4659599415053,-16.3523071195955
95.9658219406469,-15.9141049309528,-16.8496006115826,-12.9172157107994,-15.9683528505239,-13.4252628976988,-16.3252223153164
96.1047015671891,-15.8818011959185,-16.8095341604927,-12.8658442074611,-15.9368591102182,-13.3843292736795,-16.2980185813327
96.2435811937312,-15.8493321471682,-16.7692625527057,-12.8141153147526,-15.9052067999726,-13.343155542421,-16.2706946606049
96.3824608202734,-15.816696074904,-16.7287836098897,-12.7620251633568,-15.87339414412,-13.3017381100045,-16.2432492823082
96.5213404468156,-15.7838912468173,-16.6880951201853,-12.7095698218641,-15.8414193393627,-13.2600733138862,-16.2156811615638
96.6602200733578,-15.7509159076473,-16.6471948375009,-12.6567452957917,-15.8092805541778,-13.2181574211105,-16.1879889991657
96.7990996999,-15.7177682787309,-16.6060804807936,-12.6035475266043,-15.7769759282092,-13.175986626471,-16.1601714813031
96.9379793264421,-15.6844465575442,-16.564749733332,-12.5499723907373,-15.7445035716443,-13.1335570506139,-16.1322272792777
97.0768589529843,-15.6509489172359,-16.5232002419442,-12.4960156986245,-15.7118615645767,-13.0908647380845,-16.1041550492166
97.2157385795265,-15.6172735061515,-16.4814296162474,-12.4416731937331,-15.6790479563524,-13.0479056553126,-16.0759534317799
97.3546182060687,-15.5834184473497,-16.4394354278613,-12.3869405516076,-15.6460607649017,-13.0046756885362,-16.0476210518634
97.4934978326109,-15.5493818381088,-16.3972152096023,-12.3318133789262,-15.6128979760535,-12.9611706416609,-16.0191565182961
97.632377459153,-15.5151617494245,-16.3547664546606,-12.2762872125715,-15.5795575428338,-12.9173862340522,-15.9905584235324
97.7712570856952,-15.4807562254993,-16.3120866157583,-12.2203575187202,-15.5460373847469,-12.8733180982591,-15.9618253433388
97.9101367122374,-15.4461632832208,-16.2691731042879,-12.1640196919542,-15.5123353870392,-12.8289617776652,-15.9329558364755
98.0490163387796,-15.4113809116324,-16.2260232894319,-12.1072690543967,-15.4784493999448,-12.7843127240671,-15.9039484443714
98.1878959653218,-15.3764070713931,-16.1826344972618,-12.0501008548796,-15.4443772379125,-12.7393662951747,-15.8748016907941
98.326775591864,-15.3412396942283,-16.1390040098176,-11.9925102681443,-15.4101166788143,-12.6941177520329,-15.8455140815138
98.4656552184061,-15.3058766823704,-16.0951290641651,-11.9344923940825,-15.3756654631338,-12.6485622563602,-15.8160841039609
98.6045348449483,-15.2703159079895,-16.0510068514332,-11.8760422570229,-15.3410212931352,-12.6026948678023,-15.7865102268774
98.7434144714905,-15.2345552126139,-16.0066345158284,-11.8171548050679,-15.3061818320111,-12.5565105410973,-15.7567908999626
98.8822940980327,-15.1985924065412,-15.9620091536275,-11.7578249094899,-15.2711447030098,-12.5100041231493,-15.726924553511
99.0211737245749,-15.1624252682378,-15.917127812148,-11.6980473641919,-15.2359074885404,-12.4631703500067,-15.6969095980451
99.160053351117,-15.1260515437292,-15.8719874886942,-11.6378168852416,-15.2004677292563,-12.4160038437429,-15.6667444239403
99.2989329776592,-15.0894689459796,-15.8265851294811,-11.5771281104876,-15.1648229231155,-12.3684991092345,-15.6364274010436
99.4378126042014,-15.0526751542606,-15.7809176285333,-11.5159755992671,-15.1289705244174,-12.3206505308344,-15.6059568782847
99.5766922307436,-15.0156678135098,-15.7349818265595,-11.4543538322149,-15.0929079428164,-12.2724523689352,-15.5753311832802
99.7155718572858,-14.9784445336791,-15.6887745098027,-11.3922572111861,-15.0566325423099,-12.22389875642,-15.5445486219308
99.8544514838279,-14.9410028890716,-15.6422924088645,-11.3296800593034,-15.0201416402017,-12.1749836949952,-15.5136074780099
99.9933311103701,-14.903340417669,-15.5955321975038,-11.2666166211438,-14.9834325060398,-12.1257010514021,-15.482506012746
100.132210736912,-14.8654546204475,-15.5484904914091,-11.2030610630782,-14.9465023605271,-12.0760445535031,-15.451242464396
100.271090363455,-14.8273429606841,-15.5011638469449,-11.1390074737805,-14.9093483744054,-12.026007786237,-15.4198150478113
100.409969989997,-14.789002863252,-15.4535487598707,-11.074449864923,-14.8719676673118,-11.9755841874397,-15.3882219539958
100.548849616539,-14.7504317139059,-15.4056416640328,-11.0093821720778,-14.8343573066061,-11.9247670435249,-15.3564613496552
100.687729243081,-14.711626858557,-15.3574389300286,-10.9437982558443,-14.7965143061699,-11.873549485021,-15.324531376738
100.826608869623,-14.6725856025385,-15.308936863843,-10.8776919032248,-14.7584356251753,-11.8219244819573,-15.2924301519683
100.965488496165,-14.6333052098606,-15.2601317054571,-10.811056829274,-14.7201181668236,-11.769884839096,-15.2601557663694
101.104368122708,-14.5937829024567,-15.211019627428,-10.7438866790479,-14.6815587770528,-11.7174231910042,-15.2277062847787
101.24324774925,-14.5540158594198,-15.1615967334404,-10.6761750298816,-14.6427542432129,-11.6645319969592,-15.1950797453537
101.382127375792,-14.5140012162306,-15.1118590568299,-10.607915394028,-14.6037012927099,-11.6112035356841,-15.1622741590684
101.521007002334,-14.4737360639766,-15.0618025590769,-10.5391012216908,-14.5643965916155,-11.5574298999044,-15.1292875092008
101.659886628876,-14.4332174485632,-15.0114231282727,-10.4697259044918,-14.5248367432436,-11.5032029907236,-15.0961177508105
101.798766255418,-14.3924423699178,-14.9607165775568,-10.3997827794099,-14.4850182866924,-11.448514511808,-15.062762810207
101.937645881961,-14.3514077811864,-14.9096786435253,-10.3292651332401,-14.4449376953517,-11.3933559633783,-15.0292205844078
102.076525508503,-14.3101105879237,-14.8583049846114,-10.2581662076187,-14.4045913753738,-11.3377186359983,-14.9954889405867
102.215405135045,-14.2685476472787,-14.806591179439,-10.1864792046693,-14.3639756641089,-11.2815936041573,-14.9615657155124
102.354284761587,-14.2267157671743,-14.7545327251473,-10.1141972933256,-14.3230868285035,-11.224971719638,-14.9274487149761
102.493164388129,-14.1846117054837,-14.7021250356899,-10.0413136163957,-14.281921063461,-11.1678436046643,-14.893135713209
102.632044014672,-14.1422321692042,-14.6493634401075,-9.96782129843633,-14.2404744901651,-11.1101996448229,-14.8586244522902
102.770923641214,-14.0995738136289,-14.5962431807753,-9.89371345451026,-14.1987431543645,-11.0520299817518,-14.8239126415421
102.909803267756,-14.0566332415181,-14.5427594116264,-9.81898319990995,-14.1567230246184,-10.9933245055892,-14.788997956917
103.048682894298,-14.0134070022721,-14.4889071963527,-9.74362366093576,-14.1144099905043,-10.9340728471782,-14.7538780403716
103.18756252084,-13.9698915911058,-14.4346815065835,-9.66762798682506,-14.0717998607843,-10.874264370019,-14.7185504992309
103.326442147382,-13.9260834482283,-14.3800772200454,-9.5909893629381,-14.0288883615339,-10.8138881619646,-14.6830129055411
103.465321773925,-13.881978958028,-14.3250891187037,-9.51370102531534,-13.9856711342293,-10.7529330266546,-14.6472627954116
103.604201400467,-13.8375744482665,-14.2697118868885,-9.43575627673107,-13.942143733796,-10.6913874746799,-14.6112976683449
103.743081027009,-13.7928661892824,-14.2139401094078,-9.35714850438015,-13.898301626617,-10.6292397144766,-14.5751149865569
103.881960653551,-13.7478503932084,-14.1577682696502,-9.27787119934573,-13.8541401885014,-10.5664776429427,-14.5387121742838
104.020840280093,-13.7025232132039,-14.1011907476812,-9.1979179780099,-13.8096547026146,-10.5030888357757,-14.5020866170797
104.159719906636,-13.6568807427064,-14.0442018183359,-9.11728260558325,-13.7648403573681,-10.4390605375279,-14.4652356611012
104.298599533178,-13.6109190147048,-13.9867956493126,-9.03595902194493,-13.7196922442727,-10.3743796513777,-14.4281566123821
104.43747915972,-13.5646340010385,-13.9289662992723,-8.95394137000178,-13.6742053557538,-10.309032728618,-14.3908467360958
104.576358786262,-13.5180216117253,-13.8707077159488,-8.87122402679312,-13.6283745829295,-10.2430059578606,-14.353303255807
104.715238412804,-13.4710776943241,-13.8120137342761,-8.78780163758874,-13.5821947133556,-10.1762851539618,-14.3155233527121
104.854118039346,-13.4237980333355,-13.7528780745377,-8.70366915324751,-13.5356604287354,-10.1088557466716,-14.2775041648687
104.992997665889,-13.3761783496459,-13.6932943405478,-8.61882187112915,-13.4887663025991,-10.0407027690161,-14.2392427864141
105.131877292431,-13.3282143000212,-13.6332560178707,-8.53325547987495,-13.4415067979528,-9.9718108454196,-14.2007362667734
105.270756918973,-13.2799014766559,-13.5727564720874,-8.44696610840243,-13.3938762649021,-9.90216417958246,-14.1619816098568
105.409636545515,-13.2312354067838,-13.5117889471203,-8.35995037948597,-13.3458689382505,-9.83174654212827,-14.1229757732468
105.548516172057,-13.1822115523586,-13.4503465636273,-8.27220546832883,-13.2974789350782,-9.76054125804236,-14.083715667376
105.6873957986,-13.1328253098112,-13.388422317476,-8.18372916656365,-13.2487002523043,-9.6885311939259,-14.0441981546945
105.826275425142,-13.0830720098932,-13.3260090783141,-8.09451995215625,-13.1995267642371,-9.61569874509662,-14.0044200488291
105.965155051684,-13.0329469176157,-13.2630995882494,-8.00457706572453,-13.1499522201179,-9.5420258225729,-13.9643781137333
106.104034678226,-12.9824452322941,-13.199686460657,-7.91390059382557,-13.0999702416633,-9.46749383998526,-13.9240690628294
106.242914304768,-12.9315620877087,-13.135762179132,-7.8224915598073,-13.049574320614,-9.39208370046783,-13.8834895581432
106.38179393131,-12.8802925523956,-13.0713190966097,-7.73035202286574,-12.9987578162967,-9.31577578359188,-13.842636209432
106.520673557853,-12.8286316300791,-13.0063494346735,-7.63748518599722,-12.9475139532072,-9.23854993241434,-13.801505573306
106.659553184395,-12.7765742602608,-12.9408452830783,-7.54389551358385,-12.8958358186251,-9.16038544072696,-13.7600941523455
106.798432810937,-12.7241153189821,-12.8747985995162,-7.44958885940204,-12.8437163602709,-9.08126104060641,-13.7183983942133
106.937312437479,-12.6712496197754,-12.808201209655,-7.35457260589578,-12.7911483840159,-9.001154890382,-13.676414690764
107.076192064021,-12.6179719148246,-12.7410448074844,-7.25885581560993,-12.7381245516602,-8.92004456315681,-13.6341393771517
107.215071690564,-12.5642768963532,-12.6733209560068,-7.16244939573049,-12.684637378793,-8.8379070360399,-13.5915687309367
107.353951317106,-12.5101591982647,-12.6050210883147,-7.06536627673143,-12.6306792327516,-8.75471868027258,-13.5486989711937
107.492830943648,-12.4556133980571,-12.5361365091,-6.96762160617586,-12.5762423306985,-8.67045525245981,-13.5055262576216
107.63171057019,-12.4006340190385,-12.4666583966463,-6.86923295876462,-12.5213187378374,-8.5850918871515,-13.4620466896583
107.770590196732,-12.3452155328733,-12.3965778053602,-6.77022056376404,-12.4659003657911,-8.49860309105568,-13.4182563056014
107.909469823274,-12.2893523624888,-12.325885668902,-6.67060755097499,-12.4099789711673,-8.41096273920906,-13.3741510817371
108.048349449817,-12.2330388853764,-12.2545728039859,-6.57042021642423,-12.3535461543416,-8.32214407348025,-13.3297269314799
108.187229076359,-12.1762694373254,-12.1826299149219,-6.46968830896248,-12.2965933584895,-8.23211970383734,-13.2849797045256
108.326108702901,-12.1190383166275,-12.1100475989858,-6.36844533893854,-12.2391118689033,-8.14086161287787,-13.2399051860207
108.464988329443,-12.0613397887977,-12.0368163527046,-6.26672891007701,-12.1810928126337,-8.04834116419258,-13.1944990957502
108.603867955985,-12.0031680918575,-11.9629265791618,-6.16458107561901,-12.1225271585006,-7.95452911522225,-13.1487570873486
108.742747582528,-11.944517442234,-11.8883685964315,-6.06204871967424,-12.0634057175214,-7.85939563536357,-13.1026747475374
108.88162720907,-11.8853820413291,-11.8131326472647,-5.9591839645798,-12.003719143812,-7.76291033019446,-13.056247595392
109.020506835612,-11.8257560828221,-11.7372089101632,-5.85604460485257,-11.9434579360221,-7.66504227281867,-13.0094710816443
109.159386462154,-11.7656337607714,-11.6605875119904,-5.752694568045,-11.8826124393694,-7.56576004347816,-12.9623405880242
109.298266088696,-11.7050092785888,-11.5832585422842,-5.64920440246358,-11.8211728483503,-7.46503177875337,-12.9148514266466
109.437145715238,-11.6438768589646,-11.505212069453,-5.54565179126335,-11.7591292102084,-7.36282523186665,-12.8669988394485
109.576025341781,-11.5822307548307,-11.4264381590559,-5.44212209188458,-11.6964714292533,-7.25910784583042,-12.8187779976826
109.714904968323,-11.520065261455,-11.3469268943885,-5.33870889912624,-11.6331892721313,-7.15384684143798,-12.7701840014756
109.853784594865,-11.4573747297697,-11.2666683996178,-5.23551462934582,-11.5692723741629,-7.04700932239275,-12.7212118794567
109.992664221407,-11.3941535810436,-11.1856528657362,-5.13265112231473,-11.5047102468706,-6.93856240020856,-12.6718565884654
110.131543847949,-11.3303963230211,-11.1038705796301,-5.03024025613262,-11.4394922868387,-6.82847334190388,-12.6221130133476
110.270423474491,-11.2660975676582,-11.021311956593,-4.92841456929357,-11.3736077860579,-6.71670974395525,-12.571975966849
110.409303101034,-11.2012520505989,-10.9379675766408,-4.82731788249878,-11.3070459439283,-6.60323973648464,-12.5214401896163
110.548182727576,-11.1358546525488,-10.8538282250303,-4.72710591111031,-11.2397958811099,-6.48803222223375,-12.4705003503185
110.687062354118,-11.0699004227145,-10.7688849374173,-4.62794685724772,-11.1718466554328,-6.37105715553948,-12.4191510458986
110.82594198066,-11.0033846044932,-10.683129050139,-4.5300219684522,-11.103187280101,-6.25228586727644,-12.3673868019716
110.964821607202,-10.9363026636134,-10.5965522561512,-4.43352604760254,-11.0338067444499,-6.1316914425841,-12.3152020733816
111.103701233745,-10.8686503189439,-10.509146667208,-4.33866789641237,-10.9636940375464,-6.00924915916169,-12.2625912449348
111.242580860287,-10.8004235762087,-10.4209048829269,-4.24567067241928,-10.8928381749506,-5.88493699499952,-12.2095486323246
111.381460486829,-10.7316187648624,-10.3318200674497,-4.15477213698809,-10.8212282289945,-5.75873621563651,-12.1560684832694
111.520340113371,-10.6622325784085,-10.2418860344765,-4.06622476959426,-10.7488533629704,-5.6306320523929,-12.1021449788815
111.659219739913,-10.5922621184593,-10.1510973415308,-3.9802957216788,-10.6757028696662,-5.50061448453452,-12.047772235291
111.798099366455,-10.5217049428683,-10.0594493943915,-3.89726658184028,-10.6017662147286,-5.36867913998206,-11.9929443055469
111.936978992998,-10.4505591182886,-9.96693856272281,-3.81743292325282,-10.527033085392,-5.23482833097387,-11.9376551818242
112.07585861954,-10.3788232775426,-9.87356230802682,-3.74110360420581,-10.4514934451658,-5.09907224301815,-11.8818987979625
112.214738246082,-10.3064966822183,-9.77931932515042,-3.66859979378506,-10.375137595136,-4.96143029748927,-11.8256690323695
112.353617872624,-10.2335792909424,-9.68420969868944,-3.60025369721814,-10.2979562426102,-4.82193271029008,-11.7689597113218
112.492497499166,-10.1600718338141,-9.58823507575385,-3.53640695951272,-10.2199405779099,-4.68062227103529,-11.7117646127002
112.631377125709,-10.0859758935222,-9.49139885668452,-3.47740873193362,-10.1410823602013,-4.53755636909334,-11.6540774701979
112.770256752251,-10.0112939937073,-9.39370640544626,-3.42361339372069,-10.061374013347,-4.39280929439082,-11.5958919780469
112.909136378793,-9.93602969517429,-9.29516528156225,-3.37537793128019,-9.98080873286722,-4.24647484190026,-11.537201796308
113.048016005335,-9.86018770059999,-9.19578549559803,-3.3330589887965,-9.89938060520763,-4.09866924888117,-11.4780005567752
113.186895631877,-9.78377396842972,-9.09557979035256,-3.29700961754945,-9.81708474063735,-3.94953449280673,-11.4182818695514
113.325775258419,-9.70679583670087,-8.99456395005883,-3.2675757657549,-9.73391742123028,-3.7992419749233,-11.3580393303537
113.464654884962,-9.62926215757879,-8.89275714004154,-3.24509256584305,-9.64987626553109,-3.64799660885655,-11.2972665286153
113.603534511504,-9.55118344343808,-8.79018227941488,-3.22988049095065,-9.56496041166103,-3.49604132469704,-11.2359570564544
113.742414138046,-9.47257202536804,-8.68686644952407,-3.22224146607647,-9.47917072078724,-3.3436619854896,-11.1741045185865
113.881293764588,-9.39344222502755,-8.58284134093622,-3.22245503080042,-9.39251000305925,-3.19119269372801,-11.1117025432654
114.02017339113,-9.31381054081497,-8.4781437418527,-3.23077465864578,-9.30498326830483,-3.03902143885813,-11.048744794343
114.159053017673,-9.23369584935853,-8.37281607084351,-3.24742434212424,-9.21659800397941,-2.88759600136704,-10.9852249845469
114.297932644215,-9.1531196233621,-8.26690695677003,-3.27259555148464,-9.12736448306871,-2.73742998325239,-10.9211368900833
114.436812270757,-9.07210616686584,-8.16047186865724,-3.30644466874229,-9.0372961048597,-2.58910877728947,-10.8564743666817
114.575691897299,-8.9906828689914,-8.05357379807086,-3.34909098661874,-8.94640977170845,-2.44329521792865,-10.7912313672086
114.714571523841,-8.90888047723844,-7.94628399622763,-3.40061534494169,-8.8547263051455,-2.30073457542474,-10.7254019609851
114.853451150383,-8.82673339137686,-7.83868276758736,-3.46105945562679,-8.7622709048604,-2.16225846432745,-10.6589803549615
114.992330776926,-8.74427997893281,-7.73086032100428,-3.53042594277381,-8.6690736542887,-2.02878714283318,-10.5919609169065
115.131210403468,-8.66156291319168,-7.6229176786179,-3.60867909812622,-8.57517007667596,-1.90132958937403,-10.5243382007881
115.27009003001,-8.57862953452963,-7.5149676414867,-3.69574632579552,-8.48060174559737,-1.78098067016849,-10.4561069745368
115.408969656552,-8.49553223573171,-7.40713580946816,-3.79152022536766,-8.38541695395296,-1.66891467391437,-10.3872622503948
115.547849283094,-8.41232887174765,-7.29956165096247,-3.89586124077444,-8.28967144540973,-1.5663745090753,-10.3177993180762
115.686728909637,-8.3290831940689,-7.19239961581407,-4.00860078481574,-8.19342921209785,-1.47465595920182,-10.2477137809779
115.825608536179,-8.24586530957074,-7.08582028184265,-4.12954473677934,-8.09676336205154,-1.39508659474771,-10.1770015957029
115.964488162721,-8.16275216323809,-6.98001152210007,-4.25847720359016,-7.9997570593738,-1.32899926089279,-10.1056591151781
116.103367789263,-8.079828043673,-6.87517967597932,-4.39516443328613,-7.90250453934989,-1.27770050039723,-10.0336831356702
116.242247415805,-7.99718510964832,-6.77155070270364,-4.53935877290469,-7.80511219967361,-1.24243480691655,-9.96107094803063
116.381127042347,-7.91492393521547,-6.66937129050014,-4.69080257032973,-7.70769976752157,-1.22434618872762,-9.88782039352134
116.52000666889,-7.83315406997751,-6.56890988894407,-4.84923193032012,-7.61040154032969,-1.22443907944073,-9.81392992460552
116.658886295432,-7.7519946100898,-6.47045762563668,-5.01438024776405,-7.5133676957135,-1.24354106559356,-9.73939867111243
116.797765921974,-7.67157477433911,-6.37432906170604,-5.18598145509926,-7.41676566293492,-1.28227011280853,-9.66422651221812
116.936645548516,-7.5920344782662,-6.28086273383422,-5.36377293483342,-7.32078154455944,-1.34100888452243,-9.58841415471475
117.075525175058,-7.51352489773706,-6.19042142396296,-5.5474980613248,-7.22562157237775,-1.41988832647689,-9.5119632180748
117.214404801601,-7.43620901163246,-6.10339209196703,-5.73690834777105,-7.13151357620356,-1.51878196346466,-9.43487632685123
117.353284428143,-7.36026211142913,-6.02018540200052,-5.93176518419342,-7.03870843774552,-1.63731141271203,-9.35715721098981
117.492164054685,-7.28587226340808,-5.94123477062031,-6.13184115976393,-6.94748149436264,-1.77486259887133,-9.27881081466666
117.631043681227,-7.21324070708783,-5.8669948649941,-6.33692096792329,-6.85813384918712,-1.93061121469027,-9.19984341430008
117.769923307769,-7.14258217129327,-5.7979394833925,-6.54680189530291,-6.77099353494538,-2.10355524687223,-9.12026274642296
117.908802934311,-7.0741250871134,-5.73455875864269,-6.76129389551557,-6.68641646905517,-2.29255196842372,-9.04007814613684
118.047682560854,-7.00811167497261,-5.67735563910329,-6.98021924646952,-6.60478712758229,-2.49635671366956,-8.95930069690306
118.186562187396,-6.94479788126413,-5.62684162161433,-7.20341178507222,-6.52651885593567,-2.71366096596531,-8.87794339245814
118.325441813938,-6.88445313862427,-5.58353173705971,-7.43071570609337,-6.45205372549042,-2.94312772278565,-8.79602131166649
118.46432144048,-6.82735992314136,-5.54793882142797,-7.66198390259087,-6.38186183859577,-3.18342266000692,-8.71355180714714
118.603201067022,-6.77381308178932,-5.52056714270979,-7.89707581368692,-6.31643998079247,-3.43324020155099,-8.63055470852399
118.742080693565,-6.72411890437423,-5.50190549503449,-8.13585473158565,-6.2563095198688,-3.69132413628328,-8.54705254115562
118.880960320107,-6.67859391649514,-5.49241991374452,-8.37818450351167,-6.20201345806093,-3.95648286264074,-8.46307076119238
119.019839946649,-6.63756337366236,-5.49254620556208,-8.6239255456892,-6.15411255769532,-4.22759966153319,-8.37863800778655
119.158719573191,-6.60135944195793,-5.50268252301698,-8.87293006559439,-6.11318048313924,-4.50363860020085,-8.29378637324013
119.297599199733,-6.5703190575882,-5.52318223808567,-9.12503636568365,-6.07979793394108,-4.78364676903451,-8.20855169180989
119.436478826275,-6.54478146640261,-5.55434738297908,-9.38006207704655,-6.05454578572253,-5.06675357222032,-8.12297384779716
119.575358452818,-6.5250854548628,-5.59642292337033,-9.63779614584414,-6.03799730602092,-5.35216775538342,-8.03709710342278
119.71423807936,-6.51156629583018,-5.64959210943737,-9.89798937055273,-6.03070957001581,-5.63917278087598,-7.95097044682187
119.853117705902,-6.5045524455341,-5.71397311285717,-10.1603432666153,-6.03321426275253,-5.92712107160839,-7.86464796027911
119.991997332444,-6.50436204165263,-5.78961710505061,-10.4244970213531,-6.04600811566104,-6.21542755032606,-7.77818920855503
120.130876958986,-6.51129926589766,-5.87650786699238,-10.6900123024123,-6.06954328037998,-6.5035628116431,-7.69165964682247
120.269756585528,-6.52565064702557,-5.97456294864328,-10.9563557072013,-6.10421798605903,-6.79104618407495,-7.60513104732367
120.408636212071,-6.54768139088594,-6.08363632226721,-11.2228787023092,-6.15036785146559,-7.07743887117879,-7.5186819433695
120.547515838613,-6.57763183205615,-6.20352240450072,-11.4887950193332,-6.20825822535533,-7.36233730532646,-7.43239808871744
120.686395465155,-6.61571410592298,-6.33396126243022,-11.7531556709677,-6.27807790448839,-7.64536680402273,-7.34637292967712
120.825275091697,-6.66210914006851,-6.47464477333419,-12.0148220578603,-6.35993452775253,-7.92617558585165,-7.26070808649003
120.964154718239,-6.71696405903088,-6.62522347878053,-12.2724380847448,-6.45385186943375,-8.20442917961137,-7.17551383960521
121.103034344782,-6.78039008680989,-6.78531386227287,-12.5244028229504,-6.55976916005214,-8.47980524446031,-7.09090961542006
121.241913971324,-6.85246101709764,-6.95450578473419,-12.7688460607067,-6.6775424571146,-8.75198880952495,-7.00702446486759
121.380793597866,-6.93321230274863,-7.13236983151412,-13.003610055216,-6.80694797988259,-9.02066793712173,-6.9239975269146
121.519673224408,-7.02264079442092,-7.31846435504467,-13.226241864428,-6.94768722137699,-9.28552981342497,-6.84197846759131
121.65855285095,-7.12070513485527,-7.51234203500204,-13.4340016236902,-7.09939356590764,-9.546257273104,-6.76112788361704
121.797432477493,-7.22732679132231,-7.71355581910995,-13.6238927559645,-7.26164007792925,-9.80252576932294,-6.68161765804636
121.936312104035,-7.34239168580774,-7.92166414915568,-13.7927199551552,-7.43394809169588,-10.0540008068013,-6.60363125366518
122.075191730577,-7.46575236187886,-8.13623541562516,-13.9371793805596,-7.61579622169954,-10.3003358626606,-6.52736392817126
122.214071357119,-7.59723061002932,-8.35685161859127,-14.0539824318012,-7.80662942912841,-10.5411708268366,-6.45302285354262
122.352950983661,-7.73662046046481,-8.58311124086949,-14.1400096149375,-8.00586781528744,-10.7761310001947,-6.38082712051328
122.491830610203,-7.88369144423943,-8.81463136143909,-14.1924847972727,-8.21291486345284,-11.0048266933779,-6.31100760784249
122.630710236746,-8.03819202047384,-9.05104905273834,-14.2091537488303,-8.42716490988687,-11.2268534720309,-6.24380669520077
122.769589863288,-8.19985306880581,-9.29202211511092,-14.1884460820862,-8.64800968691174,-11.4417930935232,-6.17947779814467
122.90846948983,-8.36839135169389,-9.53722920612374,-14.1295984604844,-8.87484384111937,-11.6492151758013,-6.1182847039604
123.047349116372,-8.54351285992859,-9.78636942252436,-14.0327205051158,-9.10706938424756,-11.8486796297459,-6.06050068828925
123.186228742914,-8.72491596581693,-10.039161389153,-13.8987930069729,-9.34409908060418,-12.0397398717783,-6.006407394559
123.325108369456,-8.91229432106443,-10.2953419029981,-13.7295990084409,-9.58535881199957,-12.2219468131,-5.95629346148439
123.463987995999,-9.10533944949855,-10.5546641725367,-13.5275991223874,-9.83028898884434,-12.394853595889,-5.91045288838325
123.602867622541,-9.30374299769039,-10.8168956831846,-13.295770241127,-10.0783450950599,-12.558021015607,-5.86918313385314
123.741747249083,-9.50719861859743,-11.0818157096094,-13.0374298582148,-10.3289974659064,-12.7110235334453,-5.83278295047735
123.880626875625,-9.71540347410782,-11.3492124852833,-12.7560665632106,-10.5817304032346,-12.8534557457461,-5.80154996660012
124.019506502167,-9.92805935150779,-11.6188800293066,-12.4551922310253,-10.8360407335374,-12.984939140466,-5.77577803565315
124.15838612871,-10.1448733962752,-11.8906146205418,-12.1382249644202,-11.0914359120134,-13.1051289374581,-5.75575438374205
124.297265755252,-10.3655584691991,-12.1642108997517,-11.8084057140017,-11.3474317719615,-13.2137207828452,-5.74175659680107
124.436145381794,-10.589833139732,-12.4394575720696,-11.468746789924,-11.6035500143327,-13.3104570513529,-5.7340494990896
124.575025008336,-10.8174213298677,-12.7161326751672,-11.1220075640457,-11.8593155280553,-13.3951325069791,-5.73288198451854
124.713904634878,-11.048051623923,-12.9939983734698,-10.7706913772753,-12.1142536284626,-13.4675990837713,-5.73848387060301
124.85278426142,-11.2814562596627,-13.2727952364692,-10.4170575845451,-12.3678872992333,-13.5277695754618,-5.75106285105689
124.991663887963,-11.5173698155081,-13.5522359606069,-10.0631433123164,-12.6197345228913,-13.5756200644902,-5.77080162655157
125.130543514505,-11.7555276074271,-13.8319985007172,-9.71079047331101,-12.8693057861103,-13.6111909751672,-5.79785529343136
125.269423141047,-11.9956638078053,-14.1117185903969,-9.36167460712513,-13.1161018486172,-13.6345866986645,-5.83234906686533
125.408302767589,-12.2375092974557,-14.3909816531313,-9.01733303813828,-13.3596118679503,-13.6459738043985,-5.87437640789054
125.547182394131,-12.4807892612635,-14.669314140276,-8.67919059763713,-13.5993119760799,-13.645577917972,-5.92399761320166
125.686062020674,-12.7252205381012,-14.9461743811924,-8.34858173698012,-13.8346644070608,-13.6336794050829,-5.98123891276628
125.824941647216,-12.970508736952,-15.2209430983761,-8.02676828625304,-14.065117276393,-13.6106080493477,-6.04609210405413
125.963821273758,-13.2163451340191,-15.4929138295561,-7.71495242516836,-14.2901051113545,-13.5767369467192,-6.11851473372783
126.1027009003,-13.4624033703789,-15.7612836120428,-7.41428466925945,-14.5090502258293,-13.5324758584715,-6.19843081906327
126.241580526842,-13.7083359768942,-16.0251444228248,-7.12586687004356,-14.7213650216474,-13.4782642685212,-6.28573208321103
126.380460153384,-13.9537707630835,-16.2834760286397,-6.85075041049689,-14.9264552798152,-13.4145643804882,-6.38027966170628
126.519339779927,-14.198307119882,-16.5351410759328,-6.58992996507524,-15.1237244781638,-13.3418542677901,-6.4819062232829
126.658219406469,-14.4415123031191,-16.7788834263687,-6.34433339400093,-15.3125791362869,-13.2606213593062,-6.59041843675485
126.797099033011,-14.6829177853497,-17.0133308949814,-6.1148085508292,-15.4924351443412,-13.1713564070932,-6.70559970794841
126.935978659553,-14.9220157884864,-17.2370036398101,-5.90210798595961,-15.6627249804652,-13.0745480444917,-6.82721310659135
127.074858286095,-15.1582561382366,-17.4483294383164,-5.70687270372785,-15.8229056645366,-12.97067800554,-6.9550044026135
127.213737912638,-15.3910436129129,-17.6456669149494,-5.52961624907836,-15.9724672372408,-12.8602170421077,-7.08870513417785
127.35261753918,-15.6197359923795,-17.827337406258,-5.37071043418456,-16.1109414975868,-12.7436215451053,-7.22803563545369
127.491497165722,-15.8436430454696,-17.9916655319339,-5.23037394508553,-16.237910684513,-12.6213308513864,-7.37270796005047
127.630376792264,-16.0620267228985,-18.1370276842441,-5.10866488551398,-16.3530157547484,-12.4937651988493,-7.52242864548146
127.769256418806,-16.2741028431196,-18.2619066104506,-5.00547802821351,-16.4559638948844,-12.3613242785855,-7.67690127435087
127.908136045348,-16.4790445652135,-18.3649491643711,-4.92054717909525,-16.5465349146415,-12.224386324244,-7.83582879853693
128.047015671891,-16.6759879294213,-18.4450233266497,-4.85345265641327,-16.6245862025407,-12.0833076743894,-7.99891560293606
128.185895298433,-16.8640397056427,-18.5012699548465,-4.80363349285398,-16.6900559839998,-11.9384227427445,-8.16586929491973
128.324774924975,-17.042287717031,-18.5331446242586,-4.77040362884348,-16.7429647018291,-11.7900443330339,-8.33640221421627
128.463654551517,-17.2098136955205,-18.5404454805712,-4.75297111674178,-16.7834144341978,-11.6384642389471,-8.51023266527407
128.602534178059,-17.3657085779609,-18.5233242371567,-4.75045921875843,-16.8115863674171,-11.4839540748502,-8.68708588019435
128.741413804602,-17.509089969844,-18.4822791528931,-4.76192825961912,-16.827736441443,-11.3267662887587,-8.86669472503373
128.880293431144,-17.6391212991571,-18.418130735971,-4.78639717541132,-16.8321893761692,-11.1671353152874,-9.04880016573754
129.019173057686,-17.7550319733686,-18.3319826959011,-4.8228638582702,-16.8253313590373,-11.0052788324893,-9.23315151228021
129.158052684228,-17.8561376617786,-18.2251720056859,-4.87032360258187,-16.807601724157,-10.8413990924354,-9.41950646091149
129.29693231077,-17.9418596809255,-18.099212646977,-4.92778518218481,-16.7794839776434,-10.6756843009136,-9.60763095489167
129.435811937312,-18.0117423894969,-17.9557376507838,-4.99428430410175,-16.7414965236553,-10.5083100266282,-9.79729888391576
129.574691563855,-18.065467522665,-17.7964435117378,-5.06889437406788,-16.6941834234726,-10.3394406247209,-9.98829164173384
129.713571190397,-18.1028645245292,-17.6230401332771,-5.15073466166346,-16.6381054804456,-10.1692306632878,-10.1803975604196
129.852450816939,-18.1239161672442,-17.4372083720782,-5.2389760642737,-16.5738318923029,-9.9978263448441,-10.3734112384594
129.991330443481,-18.1287590563352,-17.2405661857789,-5.33284474085549,-16.501932654794,-9.82536691742597,-10.5671327784376
130.130210070023,-18.1176789798205,-17.0346434845454,-5.43162392359352,-16.4229718421646,-9.65198607223107,-10.7613669486867
130.269089696566,-18.0911014218642,-16.8208651142351,-5.53465422482276,-16.3375018347794,-9.47781332644881,-10.9559222819269
130.407969323108,-18.0495778866831,-16.6005409693902,-5.64133274536202,-16.2460585153857,-9.30297539123307,-11.1506101227082
130.54684894965,-17.9937689290213,-16.3748620211767,-5.75111126544533,-16.1491574149568,-9.12759752567015,-11.3452436344401
130.685728576192,-17.9244249401384,-16.1449010012726,-5.86349376653715,-16.0472907575222,-8.95180487811659,-11.5396367759917
130.824608202734,-17.842365785171,-15.9116165551327,-5.97803349599328,-15.9409253308168,-8.77572381644254,-11.7336032572966
130.963487829276,-17.7484603363909,-15.6758598194491,-6.09432975009642,-15.8305010951927,-8.59948324853615,-11.9269554831289
131.102367455819,-17.6436068167197,-15.4383825512295,-6.21202451665198,-15.7164304359283,-8.4232159339005,-12.1195034942424
131.241247082361,-17.528714685101,-15.1998461129853,-6.33079908739229,-15.5990979624847,-8.2470597863139,-12.3110539153973
131.380126708903,-17.4046885878069,-14.9608307832352,-6.4503707235481,-15.4788607610708,-8.07115916631242,-12.501408920437
131.519006335445,-17.2724146923737,-14.7218450049316,-6.57048943525509,-15.3560490128052,-7.89566616068406,-12.6903652255219
131.657885961987,-17.1327495328653,-14.4833343031315,-6.69093491680697,-15.2309668977092,-7.72074184422007,-12.8777131228608
131.796765588529,-16.9865113388518,-14.2456896974982,-6.81151366479871,-15.1038937138179,-7.54655751663729,-13.0632355687888
131.935645215072,-16.8344737016015,-14.009255507308,-6.93205629446684,-14.9750851501394,-7.37329590485786,-13.2467073417785
132.074524841614,-16.6773613497583,-13.7743364997604,-7.05241506055985,-14.844774661495,-7.20115231770686,-13.4278942878973
132.213404468156,-16.5158477596603,-13.5412043699938,-7.17246158238901,-14.7131749020713,-7.03033573657398,-13.6065526732664
132.352284094698,-16.3505543066687,-13.3101035665607,-7.29208476789245,-14.5804791825796,-6.86106982172469,-13.7824286651387
132.49116372124,-16.1820506667778,-13.0812564920624,-7.41118892821783,-14.4468629231052,-6.69359380978586,-13.9552579651899
132.630043347783,-16.0108561959013,-12.8548681176014,-7.52969207216284,-14.312485080019,-6.52816327358645,-14.1247656203549
132.768922974325,-15.8374420418493,-12.6311300535885,-7.64752436854275,-14.177489530697,-6.36505071113139,-14.2906660378714
132.907802600867,-15.6622337765008,-12.4102241197741,-7.76462676395135,-14.0420064043235,-6.20454592623849,-14.4526632319206
133.046682227409,-15.4856143695188,-12.1923254553033,-7.88094974327695,-13.9061533507921,-6.04695615952419,-14.6104513291501
133.185561853951,-15.307927357726,-11.9776052060033,-7.99645222057819,-13.7700367427621,-5.89260592531224,-14.7637153591999
133.324441480494,-15.1294800943834,-11.7662328216452,-8.11110054840823,-13.6337528083615,-5.74183650805511,-14.9121323538739
133.463321107036,-14.9505469892563,-11.5583779910514,-8.22486763432231,-13.4973886939262,-5.59500507144074,-15.0553727746006
133.602200733578,-14.7713726731733,-11.3542122380064,-8.33773215403417,-13.361023457634,-5.45248333501363,-15.193102282095
133.74108036012,-14.5921750398015,-11.1539101962259,-8.4496778514725,-13.2247289959734,-5.31465577736056,-15.3249838545671
133.879959986662,-14.4131481328245,-10.9576505773503,-8.56069291677722,-13.0885709057786,-5.18191733219165,-15.4506802513668
134.018839613204,-14.2344648589852,-10.7656168422119,-8.67076943405771,-12.9526092850931,-5.05467055437304,-15.5698568077201
134.157719239747,-14.0562795169758,-10.5779975826078,-8.77990289148353,-12.8168994764668,-4.9333222473981,-15.6821845334287
134.296598866289,-13.8787301393377,-10.3949866186086,-8.88809174698969,-12.6814927564675,-4.81827956193692,-15.7873434744955
134.435478492831,-13.7019406497999,-10.2167828151345,-8.99533704354051,-12.5464369752478,-4.70994559671538,-15.8850262821935
134.574358119373,-13.5260228421914,-10.0435896212192,-9.10164206851251,-12.4117771499674,-4.60871455740158,-15.9749419198769
134.713237745915,-13.3510781895356,-9.87561433612228,-9.20701205231895,-12.2775560157618,-4.51496655538362,-16.0568194247473
134.852117372458,-13.1771994934426,-9.7130671082649,-9.31145390191402,-12.1438145377848,-4.4290621548611,-16.1304116308075
134.990996999,-13.0044723846877,-9.55615967586635,-9.4149759652819,-12.0105923876481,-4.35133680173511,-16.1954987513642
135.129876625542,-12.8329766860794,-9.40510386209898,-9.51758782343624,-11.8779283873496,-4.28209528932087,-16.2518917155725
135.268756252084,-12.6627876485257,-9.26010984245829,-9.61930010683817,-11.7458609235335,-4.22160643178399,-16.2994351543801
135.407635878626,-12.4939770707265,-9.12138420771345,-9.72012433347813,-11.6144283346613,-4.17009812443701,-16.3380099372516
135.546515505168,-12.3266143122255,-8.98912785202855,-9.82007276617631,-11.4836692734011,-4.12775296901238,-16.3675351723223
135.685395131711,-12.160767208737,-8.86353372234293,-9.91915828692505,-11.3536230462685,-4.09470463079809,-16.3879695988084
135.824274758253,-11.9965028977568,-8.74478447151283,-10.0173942863442,-11.2243299322748,-4.07103507291914,-16.3993123208528
135.963154384795,-11.833888561517,-8.63305006365343,-10.1147945665327,-11.0958314820589,-4.05677278188424,-16.401602855401
136.102034011337,-11.672992093385,-8.52848538514682,-10.2113732557973,-10.9681707987015,-4.05189205950445,-16.3949204917939
136.240913637879,-11.5138826928488,-8.43122791847569,-10.3071447339062,-10.841392801145,-4.05631341198098,-16.3793829859959
136.379793264421,-11.3566313933014,-8.34139553800864,-10.4021235666714,-10.7155444708624,-4.06990502044745,-16.3551446361814
136.518672890964,-11.2013115259336,-8.25908448677033,-10.4963244487967,-10.5906750821481,-4.09248523188761,-16.3223938073642
136.657552517506,-11.0479991221977,-8.18436759086348,-10.5897621540487,-10.4668364161273,-4.12382596834793,-16.2813499897089
136.796432144048,-10.896773256493,-8.11729276346375,-10.6824514919157,-10.3440829583093,-4.16365691847848,-16.2322604873016
136.93531177059,-10.7477163299921,-8.05788184325853,-10.774407270011,-10.2224720792447,-4.21167035066779,-16.1753968410807
137.074191397132,-10.6009142958383,-8.00612980305194,-10.8656442615648,-10.1020641975773,-4.2675263724912,-16.1110510913434
137.213071023675,-10.4564568253563,-7.96200435339978,-10.9561771774198,-9.98292292452577,-4.33085845700756,-16.0395319821376
137.351950650217,-10.3144374143908,-7.92544595406271,-11.0460206420118,-9.86511518857732,-4.40127906189847,-15.9611612025838
137.490830276759,-10.1749534284715,-7.89636823338683,-11.135189172878,-9.74871133893337,-4.47838518111616,-15.8762697496495
137.629709903301,-10.0381060851807,-7.87465880308137,-11.223697163282,-9.63378522602242,-4.56176368870238,-15.7851944840826
137.768589529843,-9.90400037189934,-7.86018044391903,-11.3115588675968,-9.52041425718423,-4.65099635864801,-15.6882749371015
137.907469156385,-9.77274489703368,-7.85277262722866,-11.3987883891209,-9.40867942544575,-4.74566447098164,-15.585850410963
138.046348782928,-9.64445167289187,-7.85225332818204,-11.485399670046,-9.29866530915233,-4.84535294080907,-15.4782574024563
138.18522840947,-9.51923582859988,-7.85842108016026,-11.5714064833195,-9.19046004009937,-4.94965393220284,-15.3658273653513
138.324108036012,-9.39721525182673,-7.87105721513158,-11.6568224261794,-9.0841552377325,-5.05816994149308,-15.2488848162818
138.462987662554,-9.27851015864182,-7.88992823303071,-11.7416609151614,-8.97984590696121,-5.17051635387407,-15.1277457787693
138.601867289096,-9.16324259155044,-7.91478824350205,-11.8259351824001,-8.87763029716651,-5.28632349293482,-15.002716552181
138.740746915639,-9.051535846653,-7.94538142582658,-11.9096582730683,-8.77760972008815,-5.40523819468641,-14.8740927863755
138.879626542181,-8.94351383193623,-7.98144445706663,-11.9928430438143,-8.67988832445889,-5.52692494607809,-14.7421588385003
139.018506168723,-8.839300359923,-8.02270886404783,-12.0755021620726,-8.58457282551974,-5.65106663323198,-14.6071873856886
139.157385795265,-8.73901837925663,-8.06890326132973,-12.1576481061393,-8.49177218790988,-5.77736494713683,-14.4694392660478
139.296265421807,-8.64278915124717,-8.11975544438806,-12.2392931659136,-8.40159726087885,-5.90554049483592,-14.3291635200853
139.435145048349,-8.55073137892536,-8.17499431445377,-12.3204494442199,-8.31416036532541,-6.03533266271357,-14.1865976053659
139.574024674892,-8.46296029768381,-8.23435161850105,-12.4011288586325,-8.22957483282181,-6.16649927580483,-14.0419677584928
139.712904301434,-8.37958673808763,-8.29756349447504,-12.4813431437367,-8.14795449753599,-6.29881609352392,-13.8954894802702
139.851783927976,-8.30071617284137,-8.36437181780589,-12.5611038537644,-8.06941314280539,-6.43207617818308,-13.7473681219583
139.990663554518,-8.22644776114932,-8.43452535043244,-12.6404223655527,-7.99406390503863,-6.56608916842639,-13.5977995527294
140.12954318106,-8.15687340473141,-8.50778069789034,-12.7193098817767,-7.92201863860366,-6.70068048545376,-13.4469708906602
140.268422807603,-8.09207683050223,-8.58390308348871,-12.7977774344161,-7.85338724638721,-6.83569049580977,-13.2950612817686
140.407302434145,-8.03213271532153,-8.66266695123407,-12.8758358884193,-7.78827698174993,-6.97097365067488,-13.1422427136409
140.546182060687,-7.97710586824334,-8.74385641101836,-12.9534959455311,-7.72679172862864,-7.10639761808372,-12.9886808520719
140.685061687229,-7.92705048528724,-8.827265540756,-13.0307681482569,-7.66903126751487,-7.24184242134982,-12.8345358908064
140.823941313771,-7.88200949091568,-8.91269856071965,-13.1076628839386,-7.61509053593157,-7.3771995942008,-12.6799634059189
140.962820940313,-7.84201397912792,-8.99996989539259,-13.1841903889185,-7.5650588928015,-7.51237136072407,-12.5251152075918
141.101700566856,-7.8070827653918,-9.08890413782142,-13.2603607527747,-7.51901939671025,-7.647269846169,-12.3701401830418
141.240580193398,-7.7772220585762,-9.17933593080611,-13.3361839226091,-7.47704810848471,-7.78181632291435,-12.2151851251193
141.37945981994,-7.75242525967479,-9.27110977839773,-13.4116697073748,-7.43921342869517,-7.91594049447569,-12.060395541658
141.518339446482,-7.73267289150692,-9.36407980014716,-13.4868277822299,-7.40557548063099,-8.04957981923972,-11.9059164410146
141.657219073024,-7.71793266082964,-9.45810943943786,-13.5616676929062,-7.37618554896967,-8.18267887466454,-11.7518930894019
141.796098699567,-7.70815965149664,-9.55307113608041,-13.6361988600859,-7.35108558375685,-8.31518876192408,-11.5984717356198
141.934978326109,-7.70329664455331,-9.64884597219463,-13.7104305837749,-7.33030777844076,-8.44706655038545,-11.4458002986322
142.073857952651,-7.70327455855896,-9.7453232992845,-13.7843720476693,-7.31387422957386,-8.57827476085977,-11.2940290131411
142.212737579193,-7.70801300106998,-9.84240035334491,-13.8580323235076,-7.30179668443355,-8.70878088623374,-11.1433110279047
142.351617205735,-7.71742092017269,-9.939981863844,-13.9314203754051,-7.29407638125899,-8.83855694785557,-10.9938029510421
142.490496832277,-7.73139734328803,-10.0379796615082,-14.004545064166,-7.29070398509844,-8.96757908589219,-10.8456653359954
142.62937645882,-7.74983218921729,-10.1363122890071,-14.0774151515704,-7.29165962046254,-9.09582718178215,-10.6990631012183
142.768256085362,-7.77260713858599,-10.2349046178895,-14.1500393046353,-7.29691300014325,-9.22328451086715,-10.5541658760397
142.907135711904,-7.79959654746815,-10.3336874744641,-14.222426099846,-7.30642364774236,-9.3499374232814,-10.4111482645773
143.046015338446,-7.8306683890219,-10.4325972767375,-14.2945840273585,-7.32014120971877,-9.47577505120704,-10.2701900190686
143.184894964988,-7.86568520840468,-10.5315756840211,-14.366521495171,-7.33800585116206,-9.60078904065283,-10.1314761136084
143.323774591531,-7.90450507701613,-10.6305692603871,-14.4382468332663,-7.35994872808005,-9.72497330598182,-9.99519670907834
143.462654218073,-7.9469825331838,-10.7295291527862,-14.5097682977229,-7.38589252779075,-9.84832380549068,-9.86154700008614
143.601533844615,-7.99296949769907,-10.82841078433,-14.5810940747983,-7.41575206806026,-9.97083833643092,-9.73072693505218
143.740413471157,-8.04231615406387,-10.9271735629839,-14.6522322849828,-7.44943494495005,-10.0925163479515,-9.60294080125931
143.879293097699,-8.09487178486337,-11.0257806057042,-14.723190987027,-7.48684221893221,-10.2133587705354,-9.47839666776077
144.018172724241,-8.15048555727125,-11.1241984778811,-14.7939781819439,-7.52786912869853,-10.3333678605951,-9.35730568058228
144.157052350784,-8.20900725227746,-11.2223969478113,-14.8646018169868,-7.57240582221348,-10.4525470589809,-9.23988120668744
144.295931977326,-8.27028793375206,-11.320348755816,-14.9350697896062,-7.62033809491884,-10.570900862247,-9.12633782572867
144.434811603868,-8.33418055488916,-11.4180293975381,-15.0053899513866,-7.67154812556139,-10.6884347056026,-9.0168901716718
144.57369123041,-8.40054050088489,-11.5154169208918,-15.075570111967,-7.7259152008492,-10.8051548565566,-8.91175162994299
144.712570856952,-8.46922606786991,-11.612491736093,-15.1456180429454,-7.78331642100924,-10.9210683183417,-8.81113289973132
144.851450483495,-8.54009887913343,-11.7092364381736,-15.2155414817729,-7.84362737928493,-11.0361827422756,-8.71524043540435
144.990330110037,-8.61302424053123,-11.8056356413636,-15.2853481356377,-7.9067228094341,-11.1505063482834,-8.62427478551801
145.129209736579,-8.68787143767326,-11.9016758247249,-15.3550456853427,-7.97247719633824,-11.2640478528706,-8.53842885245976
145.268089363121,-8.76451397803541,-11.9973451884162,-15.4246417891805,-8.04076534587381,-11.3768164038928,-8.45788610015745
145.406968989663,-8.84282978155232,-12.0926335199848,-15.4941440868082,-8.11146291120728,-11.4888215215244,-8.38281874128315
145.545848616205,-8.92270132352869,-12.1875320700878,-15.563560203125,-8.18444687362609,-11.6000730448766,-8.31338593875597
145.684728242748,-9.00401573387726,-12.2820334370717,-15.6328977521566,-8.25959597689979,-11.7105810837662,-8.24973205884752
145.82360786929,-9.08666485675838,-12.3761314598505,-15.7021643409496,-8.3367911149576,-11.8203559751731,-8.19198501461999
145.962487495832,-9.17054527468462,-12.4698211185542,-15.7713675734796,-8.41591567337069,-11.9294082439711,-8.14025473857914
146.101367122374,-9.25555830106681,-12.563098442437,-15.8405150545758,-8.49685582572824,-12.0377485675458,-8.09463182219417
146.240246748916,-9.3416099450404,-12.6559604245637,-15.9096143938672,-8.57950078650186,-12.1453877439535,-8.05518635725194
146.379126375458,-9.42861085222789,-12.7484049428156,-15.9786732097527,-8.66374302240058,-12.2523366633002,-8.02196700991007
146.518006002001,-9.51647622487831,-12.840430686783,-16.0476991334006,-8.7494784245357,-12.3586062820505,-7.99500035289317
146.656885628543,-9.60512572459005,-12.9320370901373,-16.1166998127795,-8.83660644394893,-12.4642076000011,-7.97429047473933
146.795765255085,-9.69448336057442,-13.0232242680972,-16.1856829167264,-8.92503019321269,-12.5691516396778,-7.95981887761492
146.934644881627,-9.78447736616274,-13.1139929596312,-16.2546561390549,-9.01465651690092,-12.6734494279339,-7.95154466730476
147.073524508169,-9.87504006600686,-13.2043444740569,-16.3236272027085,-9.10539603375798,-12.7771119795504,-7.94940503091506
147.212404134712,-9.96610773617252,-13.2942806417223,-16.3926038639621,-9.19716315337286,-12.8801502826551,-7.95331598997466
147.351283761254,-10.057620459087,-13.3838037684746,-16.4615939166777,-9.28987607010415,-12.9825752857922,-7.9631734093462
147.490163387796,-10.1495219750718,-13.4729165936402,-16.5306051966166,-9.38345673690479,-13.084397886492,-7.97885423598222
147.629043014338,-10.2417595319769,-13.5616222512603,-16.5996455858139,-9.47783082157516,-13.1856289212015,-8.00021793634351
147.76792264088,-10.3342837342345,-13.6499242343431,-16.6687230170198,-9.57292764783074,-13.2862791564495,-8.02710809741374
147.906802267422,-10.4270483924611,-13.7378263619104,-16.7378454782106,-9.66868012341739,-13.3863592811325,-8.05935415380145
148.045681893965,-10.5200103745725,-13.8253327486318,-16.807021017176,-9.76502465734292,-13.4858798998146,-8.09677320241935
148.184561520507,-10.6131294592194,-13.9124477768551,-16.8762577461855,-9.86190106812833,-13.5848515269482,-8.13917186661232
148.323441147049,-10.7063681922145,-13.9991760708554,-16.9455638467394,-9.95925248481325,-13.6832845819283,-8.18634817322597
148.462320773591,-10.7996917464973,-14.0855224731354,-17.0149475744079,-10.057025242287,-13.7811893848996,-8.23809340878696
148.601200400133,-10.8930677860735,-14.1714920226269,-17.084417263764,-10.155168772356,-13.8785761532471,-8.29419392447593
148.740080026676,-10.9864663342692,-14.2570899346488,-17.1539813334131,-10.2536354918047,-13.9754549987021,-8.35443286368067
148.878959653218,-11.079859646553,-14.3423215824915,-17.2236482911248,-10.3523806885646,-14.0718359250063,-8.41859179038349
149.01783927976,-11.1732220881077,-14.4271924805048,-17.2934267390698,-10.4513624069662,-14.1677288260772,-8.48645220123876
149.156718906302,-11.2665300162677,-14.5117082685776,-17.3633253791669,-10.5505413329255,-14.2631434846277,-8.55779690874155
149.295598532844,-11.3597616678823,-14.5958746979035,-17.4333530185425,-10.6498806797982,-14.3580895711927,-8.63241128720777
149.434478159386,-11.4528970516221,-14.6796976179369,-17.5035185751077,-10.7493460755279,-14.4525766435239,-8.71008437725956
149.573357785929,-11.5459178452013,-14.7631829644488,-17.5738310832532,-10.8489054516161,-14.5466141463131,-8.79060984803999
149.712237412471,-11.6388072974607,-14.8463367486008,-17.6442996996682,-10.9485289343575,-14.6402114112125,-8.8737868194211
149.851117039013,-11.7315501352246,-14.9291650469592,-17.7149337092812,-11.0481887387,-14.7333776571186,-8.9594205489855
149.989996665555,-11.8241324748287,-15.01167399238,-17.7857425313277,-11.1478590650225,-14.8261219906938,-9.04732299057022
150.128876292097,-11.9165417381905,-15.0938697656977,-17.8567357255423,-11.2475159990571,-14.9184534070988,-9.13731323266862
150.26775591864,-12.0087665732895,-15.1757585881584,-17.9279229984764,-11.3471374151317,-15.0103807909131,-9.22921782605003
150.406635545182,-12.1007967789059,-15.2573467145404,-17.9993142099397,-11.446702882856,-15.1019129172217,-9.32287101060683
150.545515171724,-12.1926232334647,-15.338640426911,-18.0709193795616,-11.5461935773345,-15.1930584528501,-9.41811485174718
150.684394798266,-12.284237827824,-15.4196460289714,-18.142748693469,-11.6455921929531,-15.2838259577289,-9.51479929666231
150.823274424808,-12.3756334018461,-15.5003698409451,-18.2148125110737,-11.7448828607544,-15.3742238863722,-9.61278216057192
150.96215405135,-12.4668036845862,-15.5808181949697,-18.2871213719606,-11.8440510693895,-15.4642605894566,-9.7119290526419
151.101033677893,-12.557743237936,-15.6609974309529,-18.3596860028647,-11.9430835896144,-15.5539443154861,-9.81211325072044
151.239913304435,-12.6484474035606,-15.7409138928593,-18.4325173247252,-12.0419684022755,-15.6432832125317,-9.91321553339591
151.378792930977,-12.7389122529695,-15.8205739253944,-18.5056264597956,-12.1406946297194,-15.7322853300356,-10.0151239771769
151.517672557519,-12.8291345405652,-15.899983871056,-18.5790247387902,-12.2392524705428,-15.8209586206684,-10.117733725864
151.656552184061,-12.9191116595199,-15.9791500675268,-18.6527237080389,-12.337633137596,-15.9093109422325,-10.2209467384459
151.795431810604,-13.0088416003313,-16.0580788453805,-18.7267351366193,-12.4358287991379,-15.9973500596022,-10.3246715211283
151.934311437146,-13.0983229119168,-16.1367765260796,-18.8010710234243,-12.5338325230413,-16.0850836466932,-10.4288228484139
152.073191063688,-13.187554665109,-16.2152494202418,-18.8757436041222,-12.6316382239383,-16.1725192884565,-10.533321477491
152.21207069023,-13.2765364184207,-16.2935038261564,-18.9507653579488,-12.729240613196,-16.2596644828879,-10.6380938595834
152.350950316772,-13.3652681859546,-16.3715460285302,-19.02614901427,-12.8266351516104,-16.3465266430507,-10.7430718513527
152.489829943314,-13.4537504073368,-16.4493822974474,-19.1019075588321,-12.9238180047041,-16.4331130991045,-10.8481924289359
152.628709569857,-13.5419839195585,-16.5270188875262,-19.1780542396089,-13.0207860005178,-16.5194311003362,-10.9533974067465
152.767589196399,-13.6299699306185,-16.604462037259,-19.2546025721349,-13.1175365897827,-16.60548781719,-11.0586331627592
152.906468822941,-13.717709994861,-16.6817179685214,-19.3315663441958,-13.2140678083653,-16.6912903432914,-11.1638503716439
153.045348449483,-13.8052059899102,-16.7587928862374,-19.4089596197231,-13.3103782418779,-16.7768456974631,-11.2690037468004
153.184228076025,-13.892460095109,-16.8356929781913,-19.4867967417131,-13.40646699235,-16.8621608257292,-11.3740517920747
153.323107702568,-13.9794747713722,-16.9124244149727,-19.5650923339608,-13.5023336468591,-16.9472426033043,-11.4789565637088
153.46198732911,-14.0662527423712,-16.988993350047,-19.6438613013605,-13.5979782480245,-17.0320978365671,-11.5836834428753
153.600866955652,-14.1527969769699,-17.0654059199417,-19.7231188284815,-13.6934012662667,-17.1167332650136,-11.688200918984
153.739746582194,-14.2391106728382,-17.1416682445402,-19.8028803760783,-13.7886035737443,-17.2011555631901,-11.7924803838105
153.878626208736,-14.3251972411721,-17.217786427475,-19.8831616751343,-13.8835864198786,-17.2853713426026,-11.8964959363803
154.017505835278,-14.4110602924532,-17.2937665566138,-19.9639787179677,-13.9783514083835,-17.369387153602,-12.0002241984528
154.156385461821,-14.4967036231858,-17.3696147046325,-20.0453477458454,-14.0729004757198,-17.4532094872426,-12.1036441403723
154.295265088363,-14.5821312035524,-17.4453369296672,-20.1272852324569,-14.167235870897,-17.5368447771128,-12.2067369169986
154.434144714905,-14.6673471659321,-17.5209392760423,-20.2098078624804,-14.2613601365506,-17.6202994011371,-12.3094857133838
154.573024341447,-14.7523557942288,-17.5964277750676,-20.292932504343,-14.3552760912244,-17.7035796833475,-12.4118755998297
154.711903967989,-14.8371615139626,-17.6718084459009,-20.3766761761154,-14.4489868127919,-17.786691895623,-12.5138933959382
154.850783594531,-14.9217688830745,-17.7470872964715,-20.4610560032905,-14.5424956229539,-17.8696422593967,-12.6155275432525
154.989663221074,-15.0061825834058,-17.8222703244608,-20.5460891669754,-14.6358060727538,-17.9524369473293,-12.7167679860799
155.128542847616,-15.0904074128067,-17.8973635183366,-20.6317928407563,-14.7289219290512,-18.0350820849469,-12.8176060600837
155.267422474158,-15.1744482778408,-17.9723728584378,-20.7181841141817,-14.8218471619048,-18.1175837522436,-12.9180343882367
155.4063021007,-15.2583101870455,-18.0473043181064,-20.8052799004337,-14.9145859328089,-18.1999479852472,-13.0180467837326
155.545181727242,-15.3419982447181,-18.1221638648645,-20.893096825307,-15.0071425837402,-18.2821807775459,-13.117638159463
155.684061353785,-15.4255176451944,-18.1969574616338,-20.9816510940825,-15.0995216269668,-18.3642880817772,-13.2168044436783
155.822940980327,-15.5088736675907,-18.2716910679952,-21.070958332243,-15.1917277355776,-18.4462758110758,-13.3155425014629
155.961820606869,-15.5920716709827,-18.3463706414871,-21.1610333952118,-15.2837657346927,-18.5281498404808,-13.4138500616716
156.100700233411,-15.6751170899938,-18.4210021389398,-21.2518901413809,-15.3756405933157,-18.6099160083001,-13.5117256489868
156.239579859953,-15.7580154307704,-18.4955915178458,-21.3435411615962,-15.4673574167924,-18.6915801174318,-13.6091685207747
156.378459486496,-15.8407722673209,-18.5701447377624,-21.4359974569418,-15.5589214398436,-18.7731479366407,-13.7061786084307
156.517339113038,-15.9233932381968,-18.6446677617485,-21.5292680550811,-15.6503380201383,-18.854625201788,-13.8027564629231
156.65621873958,-16.0058840434972,-18.7191665578318,-21.6233595534948,-15.7416126323793,-18.936017617015,-13.8989032042597
156.795098366122,-16.0882504421783,-18.7936471005064,-21.7182755756456,-15.8327508628724,-19.0173308558763,-13.9946204746149
156.933977992664,-16.170498249649,-18.8681153722608,-21.8140161233159,-15.9237584045533,-19.0985705624237,-14.0899103948732
157.072857619206,-16.2526333356394,-18.9425773651348,-21.9105768049947,-16.0146410524476,-19.1797423522372,-14.1847755243566
157.211737245749,-16.3346616223248,-19.0170390823048,-22.007947916121,-16.1054046995402,-19.2608518134028,-14.2792188235196
157.350616872291,-16.4165890826921,-19.0915065396976,-22.1061133420705,-16.196055333034,-19.3419045074331,-14.373243619407
157.489496498833,-16.4984217391361,-19.1659857676314,-22.2050492488182,-16.2865990309754,-19.4229059701319,-14.4668535736854
157.628376125375,-16.5801656622731,-19.2404828124855,-22.3047225190169,-16.3770419592298,-19.5038617123969,-14.5600526530675
157.767255751917,-16.6618269699602,-19.3150037383966,-22.4050888825405,-16.4673903687884,-19.5847772209612,-14.6528451019635
157.90613537846,-16.7434118265111,-19.3895546289828,-22.5060906800609,-16.557650593389,-19.6656579590688,-14.7452354172031
158.045015005002,-16.8249264420967,-19.4641415890958,-22.6076541856126,-16.6478290474372,-19.7465093670838,-14.8372283246818
158.183894631544,-16.9063770723236,-19.5387707465992,-22.7096863989775,-16.7379322242117,-19.8273368630274,-14.9288287577967
158.322774258086,-16.9877700179806,-19.6134482541767,-22.8120712006646,-16.8279666943414,-19.9081458430425,-15.0200418375437
158.461653884628,-17.0691116249466,-19.6881802911663,-22.914664740841,-16.9179391045414,-19.9889416817808,-15.1108728541587
158.60053351117,-17.1504082842515,-19.7629730654245,-23.0172899083986,-17.0078561765965,-20.0697297327093,-15.2013272501924
158.739413137713,-17.2316664322846,-19.8378328152183,-23.1197296970935,-17.0977247065812,-20.1505153283325,-15.291410604917
158.878292764255,-17.3128925511442,-19.9127658111468,-23.22171925231,-17.1875515643061,-20.2313037803266,-15.3811286199681
159.017172390797,-17.3940931691222,-19.9877783580924,-23.322936344789,-17.277343692982,-20.3121003795798,-15.4704871061343
159.156052017339,-17.4752748613196,-20.0628767972022,-23.4229899776733,-17.3671081090928,-20.3929103961363,-15.5594919712123
159.294931643881,-17.5564442503873,-20.1380675079001,-23.5214067926521,-17.4568519024695,-20.4737390790373,-15.648149208849
159.433811270423,-17.6376080073884,-20.2133569099304,-23.6176149038994,-17.5465822365576,-20.5545916560539,-15.7364648883014
159.572690896966,-17.718772852778,-20.2887514654334,-23.7109247617229,-17.6363063488723,-20.6354733333069,-15.8244451450475
159.711570523508,-17.7999455574978,-20.3642576810537,-23.8005066423742,-17.7260315516352,-20.7163892947672,-15.9120961721853
159.85045015005,-17.8811329441806,-20.4398821100822,-23.885364393158,-17.8157652325859,-20.7973447016292,-15.9994242125658
159.989329776592,-17.9623418884637,-20.5156313546316,-23.9643051576809,-17.9055148559658,-20.878344691552,-16.0864355516031
160.128209403134,-18.0435793204081,-20.5915120678478,-24.0359049999209,-17.9952879636673,-20.9593943777599,-16.1731365107159
160.267089029677,-18.1248522260206,-20.6675309561565,-24.0984706850272,-18.0850921765469,-21.0404988479941,-16.2595334413521
160.405968656219,-18.2061676488784,-20.7436947815461,-24.1499984189123,-18.1749351958962,-21.1216631633082,-16.3456327195558
160.544848282761,-18.2875326918534,-20.8200103638889,-24.1881311658701,-18.2648248050705,-21.2028923566976,-16.4314407410358
160.683727909303,-18.3689545189352,-20.8964845832998,-24.2101173193177,-18.3547688712698,-21.2841914315533,-16.5169639167002
160.822607535845,-18.4504403571522,-20.973124382534,-24.2127750356313,-18.4447753474726,-21.3655653599308,-16.6022086686223
160.961487162387,-18.5319974985893,-21.0499367694255,-24.1924684311422,-18.5348522745183,-21.4470190806214,-16.687181426407
161.10036678893,-18.613633302502,-21.1269288193652,-24.1451039444581,-18.6250077833386,-21.5285574970167,-16.7718886239275
161.239246415472,-18.6953551975267,-21.2041076778214,-24.0661571569621,-18.7152500973366,-21.6101854747521,-16.8563366964064
161.378126042014,-18.7771706839863,-21.2814805629025,-23.9507417042923,-18.8055875349118,-21.6919078391161,-16.9405320778144
161.517005668556,-18.8590873362923,-21.3590547679629,-23.7937318943391,-18.8960285121324,-21.7737293722138,-17.0244811985647
161.655885295098,-18.9411128054427,-21.4368376642528,-23.5899486103276,-18.9865815455537,-21.855654809866,-17.1081904834805
161.794764921641,-19.0232548216167,-21.5148367036129,-23.3344138318722,-19.0772552551837,-21.9376888382317,-17.1916663500159
161.933644548183,-19.1055211968667,-21.5930594212144,-23.0226735326213,-19.1680583675959,-22.0198360901348,-17.2749152067107
162.072524174725,-19.187919827908,-21.6715134383449,-22.6511842670117,-19.2589997191914,-22.1021011410777,-17.357943451863
162.211403801267,-19.2704586990091,-21.7502064652415,-22.2177594243283,-19.3500882596106,-22.1844885049238,-17.4407574724023
162.350283427809,-19.3531458849802,-21.8291463039706,-21.7220812854526,-19.4413330552964,-22.2670026292266,-17.5233636429486
162.489163054351,-19.4359895542656,-21.9083408513551,-21.1663069104903,-19.5327432932118,-22.3496478901864,-17.6057683250436
162.628042680894,-19.518997972138,-21.9877981019506,-20.5558255698153,-19.6243282847129,-22.4324285872096,-17.6879778665414
162.766922307436,-19.6021795039985,-22.0675261510683,-19.9002466919544,-19.7160974695801,-22.5153489370481,-17.7699986011459
162.905801933978,-19.6855426187833,-22.1475331978474,-19.2146722130702,-19.8080604202116,-22.5984130674915,-17.8518368480844
163.04468156052,-19.7690958924794,-22.2278275483752,-18.5211645217441,-19.9002268459804,-22.6816250105864,-17.9334989119064
163.183561187062,-19.8528480117507,-22.308417618855,-17.8499610552093,-19.9926065977599,-22.7649886953529,-18.0149910823997
163.322440813605,-19.9368077776791,-22.3893119388227,-17.2393669977522,-20.0852096726209,-22.8485079399678,-18.0963196346118
163.461320440147,-20.0209841096195,-22.470519154409,-16.7326633668922,-20.1780462187047,-22.932186443382,-18.1774908289716
163.600200066689,-20.1053860491746,-22.5520480316492,-16.3707423812946,-20.2711265402759,-23.016027776338,-18.2585109115009
163.739079693231,-20.1900227642904,-22.6339074598378,-16.181647665794,-20.3644611029597,-23.1000353717507,-18.3393861141104
163.877959319773,-20.2749035534758,-22.7161064549261,-16.1718663077033,-20.4580605391696,-23.1842125144131,-18.4201226549726
164.016838946315,-20.3600378501491,-22.7986541629638,-16.32498831554,-20.5519356537291,-23.2685623299859,-18.5007267389652
164.155718572858,-20.4454352271151,-22.8815598635786,-16.6086807343202,-20.6460974296936,-23.3530877732283,-18.5812045581796
164.2945981994,-20.5311054011747,-22.9648329734956,-16.9852169997101,-20.7405570343793,-23.4377916154237,-18.6615622924891
164.433477825942,-20.6170582378724,-23.0484830500898,-17.4199555975077,-20.8353258256028,-23.5226764309536,-18.7418061101709
164.572357452484,-20.7033037563823,-23.132519794971,-17.8854890703047,-20.9304153581401,-23.6077445829676,-18.8219421685782
164.711237079026,-20.7898521345393,-23.216953057596,-18.3622679019569,-21.0258373904102,-23.692998208096,-18.901976614857
164.850116705569,-20.8767137140163,-23.3017928389036,-18.8374261366522,-21.1216038913907,-23.778439200151,-18.9819155867041
164.988996332111,-20.9638990056529,-23.3870492949677,-19.3031093874172,-21.2177270477725,-23.8640691927543,-19.0617652131618
165.127875958653,-21.0514186949377,-23.4727327406612,-19.7549465744066,-21.3142192713605,-23.9498895408307,-19.1415316154455
165.266755585195,-21.1392836476503,-23.5588536533262,-20.1908669347985,-21.4110932067295,-24.0359013009029,-19.221220907802
165.405635211737,-21.2275049156637,-23.6454226764399,-20.6102589130624,-21.5083617391408,-24.1221052101177,-19.3008391983925
165.544514838279,-21.3160937429133,-23.7324506232699,-21.0134008665763,-21.6060380027304,-24.2085016639328,-19.3803925902002
165.683394464822,-21.4050615715347,-23.8199484805066,-21.4010876634867,-21.7041353889746,-24.2950906923902,-19.459887181957
165.822274091364,-21.4944200481757,-23.9079274118642,-21.7743912981765,-21.8026675554439,-24.3818719348973,-19.5393290690879
165.961153717906,-21.584181030483,-23.9963987616347,-22.1345104913848,-21.9016484348516,-24.4688446134344,-19.6187243446695
166.100033344448,-21.6743565937708,-24.085374058183,-22.4826782925716,-22.0010922444086,-24.5560075041061,-19.6980791004002
166.23891297099,-21.7649590378715,-24.174865017366,-22.8201070079437,-22.1010134954903,-24.6433589069471,-19.7773994275794
166.377792597533,-21.8560008941732,-24.2648835458576,-23.1479568882905,-22.2014270036282,-24.7308966138939,-19.8566914180936
166.516672224075,-21.9474949328469,-24.3554417443611,-23.467319761947,-22.3023478988321,-24.8186178748289,-19.9359611654058
166.655551850617,-22.0394541702639,-24.4465519106843,-23.7792119181325,-22.4037916362538,-24.9065193616016,-20.0152147655467
166.794431477159,-22.1318918766089,-24.5382265426547,-24.0845725756557,-22.505774007201,-24.9945971299295,-20.0944583181056
166.933311103701,-22.2248215836871,-24.630478340845,-24.3842655859353,-22.6083111505098,-25.0828465790791,-20.1736979272163
167.072190730243,-22.3182570929284,-24.7233202110792,-24.6790828674201,-22.7114195642847,-25.1712624092275,-20.2529397025392
167.211070356786,-22.4122124835888,-24.8167652666836,-24.969748614574,-22.8151161180134,-25.2598385764022,-20.3321897602329
167.349949983328,-22.5067021211478,-24.9108268304449,-25.2569236748813,-22.9194180650666,-25.3485682448989,-20.4114542239172
167.48882960987,-22.6017406659024,-25.0055184362321,-25.5412097105147,-23.0243430555861,-25.4374437370766,-20.4907392256206
167.627709236412,-22.6973430817531,-25.1008538302348,-25.8231529017189,-23.1299091497706,-25.5264564804319,-20.570050906713
167.766588862954,-22.7935246451815,-25.1968469717634,-26.1032470352645,-23.2361348315638,-25.6155969518568,-20.6493954188197
167.905468489497,-22.8903009544112,-25.2935120335552,-26.3819358720349,-23.3430390227476,-25.7048546189908,-20.7287789247128
168.044348116039,-22.9876879387495,-25.3908634015167,-26.6596147150071,-23.450641097445,-25.7942178785794,-20.8082075991795
168.183227742581,-23.0857018680986,-25.488915673833,-26.9366311104197,-23.5589608970322,-25.8836739917657,-20.8876876298614
168.322107369123,-23.1843593626278,-25.5876836593613,-27.2132846159989,-23.6680187454605,-25.9732090162452,-20.9672252180648
168.460986995665,-23.2836774025939,-25.6871823752188,-27.4898255643279,-23.7778354649819,-26.0628077352312,-21.046826579535
168.599866622207,-23.3836733382945,-25.7874270434661,-27.7664527393523,-23.8884323922755,-26.1524535831888,-21.1264979451949
168.73874624875,-23.484364900135,-25.8884330867741,-28.0433098718012,-23.9998313949617,-26.2421285683183,-21.2062455618408
168.877625875292,-23.5857702087894,-25.9902161229531,-28.3204808470522,-24.1120548884926,-26.3318131917864,-21.2860756927936
169.016505501834,-23.6879077854265,-26.0927919582066,-28.597983509104,-24.2251258533998,-26.4214863637295,-21.3659946185007
169.155385128376,-23.7907965619737,-26.1961765789582,-28.875761939977,-24.3390678528751,-26.5111253160856,-21.4460086370838
169.294264754918,-23.8944558913798,-26.3003861420855,-29.1536770992077,-24.4539050506553,-26.6007055123419,-21.5261240648273
169.43314438146,-23.9989055578385,-26.4054369633728,-29.4314957288608,-24.5696622291726,-26.6902005543265,-21.6063472366047
169.572024008003,-24.1041657869212,-26.511345503977,-29.7088774732596,-24.6863648079261,-26.7795820862178,-21.6866845062342
169.710903634545,-24.210257255565,-26.6181283546782,-29.985360239346,-24.8040388620167,-26.868819695995,-21.7671422467603
169.849783261087,-24.3172011018513,-26.7258022176603,-30.2603439455364,-24.9227111407815,-26.9578808146118,-21.8477268506543
169.988662887629,-24.4250189344991,-26.8343838855391,-30.5330729885357,-25.0424090864433,-27.0467306132406,-21.9284447299273
170.127542514171,-24.5337328419888,-26.9438902173284,-30.8026180140402,-25.1631608526842,-27.1353318990055,-22.0093023161482
170.266422140714,-24.6433654012168,-27.054338110994,-31.0678579219776,-25.2849953230261,-27.2236450097033,-22.0903060603596
170.405301767256,-24.7539396855695,-27.1657444722162,-31.3274634765281,-25.4079421288877,-27.3116277081019,-22.1714624328843
170.544181393798,-24.8654792722856,-27.2781261789321,-31.5798844177671,-25.5320316671588,-27.3992350764991,-22.2527779230113
170.68306102034,-24.9780082489601,-27.391500041188,-31.8233425521598,-25.6572951171093,-27.4864194123327,-22.3342590385549
170.821940646882,-25.091551219021,-27.5058827557808,-32.0558338616205,-25.7837644564163,-27.5731301257479,-22.4159123052748
170.960820273424,-25.2061333059846,-27.6212908551095,-32.2751430931481,-25.9114724760582,-27.6593136401461,-22.4977442661479
171.099699899967,-25.3217801562699,-27.7377406495975,-32.4788743953313,-26.0404527937825,-27.7449132968736,-22.5797614804794
171.238579526509,-25.4385179403211,-27.8552481629784,-32.6645011332816,-26.1707398658051,-27.8298692653422,-22.661970522841
171.377459153051,-25.5563733517508,-27.9738290596624,-32.8294368167933,-26.3023689963448,-27.9141184600183,-22.7443779818235
171.516338779593,-25.6753736041788,-28.0934985633187,-32.97112697007,-26.4353763445312,-27.9975944658608,-22.8269904585896
171.655218406135,-25.795546425394,-28.2142713657176,-33.0871587894132,-26.5697989281509,-28.0802274739387,-22.9098145652103
171.794098032678,-25.9169200484162,-28.3361615247791,-33.1753818983358,-26.7056746236116,-28.1619442291069,-22.9928569227712
171.93297765922,-26.0395231989773,-28.4591823506648,-33.2340300684191,-26.8430421614036,-28.2426679917585,-23.076124159228
172.071857285762,-26.1633850788726,-28.5833462786315,-33.2618313283033,-26.9819411162281,-28.3223185158144,-23.1596229069949
172.210736912304,-26.2885353445584,-28.7086647272393,-33.2580933416521,-27.1224118908241,-28.4008120452279,-23.2433598002446
172.349616538846,-26.4150040802879,-28.8351479403643,-33.2227528705129,-27.2644956923804,-28.4780613313948,-23.3273414718976
172.488496165388,-26.5428217649768,-28.9628048113196,-33.1563824782575,-27.4082345002398,-28.5539756739377,-23.4115745502793
172.627375791931,-26.6720192318821,-29.0916426872244,-33.0601535434754,-27.5536710234001,-28.6284609873915,-23.4960656554175
172.766255418473,-26.8026276200493,-29.221667151592,-32.9357607936722,-27.7008486460856,-28.7014198963312,-23.5808213949557
172.905135045015,-26.9346783163433,-29.3528817829235,-32.7853184891266,-27.8498113593887,-28.7727518614603,-23.6658483596514
173.044014671557,-27.0682028867122,-29.4852878869038,-32.6112410753984,-28.0006036766728,-28.8423533390976,-23.7511531184303
173.182894298099,-27.2032329951535,-29.618884199598,-32.4161212787907,-28.1532705300646,-28.9101179763652,-23.8367422129611
173.321773924642,-27.3398003086392,-29.753666558843,-32.2026166498679,-28.3078571449508,-28.9759368441774,-23.9226221517176
173.460653551184,-27.4779363860225,-29.8896275408247,-31.9733523134769,-28.4644088889124,-29.0396987098529,-24.0087994034877
173.599533177726,-27.6176725486801,-30.0267560586266,-31.7308440934664,-28.6229710909798,-29.1012903508188,-24.0952803902894
173.738412804268,-27.7590397303392,-30.1650369193515,-31.4774429862752,-28.7835888264521,-29.1605969104352,-24.1820714796498
173.87729243081,-27.9020683031988,-30.304450336236,-31.2152995778593,-28.9463066617954,-29.2175022964461,-24.2691789761997
174.016172057352,-28.0467878770638,-30.4449713920426,-30.9463455424643,-29.1111683532908,-29.2718896219516,-24.3566091125321
174.155051683895,-28.1932270677806,-30.5865694499085,-30.6722887237835,-29.2782164921386,-29.3236416881046,-24.4443680392729
174.293931310437,-28.3414132307674,-30.7292075077955,-30.3946182686813,-29.4474920876224,-29.3726415069673,-24.532461814303
174.432810936979,-28.4913721548909,-30.872841492729,-30.1146166334551,-29.6190340786766,-29.418772862127,-24.6208963910706
174.571690563521,-28.6431277113217,-31.0174194911661,-29.8333758196113,-29.7928787627658,-29.4619209037882,-24.7096776059275
174.710570190063,-28.7967014513279,-31.1628809121375,-29.5518157815991,-29.9690591293658,-29.501972774134,-24.7988111644167
174.849449816606,-28.9521121462036,-31.3091555802801,-29.2707034973308,-30.1476040835041,-29.5388182578259,-24.8883026264356
174.988329443148,-29.1093752617087,-31.456162756594,-28.9906716604515,-30.3285375427731,-29.5723504515904,-24.9781573901931
175.12720906969,-29.2685023584828,-31.6038100857476,-28.7122363271075,-30.5118773889573,-29.6024664459759,-25.068380674872
175.266088696232,-29.42950040892,-31.7519924700998,-28.4358131327051,-30.6976342529184,-29.6290680115653,-25.1589775019048
175.404968322774,-29.5923710199418,-31.9005908723675,-28.1617318978709,-30.8858101086772,-29.6520622812453,-25.2499526747611
175.543847949316,-29.7571095499989,-32.049471051131,-27.8902495825583,-31.0763966497534,-29.6713624195857,-25.3413107571416
175.682727575859,-29.9237041074922,-32.1984822362104,-27.6215616378425,-31.2693734178289,-29.6868882700079,-25.4330560494637
175.821607202401,-30.0921344166583,-32.3474557544667,-27.3558118593511,-31.4647056508071,-29.6985669702404,-25.5251925635182
175.960486828943,-30.2623705358562,-32.4962036208536,-27.0931008751049,-31.6623418144936,-29.7063335266012,-25.6177239951666
176.099366455485,-30.4343714121941,-32.644517114655,-26.8334934119535,-31.8622107796671,-29.7101313379173,-25.7106536949439
176.238246082027,-30.6080832556273,-32.7921653668399,-26.5770244849137,-32.0642186045805,-29.7099126604049,-25.8039846364175
176.37712570857,-30.7834377151678,-32.9388939913822,-26.3237046469013,-32.2682448823925,-29.7056390055836,-25.8977193821505
176.516005335112,-30.9603498398328,-33.084423801184,-26.0735244256782,-32.4741386143225,-29.6972814642736,-25.9918600471016
176.654884961654,-31.1387158076279,-33.2284496578313,-25.8264580623491,-32.6817135732939,-29.684820950904,-26.08640825929
176.793764588196,-31.3184104074856,-33.3706395135723,-25.5824666527905,-32.8907431305775,-29.6682483637148,-26.18136511754
176.932644214738,-31.499284261995,-33.5106337133445,-25.3415007807931,-33.10095453088,-29.6475646579257,-26.2767311461104
177.07152384128,-31.6811607833835,-33.6480446338896,-25.1035027199354,-33.3120226211582,-29.6227808305217,-26.3725062460056
177.210403467823,-31.8638328620486,-33.7824567453352,-24.8684082705077,-33.5235630672447,-29.5939178169339,-26.4686896427517
177.349283094365,-32.0470592965873,-33.9134271872337,-24.6361482882777,-33.7351251324822,-29.561006301503,-26.5652798304139
177.488162720907,-32.2305609873979,-34.0404869548823,-24.4066499535086,-33.9461841464675,-29.5240864451712,-26.6622745116177
177.627042347449,-32.4140169332823,-34.1631427915804,-24.179837821358,-34.1561338620865,-29.4832075352949,-26.7596705333304
177.765921973991,-32.5970600927989,-34.280879876974,-23.9556346885052,-34.3642789870809,-29.4384275637708,-26.8574638181468
177.904801600534,-32.7792732000928,-34.3931653894416,-23.7339623054672,-34.5698282829643,-29.3898127407801,-26.955649290816
178.043681227076,-32.9601846590698,-34.499453000375,-23.5147419594771,-34.7718887475021,-29.3374369523569,-27.0542207997397
178.182560853618,-33.1392646802169,-34.5991883293209,-23.2978949488902,-34.9694615319136,-29.2813811706593,-27.1531710331624
178.32144048016,-33.3159218706577,-34.6918153509553,-23.0833429667815,-35.1614403801408,-29.221732826249,-27.2524914297749
178.460320106702,-33.4895005387822,-34.7767836982653,-22.8710084086003,-35.3466134980854,-29.1585851518794,-27.3521720834456
178.599199733244,-33.6592790274174,-34.8535567526422,-22.6608146163901,-35.5236698412009,-29.0920365072582,-27.452201641796
178.738079359787,-33.8244694397332,-34.9216203535798,-22.4526860700895,-35.6912108173355,-29.0221896939961,-27.5525671983431
178.876958986329,-33.9842191637401,-34.9804919022297,-22.2465485347609,-35.8477683010993,-28.9491512695227,-27.6532541779333
179.015838612871,-34.1376146260547,-35.0297295791655,-22.0423291711755,-35.9918296091493,-28.8730308681487,-27.7542462152125
179.154718239413,-34.2836877034121,-35.0689413529372,-21.8399566160038,-36.1218696642939,-28.7939405367314,-27.8555250258876
179.293597865955,-34.4214251797891,-35.0977934280118,-21.6393610368591,-36.2363899727695,-28.7119940915706,-27.957070270566
179.432477492498,-34.5497815467103,-35.1160177734244,-21.4404741666022,-36.3339632798611,-28.6273065022807,-28.058859410987
179.57135711904,-34.6676952953726,-35.1234183903338,-21.2432293206109,-36.4132819248092,-28.5399933074561,-28.160867558506
179.710236745582,-34.7741086377662,-35.119876018857,-21.0475614001227,-36.473207102982,-28.4501700660197,-28.263067314739
179.849116372124,-34.8679903244576,-35.1053510505362,-20.8534068842592,-36.5128156116364,-28.3579518472369,-28.3654286043454
179.987995998666,-34.948360914691,-35.0798844982632,-20.6607038129229,-36.5314403610365,-28.2634527615028,-28.4679184999988
180.126875625208,-35.0143195281413,-35.0435969737038,-20.4693917623991,-36.528701096865,-28.1667855332003,-28.5705010396958
180.265755251751,-35.0650708068312,-34.9966857248514,-20.2794118152022,-36.5045224490226,-28.0680611161828,-28.6731370366573
180.404634878293,-35.0999505875733,-34.9394198843303,-20.0907065254529,-36.4591375397261,-27.967388351768,-28.7757838822143
180.543514504835,-35.1184486767524,-34.8721341640982,-19.9032198808637,-36.3930767914159,-27.8648736685527,-28.8783953422164
180.682394131377,-35.1202271670563,-34.7952212975983,-19.7168972622302,-36.3071430428297,-27.7606208228586,-28.9809213476826
180.821273757919,-35.1051329564478,-34.709123571935,-19.531685401181,-36.2023753650812,-27.6547306782132,-29.0833077806126
180.960153384461,-35.0732035124894,-34.6143238088527,-19.3475323368099,-36.0800048698165,-27.5473010219388,-29.185496256109
181.099033011004,-35.0246654305362,-34.5113361454346,-19.1643873717121,-35.9414062104889,-27.438426416674,-29.2874239022197
181.237912637546,-34.9599258993448,-34.400696936966,-18.9822010278559,-35.7880483940279,-27.3281980844724,-29.3890231392004
181.376792264088,-34.87955773758,-34.2829560602994,-18.8009250026484,-35.621448033446,-27.2167038210041,-29.4902214602198
181.51567189063,-34.7842791278032,-34.1586688419667,-18.6205121254945,-35.4431274268652,-27.1040279373313,-29.590941215886
181.654551517172,-34.6749294960614,-34.0283887767979,-18.4409163150926,-35.2545790022846,-26.9902512267152,-29.6910994053558
181.793431143715,-34.5524431368074,-33.8926611448597,-18.2620925376738,-35.0572368552919,-26.8754509539427,-29.7906074772079
181.932310770257,-34.4178221652025,-33.7520175810161,-18.083996766351,-34.8524554221255,-26.7597008647276,-29.8893711437007
182.071190396799,-34.2721102175547,-33.606971605026,-17.9065859417209,-34.6414948199526,-26.6430712128317,-29.9872902124971
182.210070023341,-34.1163680577656,-33.4580150823356,-17.7298179338341,-34.4255120573244,-26.5256288026645,-30.0842584404187
182.348949649883,-33.9516519313205,-33.3056155570747,-17.5536515056334,-34.2055571506449,-26.4074370452483,-30.1801634142695
182.487829276425,-33.7789951835517,-33.1502143788841,-17.3780462779458,-33.9825731429409,-26.2885560255762,-30.274886464245
182.626708902968,-33.5993933611259,-32.9922255332001,-17.2029626960999,-33.7573990712315,-26.1690425795336,-30.3683026158891
182.76558852951,-33.4137927680862,-32.8320350792714,-17.0283619982363,-33.5307750334753,-26.048950378703,-30.460280586972
182.904468156052,-33.2230822611797,-32.6700011001409,-16.854206185372,-33.3033486372561,-25.928330021521,-30.5506828360018
183.043347782594,-33.028087944394,-32.5064540727411,-16.6804579932737,-33.0756822495652,-25.8072291293973,-30.6393656693426
183.182227409136,-32.8295703533501,-32.3416975729275,-16.5070808662016,-32.8482605969682,-25.6856924465531,-30.7261794140409
183.321107035679,-32.6282236962459,-32.1760092386415,-16.3340389325781,-32.6214983805625,-25.5637619424618,-30.8109686634582
183.459986662221,-32.4246767279143,-32.009641923627,-16.1612969826454,-32.3957476672107,-25.4414769159116,-30.8935726026077
183.598866288763,-32.2194948661908,-31.8428249835497,-15.9888204481751,-32.1713048971506,-25.3188740998209,-30.9738254196912
183.737745915305,-32.013183205732,-31.6757656455295,-15.816575384305,-31.9484174095528,-25.1959877660545,-31.0515568096737
183.876625541847,-31.8061901362323,-31.5086504206568,-15.6445284535789,-31.7272894340753,-25.0728498295872,-31.1265925748055
184.015505168389,-31.5989113242756,-31.3416465268409,-15.4726469122814,-31.5080875304386,-24.9494899514587,-31.1987553257684
184.154384794932,-31.391693867275,-31.1749032962252,-15.3008985991638,-31.2909454819528,-24.8259356400462,-31.2678652855763
184.293264421474,-31.1848404720122,-31.0085535473787,-15.1292519266736,-31.0759686649633,-24.7022123502615,-31.3337411964894
184.432144048016,-30.9786135482425,-30.8427149075593,-14.957675874812,-30.8632379262508,-24.5783435803473,-31.3962013280175
184.571023674558,-30.773239139475,-30.677491074597,-14.7861399877577,-30.6528130060637,-24.4543509660104,-31.4550645816114
184.7099033011,-30.5689106386948,-30.5129730114434,-14.6146143734133,-30.4447355469317,-24.3302543716848,-31.5101516849251
184.848782927643,-30.3657922570521,-30.3492400692627,-14.4430697060491,-30.2390317286664,-24.2060719787672,-31.5612864656252
184.987662554185,-30.1640222291244,-30.1863610371852,-14.271477232237,-30.0357145687332,-24.0818203707091,-31.6082971917226
185.126542180727,-29.9637157500191,-30.0243951185935,-14.099808780292,-29.834785925025,-23.9575146148884,-31.6510179624075
185.265421807269,-29.7649676480382,-29.8633928351482,-13.9280367734595,-29.6362382353771,-23.8331683412156,-31.6892901304981
185.404301433811,-29.567854802516,-29.7033968607387,-13.7561342471166,-29.440056025214,-23.7087938174575,-31.722963735005
185.543181060353,-29.3724383203344,-29.5444427882554,-13.5840748702799,-29.246217211709,-23.5844020212856,-31.7518989201064
185.682060686896,-29.1787654869736,-29.3865598325498,-13.4118329717459,-29.0546942298938,-23.4600027090749,-31.7759673151588
185.820940313438,-28.9868715091658,-29.2297714732442,-13.2393835712222,-28.8654550033598,-23.3356044814996,-31.7950533493695
185.95981993998,-28.7967810665892,-29.0740960412048,-13.0667024158453,-28.6784637795906,-23.2112148459807,-31.8090554745316
186.098699566522,-28.6085096898129,-28.9195472525332,-12.8937660225181,-28.4936818475866,-23.0868402760581,-31.8178872698499
186.237579193064,-28.4220649810709,-28.7661346938909,-12.720551726544,-28.3110681532845,-22.9624862677623,-31.8214784044172
186.376458819607,-28.2374476935459,-28.6138642628711,-12.5470377370793,-28.1305798263429,-22.8381573930751,-31.8197754353113
186.515338446149,-28.0546526837962,-28.462738566988,-12.3732031999755,-27.9521726301465,-22.7138573505668,-31.8127424225498
186.654218072691,-27.8736697508237,-28.3127572846778,-12.1990282686344,-27.7758013453548,-22.5895890133081,-31.800361346136
186.793097699233,-27.6944843741394,-28.1639174915183,-12.0244941835561,-27.6014200959838,-22.4653544741521,-31.7826323150379
186.931977325775,-27.5170783620468,-28.0162139546684,-11.8495833613196,-27.4289826258288,-22.3411550884864,-31.7595735629623
187.070856952317,-27.3414304202845,-27.869639398326,-11.6742794937987,-27.2584425320082,-22.2169915145549,-31.7312212310279
187.20973657886,-27.1675166501403,-27.7241847427992,-11.498567658485,-27.0897534615082,-22.0928637514488,-31.6976289426759
187.348616205402,-26.9953109842043,-27.579839319586,-11.3224344408561,-26.9228692758236,-21.968771174864,-31.6588671811675
187.487495831944,-26.8247855670485,-27.4365910646701,-11.1458680698068,-26.7577441881133,-21.8447125707246,-31.6150224846006
187.626375458486,-26.6559110873217,-27.2944266920527,-10.9688585672293,-26.594332876689,-21.7206861667634,-31.5661964773553
187.765255085028,-26.4886570670272,-27.1533318493765,-10.7913979129142,-26.4325905781517,-21.5966896621558,-31.5125047601045
187.904134711571,-26.322992113093,-27.0132912573302,-10.6134802260158,-26.2724731630367,-21.4727202552946,-31.4540756829095
188.043014338113,-26.1588841357631,-26.874288834377,-10.4351019644075,-26.1139371964475,-21.3487746697941,-31.391049027413
188.181893964655,-25.9963005378095,-26.7363078082089,-10.2562621433261,-25.9569399858215,-21.2248491788063,-31.3235746247347
188.320773591197,-25.8352083781009,-26.5993308152024,-10.0769625747764,-25.8014396176811,-21.1009396277313,-31.2518109354189
188.459653217739,-25.6755745126485,-26.4633399890326,-9.89720812923039,-25.6473949849751,-20.9770414553993,-31.1759236167561
188.598532844281,-25.5173657158759,-26.3283170394941,-9.71700702120969,-25.4947658063951,-20.8531497137971,-31.0960841011054
188.737412470824,-25.3605487845423,-26.1942433224789,-9.53637112037477,-25.3435126388656,-20.7292590864126,-31.0124682066209
188.876292097366,-25.2050906264499,-26.061099901971,-9.3553162897655,-25.1935968842426,-20.6053639052623,-30.925254799163
189.015171723908,-25.0509583358185,-25.9288676048359,-9.17386275282689,-25.044980791116,-20.4814581666685,-30.8346245212992
189.15405135045,-24.8981192569814,-25.797527069106,-8.99203549080852,-24.8976274524872,-20.3575355458462,-30.7407586012995
189.292930976992,-24.7465410378581,-25.6670587863981,-8.8098646720409,-24.7515007999878,-20.2335894103576,-30.6438377520342
189.431810603535,-24.596191674487,-25.5374431390346,-8.62738611444838,-24.6065655952164,-20.1096128324899,-30.5440411667823
189.570690230077,-24.4470395477431,-25.4086604323868,-8.44464178244924,-24.4627874186866,-19.9855986006076,-30.441545616249
189.709569856619,-24.2990534532334,-25.280690922905,-8.2616803191007,-24.320132656815,-19.8615392295291,-30.3365246486254
189.848449483161,-24.1522026252395,-25.1535148422565,-8.07855761395672,-24.1785684873143,-19.7374269699717,-30.2291478923515
189.987329109703,-24.006456755477,-25.0271124179512,-7.89533740659627,-24.0380628633097,-19.6132538171115,-30.1195804593872
190.126208736245,-23.8617860073409,-24.9014638907946,-7.71209192513107,-23.8985844964476,-19.4890115182962,-30.0079824452596
190.265088362788,-23.7181610262332,-24.7765495294766,-7.52890255818772,-23.7601028392287,-19.3646915799495,-29.8945085209346
190.40396798933,-23.5755529464889,-24.6523496425735,-7.34586055786106,-23.6225880667655,-19.240285273704,-29.779307610645
190.542847615872,-23.433933395361,-24.5288445882113,-7.1630677699177,-23.4860110581321,-19.1157836417939,-29.6625226491599
190.681727242414,-23.2932744944627,-24.4060147816143,-6.98063738607353,-23.3503433774511,-18.9911775017395,-29.5442904115822
190.820606868956,-23.1535488590212,-24.283840700743,-6.79869471144897,-23.2155572548402,-18.866457450353,-29.4247414085794
190.959486495499,-23.0147295952511,-24.1623028901986,-6.61737793829461,-23.0816255673211,-18.7416138670897,-29.3039998399403
191.098366122041,-22.8767902961195,-24.0413819635613,-6.43683891477281,-22.948521819779,-18.6166369167716,-29.1821835995007
191.237245748583,-22.7397050357396,-23.9210586043052,-6.25724389495869,-22.8162201260444,-18.4915165517049,-29.0594043247306
191.376125375125,-22.6034483626029,-23.8013135654234,-6.0787742533074,-22.6846951901584,-18.3662425132119,-28.9357674846308
191.515005001667,-22.4679952918297,-23.6821276678797,-5.90162714363791,-22.5539222878716,-18.2408043325963,-28.8113724999876
191.653884628209,-22.3333212966004,-23.5634817979937,-5.72601607926739,-22.4238772484179,-18.1151913315591,-28.6863128904922
191.792764254752,-22.1994022989055,-23.4453569038526,-5.55217140736974,-22.294536436595,-17.9893926220804,-28.5606764437013
191.931643881294,-22.0662146597355,-23.3277339908357,-5.38034064704723,-22.1658767351792,-17.8633971057805,-28.4345454012955
192.070523507836,-21.9337351688194,-23.2105941163262,-5.2107886571654,-22.0378755276951,-17.7371934727732,-28.3079966585738
192.209403134378,-21.8019410340002,-23.0939183836791,-5.04379759690717,-21.9105106815537,-17.6107702000207,-28.181101973576
192.34828276092,-21.6708098703316,-22.9776879355043,-4.87966663953859,-21.7837605315731,-17.4841155492003,-28.0539281826755
192.487162387462,-21.5403196889633,-22.8618839463197,-4.71871139833952,-21.6576038638862,-17.3572175640898,-27.9265374198908
192.626042014005,-21.4104488858751,-22.7464876146217,-4.5612630234254,-21.5320199002426,-17.2300640674788,-27.7989873375552
192.764921640547,-21.2811762305122,-22.6314801544162,-4.40766692964648,-21.4069882827044,-17.1026426576089,-27.6713313263336
192.903801267089,-21.1524808543664,-22.5168427862466,-4.25828111932498,-21.2824890587359,-16.9749407041484,-27.5436187328991
193.042680893631,-21.0243422395414,-22.4025567277544,-4.11347406965341,-21.1585026666866,-16.8469453437027,-27.4158950738709
193.181560520173,-20.8967402073333,-22.2886031837997,-3.9736221634616,-21.0350099216604,-16.7186434748608,-27.2882022448723
193.320440146716,-20.7696549068555,-22.1749633361691,-3.83910665397515,-20.9119920017683,-16.5900217527783,-27.1605787237994
193.459319773258,-20.6430668037314,-22.0616183328943,-3.71031016917622,-20.7894304347577,-16.4610665832949,-27.0330597675886
193.5981993998,-20.5169566688715,-21.9485492772005,-3.58761277924647,-20.6673070850102,-16.3317641165839,-26.9056776019492
193.737079026342,-20.3913055673542,-21.8357372161037,-3.47138767085519,-20.5456041409011,-16.2021002403285,-26.7784616036784
193.875958652884,-20.2660948474211,-21.723163128671,-3.36199649396347,-20.4243041025112,-16.0720605724208,-26.651438475304
194.014838279426,-20.1413061295972,-21.6108079139604,-3.2597844692412,-20.3033897696837,-15.9416304531758,-26.5246324119139
194.153717905969,-20.0169212959459,-21.4986523786485,-3.16507536572895,-20.1828442304141,-15.8107949370535,-26.3980652601219
194.292597532511,-19.892922479462,-21.3866772243602,-3.07816647740882,-20.0626508495665,-15.6795387838789,-26.2717566691968
194.431477159053,-19.7692920536094,-21.2748630347075,-2.99932374214981,-19.9427932579058,-15.5478464495514,-26.1457242344495
194.570356785595,-19.6460126220056,-21.1631902620468,-2.92877715541922,-19.8232553414353,-15.4157020762297,-26.0199836330182
194.709236412137,-19.5230670082533,-21.0516392139625,-2.86671663279668,-19.7040212310311,-15.2830894819815,-25.8945487522393
194.84811603868,-19.4004382459215,-20.9401900394824,-2.81328846873917,-19.5850752923636,-15.1499921498831,-25.7694318108206
194.986995665222,-19.2781095686735,-20.8288227150326,-2.7685925238757,-19.4664021160964,-15.0163932165535,-25.6446434730582
195.125875291764,-19.1560644005413,-20.7175170301373,-2.73268024973126,-19.3479865083529,-14.8822754601075,-25.5201929563589
195.264754918306,-19.034286346343,-20.6062525728686,-2.70555362931736,-19.2298134814421,-14.7476212875084,-25.3960881323377
195.403634544848,-18.9127591822425,-20.4950087150536,-2.68716507628988,-19.1118682448342,-14.6124127213034,-25.2723356217727
195.54251417139,-18.7914668464446,-20.3837645972421,-2.67741829671148,-18.9941361963768,-14.4766313857194,-25.1489408836995
195.681393797933,-18.6703934300244,-20.2724991134433,-2.67617007851432,-18.8766029137442,-14.3402584920999,-25.0259082989293
195.820273424475,-18.5495231678849,-20.1611908956356,-2.6832329372137,-18.7592541461102,-14.2032748236582,-24.9032412482716
195.959153051017,-18.4288404298388,-20.0498182980578,-2.69837851470843,-18.6420758060368,-14.0656607195241,-24.7809421857392
196.098032677559,-18.3083297118096,-19.9383593812884,-2.72134160305164,-18.5250539615718,-13.9273960580604,-24.6590127070059
196.236912304101,-18.1879756271453,-19.8267918961197,-2.75182464816115,-18.4081748285457,-13.7884602394194,-24.5374536133792
196.375791930644,-18.0677628980412,-19.7150932672386,-2.78950258009148,-18.2914247630634,-13.6488321673164,-24.4162649715436
196.514671557186,-17.9476763470647,-19.6032405767202,-2.83402781650197,-18.1747902541806,-13.5084902299887,-24.2954461693187
196.653551183728,-17.8277008887778,-19.4912105473479,-2.88503529348346,-18.0582579167618,-13.3674122803136,-24.1749959676687
196.79243081027,-17.7078215214487,-19.3789795257706,-2.94214739163231,-17.9418144845094,-13.2255756150533,-24.0549125491861
196.931310436812,-17.5880233188506,-19.2665234655105,-3.00497864355943,-17.8254468031619,-13.0829569531978,-23.9351935632668
197.070190063354,-17.4682914221382,-19.153817909837,-3.0731401301816,-17.7091418238525,-12.9395324133758,-23.81583616818
197.209069689897,-17.348611031798,-19.0408379745215,-3.14624349550878,-17.5928865966245,-12.7952774903,-23.6968370702256
197.347949316439,-17.2289673996656,-18.9275583304932,-3.2239045317553,-17.476668264097,-12.6501670302199,-23.5781925601655
197.486828942981,-17.1093458210043,-18.8139531864129,-3.30574630729557,-17.3604740552769,-12.5041752053486,-23.4598985471006
197.625708569523,-16.9897316266397,-18.6999962711892,-3.39140182839872,-17.2442912795141,-12.3572754872389,-23.3419505899595
197.764588196065,-16.8701101751434,-18.5856608164578,-3.4805162412824,-17.1281073205926,-12.2094406190776,-23.2243439267518
197.903467822608,-16.7504668450608,-18.4709195390516,-3.57274859357494,-17.0119096309569,-12.0606425868764,-23.1070735017342
198.04234744915,-16.6307870271773,-18.3557446234881,-3.66777318377063,-16.8956857260693,-11.9108525895376,-22.9901339906252
198.181227075692,-16.5110561168179,-18.2401077045037,-3.76528053388431,-16.7794231788944,-11.7600410077776,-22.873519823998
198.320106702234,-16.391259506173,-18.1239798496686,-3.86497802456334,-16.66310961451,-11.6081773718976,-22.7572252089731
198.458986328776,-16.2713825766472,-18.0073315421134,-3.96659023378109,-16.5467327048402,-11.4552303283978,-22.6412441493234
198.597865955318,-16.1514106912258,-17.8901326634091,-4.06985902031792,-16.4302801635114,-11.3011676054422,-22.5255704640995
198.736745581861,-16.0313291868519,-17.772352476634,-4.17454339194075,-16.3137397408274,-11.1459559771889,-22.4101978048745
198.875625208403,-15.9111233668129,-17.6539596096741,-4.28041919588584,-16.1970992188657,-10.9895612270205,-22.2951196717021
199.014504834945,-15.7907784931287,-17.5349220387974,-4.38727866626543,-16.0803464066919,-10.8319481097216,-22.1803294278752
199.153384461487,-15.6702797789395,-17.415207072551,-4.49492985962914,-15.9634691356946,-10.6730803126766,-22.0658203135674
199.292264088029,-15.5496123808883,-17.2947813360276,-4.60319600634318,-15.846455255041,-10.5129204161845,-21.9515854584333
199.431143714572,-15.4287613914955,-17.1736107555546,-4.71191480187229,-15.7292926272538,-10.3514298530208,-21.8376178932404
199.570023341114,-15.3077118315201,-17.0516605438578,-4.82093765859635,-15.6119691239129,-10.1885688674178,-21.7239105605976
199.708902967656,-15.1864486423082,-16.9288951857558,-4.93012893554621,-15.4944726214835,-10.0242964736815,-21.6104563248453
199.847782594198,-15.0649566781226,-16.8052784244426,-5.0393651604662,-15.3767909972742,-9.85857041472003,-21.4972479811623
199.98666222074,-14.9432206984546,-16.6807732484177,-5.14853425592675,-15.25891212553,-9.69134712083508,-21.3842782639477
200.125541847282,-14.8212253603143,-16.5553418791263,-5.25753477883822,-15.1408238736639,-9.52258166920913,-21.2715398545249
200.264421473825,-14.6989552105009,-16.4289457593701,-5.36627518064662,-15.0225140986343,-9.35222774462922,-21.1590253882185
200.403301100367,-14.5763946778499,-16.3015455425565,-5.47467309371259,-14.9039706434738,-9.18023760211545,-21.0467274608461
200.542180726909,-14.4535280654613,-16.173101082848,-5.58265464786727,-14.785181333978,-9.0065620322772,-20.9346386346676
200.681060353451,-14.3303395429073,-16.043571426283,-5.69015381987365,-14.6661339755628,-8.83115033041019,-20.8227514438307
200.819939979993,-14.2068131384231,-15.9129148029313,-5.79711181748214,-14.5468163502999,-8.65395027057487,-20.7110583993474
200.958819606536,-14.0829327310848,-15.7810886201556,-5.90347649891591,-14.427216214143,-8.47490808618105,-20.5995519936373
201.097699233078,-13.9586820429776,-15.648049457047,-6.00920182794361,-14.3073212943554,-8.29396845894038,-20.4882247046671
201.23657885962,-13.8340446313612,-15.5137530601038,-6.11424736415817,-14.1871192871547,-8.11107451847145,-20.3770689997169
201.375458486162,-13.7090038808394,-15.3781543402228,-6.21857778766746,-14.0665978555902,-7.92616785534766,-20.2660773388007
201.514338112704,-13.5835429955423,-15.2412073710739,-6.32216245709143,-13.945744627669,-7.73918855100776,-20.1552421777658
201.653217739246,-13.457644991333,-15.1028653889281,-6.42497499953319,-13.8245471947523,-7.55007522871606,-20.044555971097
201.792097365789,-13.3312926880502,-14.9630807940097,-6.52699293103863,-13.7029931102411,-7.35876513070252,-19.9340111744454
201.930976992331,-13.2044687018027,-14.8218051534447,-6.62819730595826,-13.5810698885762,-7.16519422777834,-19.8236002469056
202.069856618873,-13.0771554373325,-14.6789892058785,-6.72857239357478,-13.4587650045785,-6.96929736915783,-19.7133156530586
202.208736245415,-12.949335080468,-14.53458286784,-6.82810538034137,-13.3360658931569,-6.77100848199453,-19.6031498648007
202.347615871957,-12.820989590689,-14.3885352419282,-6.92678609609021,-13.2129599494174,-6.57026083234175,-19.4930953629745
202.486495498499,-12.6921006938322,-14.2407946269075,-7.02460676260271,-13.0894345292053,-6.36698736198233,-19.3831446388185
202.625375125042,-12.5626498749677,-14.0913085297999,-7.12156176298288,-12.9654769501204,-6.16112111898266,-19.273290195251
202.764254751584,-12.432618371481,-13.9400236800727,-7.21764743033767,-12.8410744930467,-5.95259580407188,-19.1635245480023
202.903134378126,-12.3019871664018,-13.7868860460317,-7.31286185433596,-12.7162144042405,-5.74134646026755,-19.0538402266085
203.042014004668,-12.1707369820251,-13.631840853543,-7.40720470429363,-12.5908838980282,-5.52731033983021,-18.9442297752799
203.18089363121,-12.0388482738771,-13.4748326072286,-7.5006770675072,-12.4650701601689,-5.31042799100043,-18.834685753657
203.319773257753,-11.9063012250835,-13.315805114301,-7.59328130163881,-12.33876035194,-5.09064461750222,-18.7252007374633
203.458652884295,-11.7730757412082,-13.1547015112347,-7.68502090003049,-12.2119416150126,-4.86791177707956,-18.6157673190677
203.597532510837,-11.6391514456378,-12.9914642935098,-7.77590036890201,-12.0846010771876,-4.64218950210193,-18.5063781079667
203.736412137379,-11.5045076755964,-12.8260353487065,-7.86592511546083,-11.9567258590713,-4.41344894647714,-18.3970257311947
203.875291763921,-11.3691234788861,-12.658355993289,-7.95510134602167,-11.8283030817755,-4.18167568994297,-18.2877028336734
204.014171390464,-11.2329776114635,-12.4883670134833,-8.04343597330094,-11.6993198757359,-3.9468738647674,-18.1784020785084
204.153051017006,-11.0960485359721,-12.3160087107375,-8.13093653211488,-11.5697633907512,-3.70907131284436,-18.0691161472423
204.291930643548,-10.9583144213679,-12.1412209523512,-8.2176111027698,-11.4396208073536,-3.4683260354269,-17.9598377400722
204.43081027009,-10.8197531437944,-11.9639432279833,-8.30346824148926,-11.3088793496336,-3.22473426605167,-17.850559576039
204.569689896632,-10.6803422888777,-11.7841147128852,-8.38851691727494,-11.1775262996513,-2.97844058281031,-17.7412743931986
204.708569523174,-10.540059155639,-11.6016743388805,-8.47276645464732,-11.0455490135794,-2.72965058257558,-17.6319749487803
204.847449149717,-10.3988807622432,-11.4165608743081,-8.5562264817578,-10.9129349397369,-2.47864677068814,-17.5226540193408
204.986328776259,-10.2567838538291,-11.2287130143865,-8.63890688340512,-10.7796716386847,-2.22580847788371,-17.4133044009215
205.125208402801,-10.1137449126987,-11.0380694837332,-8.72081775852903,-10.6457468055738,-1.97163680277206,-17.3039189092165
205.264088029343,-9.96974017117568,-10.8445691531035,-8.80196938178894,-10.5111482949481,-1.71678578939595,-17.1944903797578
205.402967655885,-9.82474562748285,-10.6481511727953,-8.88237216886936,-10.3758641482293,-1.46210127288059,-17.0850116681254
205.541847282427,-9.67873706502867,-10.4487551256209,-8.96203664518357,-10.2398826241235,-1.20866903361828,-16.9754756501895
205.68072690897,-9.53169007554351,-10.24632120287,-9.04097341767581,-10.1031922322184,-0.957874036085768,-16.8658752223931
205.819606535512,-9.38358008655859,-10.0407904073059,-9.11919314944707,-9.96578177005644,-0.711472491963896,-16.7562033020798
205.958486162054,-9.23438239378061,-9.83210478795228,-9.19670653695411,-9.82764036400047,-0.471678109651973,-16.6464528278777
206.097365788596,-9.08407219898338,-9.62020771225942,-9.27352428955248,-9.68875751423049,-0.241262905836605,-16.5366167601436
206.236245415138,-8.93262465411313,-9.40504418221168,-9.34965711117362,-9.54912314424409,-0.0236709647149356,-16.4266880814784
206.375125041681,-8.78001491238792,-9.1865612020518,-9.42511568394566,-9.4087276552609,0.176859991960802,-16.3166597973196
206.514004668223,-8.62621818726693,-8.96470820660024,-9.499910653583,-9.26756198596732,0.355180020812507,-16.2065249366198
206.652884294765,-8.47120982027221,-8.73943756064179,-9.57405261638469,-9.12561767807416,0.505130438949286,-16.0962765526201
206.791763921307,-8.31496535876114,-8.51070514157046,-9.64755210769721,-8.98288694819641,0.619499298074304,-15.9859077237265
206.930643547849,-8.15746064488297,-8.27847101945942,-9.72041959170777,-8.83936276660806,0.690070866115059,-15.8754115544997
207.069523174391,-7.99867191709767,-8.04270025097157,-9.79266545244765,-8.69503894346589,0.707821063220082,-15.7647811767658
207.208402800934,-7.83857592580141,-7.80336380608668,-9.86429998589434,-8.54991022314441,0.663312777125819,-15.6540097508605
207.347282427476,-7.67715006478355,-7.56043964950287,-9.93533339307215,-8.40397238736969,0.547332272971066,-15.5430904670149
207.486162054018,-7.51437252044368,-7.31391400180292,-10.0057757740587,-8.25722236789159,0.351777284488995,-15.4320165468952
207.62504168056,-7.35022244092238,-7.06378280905267,-10.0756371228135,-8.10965836948579,0.0707658241591519,-15.3207812453075
207.763921307102,-7.18468012754491,-6.81005345340583,-10.1449273227516,-7.96128000412812,-0.298096626748061,-15.2093778520798
207.902800933645,-7.01772725125239,-6.55274674148677,-10.2136561429931,-7.81208843723986,-0.752347880189172,-15.0977996941332
208.041680560187,-6.84934709699336,-6.29189921171117,-10.2818332352238,-7.66208654695393,-1.28320316496777,-14.9860401377568
208.180560186729,-6.67952483937726,-6.02756580613902,-10.3494681311097,-7.5112790974065,-1.87395193604317,-14.8740925911003
208.319439813271,-6.50824785324548,-5.75982295668148,-10.4165702402112,-7.35967292710617,-2.49827253132628,-14.7619505068978
208.458319439813,-6.33550606320191,-5.48877213914798,-10.4831488483501,-7.20727715348028,-3.11896709995141,-14.6496073854408
208.597199066355,-6.16129233655623,-5.21454395117789,-10.5492131163833,-7.05410339473761,-3.688538520083,-14.5370567778148
208.736078692898,-5.98560292457102,-4.93730277080148,-10.6147720793451,-6.90016601021735,-4.15396582801732,-14.424292289419
208.87495831944,-5.80843795736168,-4.65725205017515,-10.6798346459198,-6.74548236041382,-4.46735235000098,-14.3113075837866
209.013837945982,-5.62980199827316,-4.37464029253209,-10.7444095982117,-6.5900730878717,-4.60002555227642,-14.198096386726
209.152717572524,-5.44970466403627,-4.08976774773858,-10.8085055917823,-6.43396242013065,-4.55232798430768,-14.0846524908029
209.291597199066,-5.26816131747642,-3.80299384068941,-10.8721311559265,-6.27717849585845,-4.35192786509033,-13.9709697601874
209.430476825609,-5.08519383999237,-3.51474531420283,-10.935294694163,-6.11975371524056,-4.04198539122306,-13.8570421358871
209.569356452151,-4.900831491414,-3.22552502062578,-10.9980044849153,-5.96172511558575,-3.66748842022737,-13.7428636413929
209.708236078693,-4.715111865153,-2.9359212301538,-11.0602686823625,-5.80313477295108,-3.26642255280945,-13.6284283887629
209.847115705235,-4.52808194673582,-2.64661723491722,-11.1220953174411,-5.64403023037866,-2.86679874850393,-13.5137305851724
209.985995331777,-4.33979928379799,-2.35840091267612,-11.1834922989805,-5.48446495305738,-2.48733616392522,-13.3987645399602
210.124874958319,-4.15033327534979,-2.07217377043961,-11.2444674149557,-5.32449881036623,-2.13949521505659,-13.2835246722013
210.263754584862,-3.95976658750927,-1.78895881737716,-11.3050283338432,-5.16419858430494,-1.82956196309237,-13.16800551884
210.402634211404,-3.76819670182424,-1.50990642388976,-11.3651826060678,-5.00363850325856,-1.560315601269,-13.0522017434182
210.541513837946,-3.57573760064683,-1.23629712307265,-11.4249376655269,-4.84290079936479,-1.33222703783785,-12.936108145436
210.680393464488,-3.38252159160928,-0.969540125634133,-11.4843008311834,-4.68207628692772,-1.14427920408602,-12.8197196703832
210.81927309103,-3.18870126990834,-0.711166185675986,-11.5432793087154,-4.52126495834913,-0.994518902155466,-12.703031420485
210.958152717573,-2.9944516126073,-0.462813421376312,-11.6018801922157,-4.36057659289495,-0.880428877404367,-12.5860386662032
211.097032344115,-2.79997219329424,-0.226204820167647,-11.6601104659318,-4.20013137228326,-0.799181909249205,-12.468736858541
211.235911970657,-2.60548949792324,-0.00311650251222471,-11.7179770060404,-4.04006049554607,-0.747816964042618,-12.3511216421999
211.374791597199,-2.41125931327143,0.204663571437348,-11.7754865824478,-3.88050678388189,-0.72336247514031,-12.2331888696403
211.513671223741,-2.21756914793778,0.395385879591066,-11.8326458606128,-3.72162526428144,-0.722922363381414,-12.114934616099
211.652550850283,-2.02474063200659,0.567396905316906,-11.889461403385,-3.56358371858111,-0.74373477363076,-11.9963551956226
211.791430476826,-1.83313182533053,0.719201062986116,-11.9459396728541,-3.4065631823092,-0.783210252736315,-11.8774471781765
211.930310103368,-1.64313934593381,0.849522893412736,-12.0020870322064,-3.25075837527266,-0.838954228413029,-11.7582074078913
212.06918972991,-1.45520020962623,0.957364609471788,-12.0579097475837,-3.09637804335666,-0.908777531630771,-11.6386330225155
212.208069356452,-1.26979325020556,1.04205380863955,-12.1134139899422,-2.94364518855816,-0.990697968278555,-11.5187214741422
212.346948982994,-1.08743996769072,1.10327664114603,-12.1686058369071,-2.79279716195873,-1.08293539447626,-11.3984705512843
212.485828609537,-0.908704631498344,1.14109295446373,-12.2234912746214,-2.64408559231755,-1.18390229264621,-11.2778784023726
212.624708236079,-0.734193448555482,1.15593177439268,-12.2780761995854,-2.49777612139493,-1.29219144651103,-11.1569435607588
212.763587862621,-0.564552595897366,1.1485676209394,-12.3323664204848,-2.35414791622203,-1.40656196246589,-11.0356649713052
212.902467489163,-0.400464916747838,1.12008020367461,-12.3863676600066,-2.21349292853477,-1.52592458148699,-10.9140420186465
213.041347115705,-0.242645092259133,1.07180163143104,-12.4400855566394,-2.07611487275263,-1.64932697041597,-10.792074557215
213.180226742247,-0.0918331318566959,1.00525616158653,-12.4935256664579,-1.9423278964567,-1.77593947291646,-10.6697629431213
213.31910636879,0.0512139231109998,0.922097634731878,-12.5466934648901,-1.81245492154842,-1.90504163527909,-10.5471080679851
213.457985995332,0.185732112798779,0.824049188586806,-12.5995943484648,-1.686825640361,-2.03600969551408,-10.4241113948155
213.596865621874,0.310962421540725,0.712848832049991,-12.652233636541,-1.5657741590796,-2.16830512999439,-10.3007749960411
213.735745248416,0.42616420323823,0.590203238378027,-12.7046165730156,-1.44963629094049,-2.30146428433899,-10.1771015937925
213.874624874958,0.530629850090906,0.457750912653982,-12.7567483280106,-1.338746513725,-2.43508906869456,-10.0530946025419
214.013504501501,0.623700248587684,0.317034864107448,-12.8086339995384,-1.23343461977218,-2.56883866721236,-9.92875817420375
214.152384128043,0.70478043978605,0.169484151852864,-12.8602786151451,-1.1340221016537,-2.70242219321665,-9.80409724580405
214.291263754585,0.77335479979323,0.0164031888017485,-12.9116871335312,-1.04081833213405,-2.83559221201974,-9.67911758982141
214.430143381127,0.829000997159312,-0.141032548253586,-12.9628644461495,-0.954116612246738,-2.96813904994753,-9.5538258673041
214.569023007669,0.87140198025498,-0.301775799199756,-13.01381537878,-0.874190175271134,-3.09988580891713,-9.42822968386382
214.707902634211,0.900355307978453,-0.464903102318473,-13.0645446930822,-0.80128824601961,-3.23068400937567,-9.30233764864227
214.846782260754,0.915779262009738,-0.62960782501322,-13.1150570881235,-0.73563226307438,-3.36040978948233,-9.17615943634279
214.985661887296,0.917715360161104,-0.795191595443144,-13.1653572018849,-0.677412375463907,-3.48896059433905,-9.04970585240877
215.124541513838,0.906327111598345,-0.961054887814723,-13.2154496127438,-0.626784323986861,-3.61625229530935,-8.92298890142472
215.26342114038,0.881895093006312,-1.12668733036171,-13.2653388409338,-0.583866810521696,-3.74221668566873,-8.79602185880089
215.402300766922,0.844808654566775,-1.29165814633777,-13.3150293499811,-0.548739446158105,-3.86679930477099,-8.66881934578945
215.541180393464,0.795554761702231,-1.45560700796063,-13.3645255481196,-0.521441351253602,-3.9899575484664,-8.54139740786193
215.680060020007,0.734704623918699,-1.61823548048516,-13.4138317896821,-0.501970458395366,-4.11165902859662,-8.41377359645617
215.818939646549,0.662898844609153,-1.77929915557698,-13.4629523764707,-0.490283543981704,-4.23188014899524,-8.28596705407746
215.957819273091,0.580831843122446,-1.9386005160756,-13.5118915591044,-0.486296987254966,-4.3506048695441,-8.15799860270701
216.096698899633,0.489236258717833,-2.09598253408153,-13.5606535383463,-0.489888228812272,-4.46782363349376,-8.02989083543837
216.235578526175,0.388867957379878,-2.2513229773695,-13.6092424664082,-0.500897875565673,-4.58353243648353,-7.9016682112236
216.374458152718,0.280492142470737,-2.40452938220254,-13.6576624482359,-0.519132377335642,-4.69773201853196,-7.77335715256346
216.51333777926,0.164870935134164,-2.55553464104174,-13.7059175427727,-0.544367182951099,-4.81042716274416,-7.64498614592725
216.652217405802,0.0427526548805681,-2.70429314930631,-13.7540117642039,-0.576350271702585,-4.9216260866446,-7.51658584462754
216.791097032344,-0.0851370936238203,-2.85077745460283,-13.8019490831808,-0.614805949615509,-5.03133991392009,-7.38818917381149
216.929976658886,-0.218102527183259,-2.9949753534879,-13.8497334280263,-0.659438799190034,-5.13958221599074,-7.25983143715499
217.068856285428,-0.355483066662224,-3.13688738394871,-13.8973686859207,-0.70993767551867,-5.2463686142388,-7.13155042476577
217.207735911971,-0.496657137535593,-3.27652466573867,-13.9448587040696,-0.765979650251611,-5.35171643494885,-7.00338652171178
217.346615538513,-0.64104456794739,-3.41390704504054,-13.992207290854,-0.827233816750971,-5.45564441007408,-6.87538281649053
217.485495165055,-0.788107782543912,-3.54906150433666,-14.0394182169624,-0.893364883876133,-5.55817241785767,-6.74758520864875
217.624374791597,-0.937351994013887,-3.68202080265409,-14.0864952165059,-0.964036501111438,-5.65932125813151,-6.62004251464377
217.763254418139,-1.08832458676747,-3.81282231539318,-14.1334419881166,-1.03891427320854,-5.75911245779936,-6.49280657091353
217.902134044682,-1.2406138721142,-3.94150704668213,-14.1802621960302,-1.11766843735468,-5.85756810260464,-6.36593233298657
218.041013671224,-1.39384737471008,-4.0681187905867,-14.2269594711518,-1.19997618945721,-5.95471069179453,-6.23947796932352
218.179893297766,-1.54768978837745,-4.19270342054879,-14.2735374121077,-1.28552365802252,-6.05056301273647,-6.11350494843371
218.318772924308,-1.70184071746638,-4.31530828913231,-14.319999586281,-1.37400753404889,-6.1451480329262,-5.98807811765795
218.45765255085,-1.85603229898076,-4.43598172254364,-14.3663495308335,-1.46513637326282,-6.23848880716003,-5.86326577185397
218.596532177392,-2.0100267815239,-4.55477259649041,-14.4125907537137,-1.55863159295011,-6.33060839793095,-5.73913971006623
218.735411803935,-2.16361412015538,-4.6717299817746,-14.4587267346507,-1.65422818971182,-6.42152980735868,-5.61577527811067
218.874291430477,-2.31660963164694,-4.78690284960954,-14.5047609261354,-1.751675206915,-6.51127591917998,-5.49325139486033
219.013171057019,-2.46885174235735,-4.90033982803747,-14.5506967543888,-1.85073598166274,-6.59986944951498,-5.37165055988466
219.152050683561,-2.62019985085487,-5.01208900201982,-14.5965376203183,-1.95118820102225,-6.68733290528648,-5.2510588399814
219.290930310103,-2.77053231929884,-5.12219775081132,-14.6422869004621,-2.05282379628806,-6.77368854931365,-5.13156583204548
219.429809936646,-2.91974460118795,-5.23071261712254,-14.6879479479222,-2.15544870244142,-6.85895837122353,-5.01326459965783
219.568689563188,-3.06774750814968,-5.33767920334767,-14.7335240932867,-2.25888250790902,-6.94316406343252,-4.89625158074998
219.70756918973,-3.21446561473328,-5.44314209079772,-14.7790186455414,-2.36295801739242,-7.02632700154295,-4.78062646372001
219.846448816272,-3.35983579746246,-5.54714477845247,-14.8244348929714,-2.46752074808303,-7.10846822858196,-4.66649202944617
219.985328442814,-3.50380590250866,-5.64972963823728,-14.8697761040532,-2.57242837710195,-7.18960844258191,-4.55395395677589
220.124208069356,-3.64633353508588,-5.75093788425322,-14.9150455283378,-2.67755015559764,-7.2697679870625,-4.44312058927032
220.263087695899,-3.78738496291306,-5.85080955375498,-14.9602463973243,-2.78276630265592,-7.3489668440307,-4.33410266125908
220.401967322441,-3.92693412571184,-5.949383497983,-15.0053819253264,-2.88796739006593,-7.42722462916081,-4.22701298162164
220.540846948983,-4.06496174261837,-6.04669738122752,-15.0504553103295,-2.99305372706704,-7.50456058885987,-4.1219660741545
220.679726575525,-4.20145450950471,-6.14278768673306,-15.0954697348417,-3.09793475248405,-7.58099359895946,-4.01907777392195
220.818606202067,-4.33640437846944,-6.23768972825139,-15.1404283667368,-3.20252844014227,-7.65654216480641,-3.91846477961366
220.95748582861,-4.46980791212397,-6.33143766622376,-15.1853343600909,-3.30676072213745,-7.73122442255432,-3.82024416264499
221.096365455152,-4.60166570572504,-6.42406452771962,-15.2301908560132,-3.41056493339978,-7.80505814148091,-3.7245328345323
221.235245081694,-4.73198187066754,-6.51560222938748,-15.2750009834702,-3.51388128002954,-7.87806072717878,-3.63144697494012
221.374124708236,-4.86076357332473,-6.60608160278138,-15.3197678601048,-3.61665633307274,-7.95024922548524,-3.54110142371922
221.513004334778,-4.98802062369831,-6.69553242152259,-15.3644945930508,-3.71884254873692,-8.02164032703444,-3.4536090412143
221.65188396132,-5.11376510879906,-6.78398342983584,-15.4091842797422,-3.82039781549716,-8.09225037232905,-3.36908004209202
221.790763587863,-5.23801106612054,-6.87146237206917,-15.4538400087185,-3.92128502810198,-8.1620953572412,-3.28762130890252
221.929643214405,-5.36077419298333,-6.95799602286794,-15.4984648604263,-4.02147168813808,-8.23119093886481,-3.20933569250098
222.068522840947,-5.48207158791465,-7.04361021772353,-15.5430619080175,-4.12092953054083,-8.29955244165047,-3.13432130729817
222.207402467489,-5.60192152058636,-7.12832988366302,-15.5876342181445,-4.21963417523021,-8.36719486376294,-3.06267083003538
222.346282094031,-5.72034322716172,-7.2121790698836,-15.6321848517526,-4.31756480290194,-8.43413288360905,-2.99447081136501
222.485161720574,-5.8373567282016,-7.2951809781692,-15.6767168648706,-4.41470385389743,-8.50038086649101,-2.92980100992273
222.624041347116,-5.95298266654868,-7.37735799295439,-15.7212333093995,-4.51103674900835,-8.56595287134564,-2.86873375877931
222.762920973658,-6.06724216285096,-7.45873171092484,-15.7657372338996,-4.60655163103355,-8.63086265753479,-2.81133337413335
222.9018006002,-6.18015668660205,-7.53932297006562,-15.8102316843773,-4.70123912589368,-8.69512369165823,-2.75765561583217
223.040680226742,-6.29174794076473,-7.61915187808486,-15.8547197050703,-4.7950921221139,-8.75874915436325,-2.70774720878564
223.179559853284,-6.4020377582109,-7.69823784015676,-15.899204339234,-4.88810556750605,-8.82175194712875,-2.66164543356203
223.318439479827,-6.51104800835373,-7.77659958594051,-15.9436886299269,-4.98027628191387,-8.88414469900562,-2.61937779344305
223.457319106369,-6.61880051246887,-7.85425519584304,-15.9881756207977,-5.07160278492543,-8.94593977329739,-2.58096176398621
223.596198732911,-6.72531696629934,-7.93122212650271,-16.032668356873,-5.16208513750214,-9.00714927416705,-2.54640462973106
223.735078359453,-6.8306188686177,-8.00751723547948,-16.0771698853464,-5.25172479652567,-9.06778505315972,-2.5157034111298
223.873957985995,-6.9347274544735,-8.08315680514352,-16.1216832563704,-5.34052448131456,-9.12785871563063,-2.48884488312989
224.012837612538,-7.03766363188872,-8.15815656576035,-16.1662115238495,-5.42848805121777,-9.18738162707147,-2.46580568514015
224.15171723908,-7.13944792077393,-8.232531717775,-16.2107577462372,-5.51562039344446,-9.24636491932803,-2.44655252042287
224.290596865622,-7.24010039282416,-8.30629695330208,-16.2553249873354,-5.60192732034326,-9.30481949670461,-2.43104244132894
224.429476492164,-7.33964061111055,-8.37946647683171,-16.2999163170983,-5.68741547539534,-9.36275604195078,-2.41922321528112
224.568356118706,-7.43808756801288,-8.452054025164,-16.3445348124397,-5.77209224723549,-9.42018502212778,-2.4110337650542
224.707235745248,-7.53545962002959,-8.52407288658736,-16.3891835580453,-5.85596569106377,-9.47711669435211,-2.40640467574316
224.846115371791,-7.63177441785204,-8.59553591931697,-16.4338656471903,-5.93904445685487,-9.53356111141517,-2.40525875987432
224.984994998333,-7.72704882989442,-8.66645556921199,-16.4785841825615,-6.02133772381699,-9.58952812727799,-2.40751167142386
225.123874624875,-7.82129885721043,-8.73684388679058,-16.5233422770867,-6.1028551405912,-9.64502740244068,-2.41307255906816
225.262754251417,-7.91453953740308,-8.80671254356259,-16.5681430547694,-6.18360677072219,-9.70006840918727,-2.42184474880183
225.401633877959,-8.00678483471404,-8.87607284770103,-16.6129896515313,-6.26360304296609,-9.75466043670609,-2.43372644611106
225.540513504502,-8.09804751295533,-8.94493575907265,-16.6578852160617,-6.34285470603531,-9.80881259608702,-2.44861144816318
225.679393131044,-8.18833898728177,-9.01331190364929,-16.7028329106747,-6.42137278741139,-9.86253382519684,-2.46638985694342
225.818272757586,-8.27766914996853,-9.08121158732121,-16.7478359121757,-6.49916855588622,-9.91583289343432,-2.48694878490676
225.957152384128,-8.366046164304,-9.1486448091328,-16.7928974127353,-6.57625348751838,-9.96871840636652,-2.51017304548346
226.09603201067,-8.45347621937835,-9.21562127396273,-16.8380206207747,-6.65263923471747,-10.0211988102487,-2.53594582164708
226.234911637212,-8.53996323685972,-9.28215040466829,-16.8832087618589,-6.72833759819134,-10.0732823964297,-2.56414930668972
226.373791263755,-8.62550851870408,-9.3482413537148,-16.9284650796023,-6.80336050151365,-10.124977305645,-2.59466531231904
226.512670890297,-8.71011032200196,-9.4139030143096,-16.9737928365842,-6.87771996808756,-10.1762915321999,-2.62737584016358
226.651550516839,-8.79376334364807,-9.47914403106067,-17.0191953152766,-6.95142810030136,-10.2272329280449,-2.66216361372531
226.790430143381,-8.87645809298296,-9.54397281017856,-17.064675818984,-7.02449706068725,-10.2778092067468,-2.69891256872369
226.929309769923,-8.95818012467571,-9.60839752923986,-17.110237672796,-7.09693905490992,-10.3280279473561,-2.73750830062192
227.068189396466,-9.03890909645791,-9.67242614653118,-17.1558842245536,-7.16876631642744,-10.3778965981752,-2.77783846889645
227.207069023008,-9.11861760627443,-9.73606640999,-17.2016188458293,-7.23999109267787,-10.4274224804289,-2.81979315829739
227.34594864955,-9.19726975017856,-9.79932586576018,-17.2474449329221,-7.3106256326587,-10.4766127918395,-2.86326519794636
227.484828276092,-9.27481932472828,-9.8622118663777,-17.2933659078678,-7.38068217577582,-10.5254746101104,-2.90815043962562
227.623707902634,-9.35120757417844,-9.92473157860328,-17.3393852194653,-7.4501729418509,-10.5740148963187,-2.95434799703151
227.762587529176,-9.42636035121174,-9.98689199091657,-17.38550634432,-7.51911012218319,-10.6222404982213,-3.00176044809752
227.901467155719,-9.50018451723272,-10.0486999206866,-17.4317327879036,-7.58750587157129,-10.6701581534756,-3.05029400274486
228.040346782261,-9.57256334999068,-10.1101620210328,-17.4780680856333,-7.65537230120869,-10.717774492778,-3.09985863859773
228.179226408803,-9.64335064626382,-10.1712847873907,-17.5245158039694,-7.72272147237351,-10.7650960429222,-3.15036820731223
228.318106035345,-9.71236309657254,-10.2320745637942,-17.571079541532,-7.78956539083928,-10.8121292297801,-3.20174051422266
228.456985661887,-9.77937035444871,-10.2925375488881,-17.6177629302391,-7.8559160019401,-10.8588803812069,-3.25389737401256
228.595865288429,-9.84408200586723,-10.3526798016827,-17.6645696364651,-7.92178518622903,-10.9053557298736,-3.30676464507976
228.734744914972,-9.9061303376068,-10.4125072470616,-17.7115033622221,-7.98718475567366,-10.9515614160287,-3.36027224519198
228.873624541514,-9.96504736644723,-10.4720256810544,-17.7585678463634,-8.05212645033679,-10.9975034901912,-3.41435415092725
229.012504168056,-10.0202339656629,-10.5312407758846,-17.8057668658114,-8.11662193549562,-11.043187915777,-3.4689483832727
229.151383794598,-10.0709180262411,-10.5901580848033,-17.8531042368101,-8.18068279915588,-11.0886205716614,-3.52399698161548
229.29026342114,-10.1160972960999,-10.6487830467177,-17.9005838162025,-8.24432054992144,-11.1338072546795,-3.57944596821182
229.429143047683,-10.1544606827988,-10.707120990625,-17.948209502736,-8.30754661518234,-11.1787536820654,-3.63524530506257
229.568022674225,-10.1842791645521,-10.7651771398588,-17.9959852383939,-8.37037233958894,-11.223465493834,-3.69134884496658
229.706902300767,-10.2032537846668,-10.8229566161593,-18.0439150097564,-8.43280898378088,-11.2679482551069,-3.74771427836226
229.845781927309,-10.2083033417736,-10.8804644435723,-18.0920028493911,-8.49486772334288,-11.3122074583822,-3.80430307741142
229.984661553851,-10.1952685920325,-10.9377055521875,-18.140252837274,-8.55655964796216,-11.3562485257532,-3.86108043862437
230.123541180393,-10.1585046751534,-10.9946847817219,-18.1886691022423,-8.6178957607636,-11.4000768110757,-3.91801522517849
230.262420806936,-10.090334477646,-11.0514068849569,-18.2372558234809,-8.67888697780129,-11.4436976020859,-3.97507990993682
230.401300433478,-9.98035786359268,-11.1078765310338,-18.2860172320418,-8.73954412768655,-11.4871161224711,-4.03225052003797
230.54018006002,-9.81469346597218,-11.1640983086168,-18.3349576124001,-8.79987795133482,-11.5303375338946,-4.08950658379699
230.679059686562,-9.57546055461495,-11.2200767289281,-18.3840813040462,-8.85989910181454,-11.5733669379765,-4.14683108053207
230.817939313104,-9.2413750698259,-11.275816228661,-18.4333927031159,-8.91961814428307,-11.6162093782313,-4.20421039381298
230.956818939647,-8.79154518898684,-11.3313211727777,-18.4828962640595,-8.97904555599598,-11.6588698419653,-4.2616342685132
231.095698566189,-8.21659347059612,-11.3865958571967,-18.532596501353,-9.03819172637708,-11.7013532621331,-4.3190957719381
231.234578192731,-7.54267382991654,-11.4416445113742,-18.5824979912494,-9.09706695713779,-11.7436645191572,-4.37659125919628
231.373457819273,-6.86693438792493,-11.4964713007861,-18.6326053735755,-9.15568146243523,-11.78580844271,-4.43412034287752
231.512337445815,-6.37033661760399,-11.551080329314,-18.6829233535727,-9.21404536905983,-11.8277898134602,-4.49168586700107
231.651217072357,-6.23566006448051,-11.60547564154,-18.7334567037854,-9.27216871664376,-11.8696133647855,-4.54929388509714
231.7900966989,-6.49579114824344,-11.6596612249553,-18.784210265997,-9.33006145788218,-11.9112837844525,-4.60695364218541
231.928976325442,-7.01383773804933,-11.7136410120851,-18.8351889532168,-9.38773345876049,-11.9528057162649,-4.66467756031415
232.067855951984,-7.61976511436483,-11.7674188825358,-18.8863977517182,-9.44519449878115,-11.9941837616807,-4.72248122722134
232.206735578526,-8.2055029449938,-11.8209986649669,-18.9378417231309,-9.5024542711843,-12.0354224814018,-4.78038338757502
232.345615205068,-8.726489972472,-11.8743841389907,-18.9895260065887,-9.55952238315704,-12.0765263969339,-4.83840593614338
232.484494831611,-9.17396486155729,-11.9275790370051,-19.0414558209346,-9.61640835602682,-12.1174999921208,-4.89657391213416
232.623374458153,-9.55405801043245,-11.980587045961,-19.0936364669852,-9.67312162543503,-12.1583477146521,-4.95491549382901
232.762254084695,-9.87725203299118,-12.0334118090676,-19.1460733298579,-9.72967154148682,-12.1990739775472,-5.01346199251978
232.901133711237,-10.1540449414372,-12.0860569274398,-19.1987718813598,-9.78606736887441,-12.239683160615,-5.07224784463185
233.040013337779,-10.3935083255132,-12.1385259616893,-19.2517376824446,-9.84231828697103,-12.2801796118909,-5.13131060079462
233.178892964321,-10.6030277546294,-12.1908224334621,-19.3049763857367,-9.89843338989295,-12.3205676490532,-5.1906909104896
233.317772590864,-10.7884628714574,-12.242949826926,-19.3584937381255,-9.95442168652809,-12.3608515608177,-5.2504325007782
233.456652217406,-10.9544164906012,-12.2949115902092,-19.4122955834342,-10.0102921005291,-12.4010356083141,-5.3105821474797
233.595531843948,-11.1044977436856,-12.3467111367939,-19.4663878651628,-10.0660534702701,-12.4411240264425,-5.37118963704234
233.73441147049,-11.2415441878963,-12.3983518468653,-19.5207766293102,-10.1217145487651,-12.4811210252127,-5.43230771722539
233.873291097032,-11.3677982386729,-12.4498370686199,-19.5754680272767,-10.1772840035495,-12.5210307910673,-5.4939920345937
234.012170723575,-11.4850434774749,-12.5011701195339,-19.6304683188508,-10.2327704165211,-12.5608574881875,-5.55630105671915
234.151050350117,-11.5947086779976,-12.5523542875945,-19.685783875282,-10.2881822837436,-12.6006052597854,-5.61929597689246
234.289929976659,-11.6979468781757,-12.6033928324953,-19.7414211824438,-10.34352801521,-12.6402782293809,-5.68304059907731
234.428809603201,-11.7956955223941,-12.6542889867974,-19.797386844089,-10.3988159345686,-12.6798805020656,-5.74760120079185
234.567689229743,-11.8887223590606,-12.7050459570598,-19.8536875852008,-10.4540542788094,-12.719416165755,-5.81304637158799
234.706568856285,-11.9776606407766,-12.7556669249378,-19.9103302554438,-10.5092511979144,-12.7588892924272,-5.87944682482017
234.845448482828,-12.0630362788677,-12.8061550482533,-19.9673218327164,-10.5644147544701,-12.7983039393528,-5.94687518046249
234.98432810937,-12.1452889246734,-12.856513462037,-20.0246694268104,-10.619552923245,-12.837664150313,-6.01540571684968
235.123207735912,-12.2247884438839,-12.9067452795458,-20.0823802831792,-10.6746735907332,-12.8769739568089,-6.08511408939319
235.262087362454,-12.3018478763441,-12.9568535932541,-20.1404617868202,-10.7297845546638,-12.9162373792627,-6.15607701456282
235.400966988996,-12.376733698333,-13.0068414758228,-20.198921466274,-10.78489352348,-12.9554584282101,-6.22837191773524
235.539846615539,-12.4496740013522,-13.0567119810459,-20.2577669977445,-10.8400081157877,-12.9946411054865,-6.30207654389414
235.678726242081,-12.5208650514432,-13.1064681447758,-20.3170062093444,-10.895135859777,-13.0337894054061,-6.37726853063256
235.817605868623,-12.590476581758,-13.1561129858302,-20.3766470854699,-10.9502841926165,-13.0729073159362,-6.4540249434506
235.956485495165,-12.6586560881211,-13.2056495068787,-20.4366977713093,-11.0054604598248,-13.1119988198652,-6.53242177396617
236.095365121707,-12.7255323351221,-13.2550806953134,-20.4971665774886,-11.0606719146192,-13.1510678959682,-6.61253340235537
236.234244748249,-12.791218233386,-13.3044095241017,-20.5580619848601,-11.1159257172461,-13.1901185201675,-6.69443202611065
236.373124374792,-12.8558132131182,-13.353638952625,-20.6193926494385,-11.171228934293,-13.2291546666911,-6.77818705803229
236.512004001334,-12.9194051919066,-13.4027719275018,-20.6811674074871,-11.2265885379865,-13.268180309229,-6.86386449724519
236.650883627876,-12.9820722139659,-13.4518113833971,-20.7433952807619,-11.2820114054784,-13.307199422088,-6.95152627793806
236.789763254418,-13.0438838219606,-13.5007602438202,-20.806085481916,-11.3375043181216,-13.3462159813455,-7.04122960143304
236.92864288096,-13.1049022100946,-13.5496214219094,-20.8692474200704,-11.3930739607394,-13.3852339660039,-7.13302625809041
237.067522507503,-13.1651831974422,-13.5983978212058,-20.9328907065563,-11.4487269208913,-13.4242573591449,-7.22696194640384
237.206402134045,-13.2247770528749,-13.6470923364179,-20.9970251608329,-11.5044696881367,-13.4632901490857,-7.32307559742293
237.345281760587,-13.2837291969348,-13.695707854175,-21.0616608165875,-11.5603086533004,-13.5023363305366,-7.42139871331409
237.484161387129,-13.3420808012402,-13.7442472537736,-21.1268079280207,-11.6162501077426,-13.5413999057621,-7.52195472941462
237.623041013671,-13.3998693022234,-13.7927134079139,-21.1924769763247,-11.6723002426363,-13.5804848857444,-7.62475840951854
237.761920640213,-13.4571288429643,-13.8411091834307,-21.2586786763568,-11.7284651482549,-13.6195952913513,-7.72981528432452
237.900800266756,-13.5138906544458,-13.8894374420166,-21.3254239835158,-11.7847508132726,-13.6587351545095,-7.83712114296702
238.039679893298,-13.5701833855877,-13.9377010409394,-21.3927241008245,-11.8411631240817,-13.6979085193818,-7.94666158731054
238.17855951984,-13.6260333898233,-13.9859028337541,-21.4605904862237,-11.897707864128,-13.7371194435517,-8.05841165822197
238.317439146382,-13.6814649746771,-14.0340456710104,-21.5290348600829,-11.9543907132696,-13.776371999214,-8.1723355423316
238.456318772924,-13.7365006197448,-14.0821324009557,-21.5980692129319,-12.0112172471589,-13.8156702743734,-8.28838636686511
238.595198399467,-13.7911611676021,-14.1301658702351,-21.6677058134169,-12.0681929366543,-13.8550183740501,-8.40650608899369
238.734078026009,-13.8454659914514,-14.1781489245875,-21.7379572164861,-12.1253231472611,-13.8944204214959,-8.52662548482296
238.872957652551,-13.899433142721,-14.2260844095405,-21.8088362718082,-12.1826131386068,-13.9338805594181,-8.64866424166526
239.011837279093,-13.9530794813387,-14.2739751711027,-21.8803561324254,-12.2400680639527,-13.9734029512148,-8.77253115564056
239.150716905635,-14.0064207909939,-14.3218240564546,-21.9525302636461,-12.2976929697443,-14.0129917822206,-8.89812443498106
239.289596532177,-14.0594718813543,-14.3696339146394,-22.0253724521761,-12.3554927952035,-14.0526512609638,-9.02533210770674
239.42847615872,-14.1122466789238,-14.4174075972532,-22.0988968154918,-12.4134723719654,-14.0923856204362,-9.1540325306461
239.567355785262,-14.1647583079784,-14.4651479591355,-22.1731178114538,-12.4716364237616,-14.1321991193762,-9.2840949951404
239.706235411804,-14.2170191628232,-14.5128578590603,-22.2480502481605,-12.5299895661533,-14.1720960435649,-9.41538042322661
239.845115038346,-14.269040972431,-14.5605401604297,-22.3237092940401,-12.5885363063158,-14.2120807071376,-9.54774214668719
239.983994664888,-14.320834858388,-14.6081977319674,-22.4001104881746,-12.6472810428768,-14.2521574539097,-9.68102676010708
240.12287429143,-14.3724113869392,-14.6558334484164,-22.4772697508539,-12.7062280658112,-14.2923306587197,-9.81507503802037
240.261753917973,-14.4237806158266,-14.7034501912387,-22.5552033943491,-12.7653815563939,-14.3326047287879,-9.94972290537049
240.400633544515,-14.4749521365201,-14.751050849318,-22.6339281338969,-12.8247455872124,-14.3729841050933,-10.0848024498643
240.539513171057,-14.5259351123643,-14.7986383196673,-22.7134610988815,-12.8843241222423,-14.4134732637684,-10.2201429643731
240.678392797599,-14.5767383130997,-14.8462155081399,-22.7938198441992,-12.9441210169852,-14.4540767175136,-10.3555720073195
240.817272424141,-14.6273701461557,-14.8937853301455,-22.8750223617861,-13.0041400186725,-14.4947990170313,-10.4909164689785
240.956152050684,-14.6778386850688,-14.9413507113722,-22.9570870922848,-13.064384766536,-14.53564475248,-10.6260036318114
241.095031677226,-14.7281516953327,-14.988914588513,-23.0400329368237,-13.1248587921461,-14.5766185549513,-10.7606622133134
241.233911303768,-14.7783166579515,-15.0364799100003,-23.1238792688743,-13.1855655198191,-14.6177250979678,-10.894723380388
241.37279093031,-14.8283407909362,-15.0840496367458,-23.2086459461485,-13.246508267095,-14.6589690990049,-11.0280217249325
241.511670556852,-14.8782310689551,-15.1316267428886,-23.2943533224885,-13.3076902452859,-14.7003553210367,-11.160396191123
241.650550183394,-14.9279942413247,-15.1792142165508,-23.3810222596957,-13.3691145600963,-14.7418885741062,-11.2916909457943
241.789429809937,-14.977636848509,-15.2268150606014,-23.4686741392357,-13.4307842123157,-14.7835737169212,-11.4217561843063
241.928309436479,-15.0271652372718,-15.274432293429,-23.5573308737458,-13.4927020985841,-14.8254156584773,-11.5504488653603
242.067189063021,-15.0765855746157,-15.3220689497244,-23.6470149182591,-13.5548710122296,-14.8674193597078,-11.677633369347
242.206068689563,-15.1259038606224,-15.3697280812726,-23.7377492810478,-13.6172936441804,-14.9095898351616,-11.8031820759637
242.344948316105,-15.1751259402998,-15.4174127577553,-23.8295575339709,-13.6799725839488,-14.9519321547111,-11.926975858014
242.483827942648,-15.2242575145293,-15.4651260675645,-23.9224638221949,-13.7429103206882,-14.9944514452891,-12.0489044894735
242.62270756919,-15.2733041501948,-15.5128711186277,-24.0164928731369,-13.8061092443227,-15.0371528926575,-12.1688669670641
242.761587195732,-15.3222712895712,-15.5606510392454,-24.1116700044561,-13.8695716467482,-15.0800417432069,-12.2867717456986
242.900466822274,-15.3711642590357,-15.6084689789406,-24.2080211308928,-13.9332997231055,-15.1231233057895,-12.4025368892335
243.039346448816,-15.4199882771664,-15.6563281093224,-24.3055727697277,-13.9972955731227,-15.1664029535857,-12.5160901389711
243.178226075358,-15.4687484622786,-15.704231624963,-24.4043520445969,-14.0615612025278,-15.2098861260042,-12.6273689032802
243.317105701901,-15.5174498394502,-15.7521827442892,-24.5043866873624,-14.1260985245289,-15.2535783306185,-12.7363201725367
243.455985328443,-15.5660973470801,-15.8001847104892,-24.6057050376937,-14.190909361362,-15.2974851451389,-12.8429003643176
243.594864954985,-15.6146958430181,-15.8482407924349,-24.7083360399646,-14.2559954459036,-15.3416122194221,-12.9470751043945
243.733744581527,-15.663250110304,-15.8963542856209,-24.8123092370144,-14.3213584233479,-15.3859652775182,-13.0488189495708
243.872624208069,-15.7117648625476,-15.94452851312,-24.9176547602583,-14.3869998529454,-15.430550119757,-13.1481150587838
244.011503834612,-15.76024474898,-15.9927668265572,-25.0244033155547,-14.4529212098023,-15.4753726248736,-13.2449548191363
244.150383461154,-15.8086943592027,-16.0410726071016,-25.1325861641564,-14.5191238867387,-15.5204387521745,-13.339337433658
244.289263087696,-15.8571182276582,-16.0894492664775,-25.2422350979733,-14.5856091962019,-15.5657545437452,-13.4312694776025
244.428142714238,-15.9055208378465,-16.1379002479955,-25.3533824082675,-14.6523783722344,-15.6113261266992,-13.5207644299911
244.56702234078,-15.9539066263052,-16.1864290276042,-25.4660608467725,-14.7194325724937,-15.6571597154704,-13.6078421869165
244.705901967322,-16.002279986374,-16.2350391149635,-25.5803035780883,-14.7867728803206,-15.7032616141483,-13.6925285628303
244.844781593865,-16.0506452717587,-16.2837340545399,-25.6961441220401,-14.8544003068545,-15.7496382188577,-13.7748547856789
244.983661220407,-16.0990067999113,-16.3325174267249,-25.8136162845012,-14.9223157931922,-15.7962960201826,-13.8548569913263
245.122540846949,-16.1473688552395,-16.3813928489773,-25.9327540749688,-14.9905202125882,-15.8432416056355,-13.932575722228
245.261420473491,-16.1957356921589,-16.4303639769904,-26.0535916089409,-15.0590143726925,-15.8904816621725,-14.0080554348149
245.400300100033,-16.2441115380001,-16.4794345058847,-26.176162992866,-15.1277990178239,-15.9380229787534,-14.0813440195147
245.539179726576,-16.2925005957805,-16.5286081714272,-26.3005021891226,-15.1968748312754,-15.9858724489496,-14.1524923368028
245.678059353118,-16.3409070468516,-16.5778887512785,-26.4266428581311,-15.266242437648,-16.034037073597,-14.2215537721386
245.81693897966,-16.3893350534304,-16.6272800662679,-26.5546181742952,-15.3359024052104,-16.0825239634958,-14.288583812122
245.955818606202,-16.437788761024,-16.6767859816987,-26.6844606120094,-15.4058552482811,-16.1313403421575,-14.3536396437048
246.094698232744,-16.4862723007541,-16.7264104086838,-26.8162016974502,-15.4761014296284,-16.1804935485971,-14.416779777819
246.233577859286,-16.5347897915888,-16.7761573055125,-26.9498717212819,-15.546641362887,-16.2299910401714,-14.4780636983472
246.372457485829,-16.5833453424891,-16.8260306790509,-27.0854994067434,-15.6174754149851,-16.2798403954629,-14.53755153696
246.511337112371,-16.6319430544742,-16.876034586176,-27.2231115268415,-15.6886039085807,-16.3300493172083,-14.5953037739862
246.650216738913,-16.6805870226135,-16.9261731352443,-27.3627324635406,-15.7600271245009,-16.3806256352699,-14.6513809651649
246.789096365455,-16.7292813379477,-16.9764504875978,-27.5043837009143,-15.831745304183,-16.4315773096499,-14.7058434938529
246.927975991997,-16.7780300893459,-17.0268708591067,-27.6480832431941,-15.903758652112,-16.4829124335453,-14.7587513480269
247.06685561854,-16.8268373653016,-17.0774385217517,-27.793844947523,-15.9760673382503,-16.5346392364418,-14.8101639212269
247.205735245082,-16.8757072556724,-17.1281578052462,-27.9416777599885,-16.0486715004574,-16.5867660872442,-14.8601398364299
247.344614871624,-16.9246438533655,-17.1790330987003,-28.0915848421807,-16.1215712468934,-16.6393014974417,-14.9087367917211
247.483494498166,-16.9736512559746,-17.2300688523284,-28.2435625741126,-16.1947666584039,-16.6922541243033,-14.9560114265414
247.622374124708,-17.022733567369,-17.2812695792004,-28.3975994178634,-16.2682577908808,-16.745632774102,-15.002019207227
247.76125375125,-17.0718948992386,-17.3326398570402,-28.553674624818,-16.342044677596,-16.7994464053622,-15.046814330523
247.900133377793,-17.1211393725977,-17.3841843300719,-28.7117567679103,-16.4161273315029,-16.8537041321263,-15.0904496437394
248.039013004335,-17.1704711192487,-17.4359077109145,-28.8718020789346,-16.4905057475014,-16.9084152272349,-15.1329765802206
248.177892630877,-17.2198942832086,-17.4878147825288,-29.0337525698778,-16.5651799046616,-16.9635891256159,-15.1744451088259
248.316772257419,-17.2694130221001,-17.5399104002173,-29.1975339164928,-16.6401497684029,-17.0192354275734,-15.2149036961492
248.455651883961,-17.3190315085084,-17.5921994936781,-29.3630530822109,-16.7154152926222,-17.0753639020715,-15.2543992802529
248.594531510504,-17.3687539313049,-17.6446870691163,-29.5301956612398,-16.7909764217674,-17.1319844900022,-15.2929772547447
248.733411137046,-17.4185844969406,-17.697378211414,-29.6988229216885,-16.866833092851,-17.1891073074291,-15.3306814620854
248.872290763588,-17.468527430708,-17.7502780863608,-29.8687685332581,-16.9429852373993,-17.2467426487949,-15.3675541950802
249.01117039013,-17.518586977974,-17.8033919429472,-30.0398349700061,-17.019432783331,-17.3049009900824,-15.4036362055712
249.150050016672,-17.5687674053839,-17.8567251157234,-30.2117895876449,-17.0961756567607,-17.3635929919125,-15.4389667194189
249.288929643214,-17.6190730020364,-17.9102830272252,-30.3843603875821,-17.1732137837223,-17.4228295025673,-15.4735834569258
249.427809269757,-17.6695080806318,-17.9640711904696,-30.5572314974075,-17.2505470918053,-17.4826215609182,-15.5075226579261
249.566688896299,-17.720076978591,-18.0180952115226,-30.7300384207979,-17.3281755116993,-17.5429803992427,-15.5408191108262
249.705568522841,-17.7707840591472,-18.0723607921416,-30.9023631398852,-17.406098978641,-17.6039174459066,-15.5735061849496
249.844448149383,-17.8216337124094,-18.1268737324952,-31.0737291909367,-17.4843174337559,-17.6654443278899,-15.6056158655948
249.983327775925,-17.8726303563976,-18.1816399339625,-31.2435968803578,-17.5628308252898,-17.7275728731285,-15.637178791278
250.122207402468,-17.9237784380484,-18.2366654020159,-31.4113588625806,-17.641639109723,-17.7903151126445,-15.6682242926825
250.26108702901,-17.9750824341917,-18.291956249189,-31.5763363634365,-17.7207422527599,-17.8536832824312,-15.6987804328896
250.399966655552,-18.0265468524954,-18.3475186981332,-31.7377763997856,-17.8001402301865,-17.917689825058,-15.7288740485136
250.538846282094,-18.0781762323797,-18.4033590847662,-31.8948504141847,-17.8798330285894,-17.9823473909549,-15.7585307914069
250.677725908636,-18.1299751458969,-18.4594838615152,-32.0466548054175,-17.9598206459267,-18.0476688393321,-15.7877751706415
250.816605535178,-18.1819481985777,-18.5158996006588,-32.1922138821005,-18.0401030919434,-18.1136672386875,-15.8166305945114
250.955485161721,-18.2341000302396,-18.5726129977699,-32.3304857846772,-18.1206803884228,-18.1803558668451,-15.8451194123344
251.094364788263,-18.286435315758,-18.6296308752644,-32.460371895891,-18.2015525692636,-18.2477482104666,-15.8732629558618
251.233244414805,-18.3389587657958,-18.6869601860586,-32.5807301753002,-18.2827196803742,-18.3158579639682,-15.9010815801331
251.372124041347,-18.3916751274898,-18.7446080173391,-32.6903926952013,-18.3641817793728,-18.3846990277696,-15.9285947036395
251.511003667889,-18.444589185091,-18.8025815944493,-32.7881874144443,-18.4459389350836,-18.454285505792,-15.9558208476804
251.649883294431,-18.4977057605558,-18.8608882848966,-32.8729639039707,-18.5279912268171,-18.5246317021171,-15.9827776748184
251.788762920974,-18.5510297140842,-18.9195356024843,-32.9436223488184,-18.6103387434221,-18.5957521167044,-16.0094820263581
251.927642547516,-18.6045659446019,-18.9785312115724,-32.9991447287502,-18.6929815820982,-18.6676614400568,-16.0359499587872
252.066522174058,-18.6583193901816,-19.0378829314718,-33.0386266739821,-18.775919846953,-18.7403745467121,-16.0621967791348
252.2054018006,-18.7122950284,-19.0975987409767,-33.0613081669995,-18.8591536472921,-18.8139064874242,-16.0882370792136
252.344281427142,-18.7664978766238,-19.1576867830393,-33.0666010822844,-18.9426830956248,-18.8882724798829,-16.1140847687234
252.483161053685,-18.8209329922217,-19.2181553695922,-33.0541115779812,-19.0265083053712,-18.9634878978071,-16.1397531072036
252.622040680227,-18.8756054726949,-19.2790129865233,-33.0236556059483,-19.1106293882518,-19.0395682582262,-16.1652547348292
252.760920306769,-18.9305204557201,-19.3402682988072,-32.9752662804317,-19.1950464513437,-19.1165292067461,-16.1906017020546
252.899799933311,-18.9856831190991,-19.4019301558009,-32.909192490544,-19.2797595937821,-19.1943865005756,-16.2158054981121
253.038679559853,-19.041098680607,-19.4640075967058,-32.825888873086,-19.3647689030884,-19.2731559890617,-16.2408770783793
253.177559186395,-19.0967723977305,-19.5265098562036,-32.7259979770819,-19.4500744511023,-19.3528535914601,-16.2658268906355
253.316438812938,-19.1527095672889,-19.5894463702719,-32.6103260503081,-19.5356762894954,-19.4334952716354,-16.2906649002249
253.45531843948,-19.2089155249276,-19.6528267821827,-32.4798142857996,-19.6215744448417,-19.5150970093529,-16.3154006141556
253.594198066022,-19.2653956444743,-19.7166609486926,-32.3355075454016,-19.7077689132193,-19.5976747677913,-16.3400431041584
253.733077692564,-19.3221553371471,-19.7809589464284,-32.1785225317181,-19.7942596543155,-19.6812444568626,-16.3646010287354
253.871957319106,-19.3792000506027,-19.8457310784742,-32.0100171479009,-19.8810465850063,-19.7658218918853,-16.3890826542282
254.010836945649,-19.4365352678122,-19.9109878811675,-31.8311624267825,-19.9681295723792,-19.8514227471087,-16.4134958749385
254.149716572191,-19.4941665057502,-19.9767401311075,-31.6431179935065,-20.0555084261662,-19.9380625035317,-16.4378482323309
254.288596198733,-19.5520993138837,-20.0429988523843,-31.4470116090958,-20.1431828905522,-20.0257563904057,-16.4621469333516
254.427475825275,-19.6103392724436,-20.109775324033,-31.2439229715065,-20.2311526353215,-20.1145193197449,-16.4863988678961
254.566355451817,-19.6688919904628,-20.1770810877195,-31.0348716528771,-20.3194172463031,-20.204365813099,-16.5106106254568
254.705235078359,-19.7277631035615,-20.2449279556631,-30.8208088372487,-20.4079762150729,-20.2953099197692,-16.5347885109846
254.844114704902,-19.7869582714604,-20.3133280188019,-30.6026123892991,-20.4968289278686,-20.3873651255617,-16.5589385599943
254.982994331444,-19.8464831752004,-20.3822936552064,-30.3810847204343,-20.5859746536703,-20.4805442510866,-16.5830665529479
255.121873957986,-19.9063435140456,-20.4518375387459,-30.1569529086889,-20.6754125313971,-20.5748593385106,-16.6071780289436
255.260753584528,-19.9665450020444,-20.5219726480128,-29.9308705574101,-20.7651415561668,-20.6703215255624,-16.6312782987426
255.39963321107,-20.0270933642224,-20.5927122755095,-29.7034209302262,-20.8551605645641,-20.7669409054808,-16.6553724571626
255.538512837613,-20.0879943323785,-20.6640700371004,-29.475120964629,-20.9454682188563,-20.8647263714641,-16.6794653948654
255.677392464155,-20.1492536404523,-20.7360598817338,-29.2464258348445,-21.0360629900975,-20.9636854440534,-16.7035618095676
255.816272090697,-20.2108770194303,-20.8086961014354,-29.0177338005917,-21.1269431400527,-21.063824079736,-16.7276662166997
255.955151717239,-20.2728701917542,-20.8819933415737,-28.7893911381818,-21.2181067018747,-21.1651464589082,-16.7517829595409
256.094031343781,-20.335238865193,-20.9559666114007,-28.5616970023753,-21.3095514594604,-21.267654751178,-16.775916218853
256.232910970323,-20.3979887261377,-21.0306312948635,-28.3349081109073,-21.4012749254105,-21.3713488558268,-16.8000700220379
256.371790596866,-20.4611254322724,-21.1060031616879,-28.1092431788811,-21.4932743175112,-21.4762261150791,-16.8242482518419
256.510670223408,-20.5246546045755,-21.1820983787273,-27.8848870580577,-21.5855465336552,-21.5822809976639,-16.8484546546286
256.64954984995,-20.5885818185971,-21.2589335215728,-27.6619945574068,-21.6780881251132,-21.6895047499805,-16.8726928482414
256.788429476492,-20.6529125949584,-21.3365255864155,-27.4406939371832,-21.7708952680633,-21.7978850120259,-16.8969663294761
256.927309103034,-20.7176523890127,-21.41489200215,-27.2210900802497,-21.863963733283,-21.9074053950923,-16.9212784811831
257.066188729577,-20.7828065796032,-21.4940506427056,-27.0032673522996,-21.9572888539044,-22.0180450181194,-16.9456325790177
257.205068356119,-20.8483804568485,-21.5740198395869,-26.7872921678189,-22.0508654911267,-22.1297779994941,-16.9700317978554
257.343947982661,-20.914379208882,-21.6548183946027,-26.5732152817325,-22.1446879977816,-22.2425729010434,-16.9944792178908
257.482827609203,-20.9808079074639,-21.7364655927576,-26.3610738282374,-22.2387501796388,-22.3563921209807,-17.0189778304346
257.621707235745,-21.0476714923817,-21.8189812152723,-26.1508931287695,-22.3330452543381,-22.4711912326612,-17.0435305434248
257.760586862287,-21.114974754546,-21.9023855526976,-25.9426882907032,-22.427565807832,-22.5869182662055,-17.0681401866669
257.89946648883,-21.1827223176825,-21.9866994180747,-25.736465617518,-22.52230374822,-22.7035129303849,-17.0928095168171
258.038346115372,-21.250918618516,-22.0719441600899,-25.5322238499639,-22.6172502568536,-22.8209057726727,-17.1175412221208
258.177225741914,-21.3195678853305,-22.158141676161,-25.329955256364,-22.7123957365908,-22.939017276077,-17.1423379269208
258.316105368456,-21.3886741147855,-22.2453144253817,-25.1296465887171,-22.8077297570792,-23.0577568923508,-17.167202195945
258.454984994998,-21.4582410468582,-22.3334854412399,-24.9312799197677,-22.9032409969474,-23.1770220124572,-17.1921365383879
258.593864621541,-21.5282721377713,-22.4226783440087,-24.7348333747596,-22.9989171827857,-23.2966968768228,-17.2171434117933
258.732744248083,-21.5987705307581,-22.5129173526968,-24.5402817701979,-23.0947450248042,-23.4166514300085,-17.2422252257522
258.871623874625,-21.6697390245067,-22.6042272964233,-24.3475971706475,-23.190710149058,-23.5367401270171,-17.2673843454221
259.010503501167,-21.7411800391126,-22.6966336250628,-24.1567493733953,-23.2867970261389,-23.6568007016295,-17.2926230948802
259.149383127709,-21.8130955793589,-22.7901624189832,-23.967706329707,-23.3829888962445,-23.7766529109641,-17.3179437603173
259.288262754251,-21.8854871951328,-22.8848403976687,-23.7804345104115,-23.4792676905438,-23.8960972749561,-17.3433485930812
259.427142380794,-21.9583559387732,-22.9806949269945,-23.5948992226506,-23.5756139487797,-24.0149138346758,-17.3688398125784
259.566022007336,-22.0317023191309,-23.0777540248757,-23.4110648838291,-23.6720067330632,-24.1328609593672,-17.3944196090401
259.704901633878,-22.105526252114,-23.1760463649826,-23.2288952580789,-23.7684235378406,-24.249674238739,-17.4200901461616
259.84378126042,-22.1798270074726,-23.2756012781576,-23.0483536599172,-23.8648401960404,-24.3650655042866,-17.44585356362
259.982660886962,-22.2546031515669,-23.3764487511239,-22.8694031292113,-23.961230781442,-24.4787220310765,-17.471711979478
260.121540513505,-22.3298524858471,-23.4786194220084,-22.6920065810623,-24.0575675073421,-24.5903059792011,-17.4976674924788
260.260420140047,-22.4055719807622,-23.5821445721377,-22.5161269337793,-24.1538206216441,-24.6994541416017,-17.5237221842393
260.399299766589,-22.4817577047982,-23.6870561134804,-22.3417272177254,-24.2499582985439,-24.8057780716089,-17.5498781213452
260.538179393131,-22.5584047483354,-23.7933865710216,-22.1687706674771,-24.3459465270437,-24.9088646686579,-17.5761373573551
260.677059019673,-22.6355071420014,-23.9011690592493,-21.9972207994343,-24.4417489965931,-25.0082773033516,-17.6025019347168
260.815938646215,-22.7130577691852,-24.0104372518118,-21.8270414767554,-24.5373269802331,-25.1035575623869,-17.6289738866019
260.954818272758,-22.7910482723678,-24.1212253432718,-21.6581969632614,-24.6326392156993,-25.1942276887701,-17.6555552386618
261.0936978993,-22.8694689529147,-24.2335680017203,-21.4906519677469,-24.7276417850394,-25.2797937821648,-17.6822480107106
261.232577525842,-22.9483086639748,-24.3475003108415,-21.3243716799572,-24.8222879934011,-25.3597498072083,-17.7090542183373
261.371457152384,-23.0275546961204,-24.4630576998079,-21.1593217993379,-24.9165282477636,-25.4335824335138,-17.7359758744524
261.510336778926,-23.1071926553708,-24.5802758591556,-20.995468557522,-25.010309936511,-25.5007766996268,-17.7630149907716
261.649216405469,-23.1872063332425,-24.6991906405184,-20.832778735401,-25.1035773108839,-25.5608224548217,-17.79017357924
261.788096032011,-23.2675775684828,-24.8198379377954,-20.6712196755224,-25.1962713694904,-25.6132214885057,-17.8174536534006
261.926975658553,-23.3482861001605,-24.9422535469762,-20.5107592904617,-25.2883297472191,-25.657495209253,-17.8448572297087
262.065855285095,-23.4293094118146,-25.066473001449,-20.3513660677371,-25.3796866100592,-25.6931926871613,-17.8723863287963
262.204734911637,-23.5106225663937,-25.1925313791628,-20.1930090717653,-25.4702725575077,-25.7198988281367,-17.900042976689
262.343614538179,-23.592198031771,-25.3204630774989,-20.0356579432927,-25.5600145344273,-25.7372424112621,-17.9278292059764
262.482494164722,-23.6740054966736,-25.4503015511177,-19.8792828966831,-25.6488357543956,-25.7449036950455,-17.9557470569406
262.621373791264,-23.7560116769436,-25.5820790073834,-19.7238547153967,-25.7366556367726,-25.7426212891019,-17.9837985786428
262.760253417806,-23.8381801121383,-25.7158260532139,-19.5693447459502,-25.8233897598927,-25.7301979976369,-18.0119858299715
262.899133044348,-23.9204709525892,-25.8515712863564,-19.4157248906158,-25.908949832955,-25.7075053712873,-18.0403108806542
263.03801267089,-24.0028407371735,-25.9893408231354,-19.2629675990792,-25.9932436893424,-25.6744867537389,-18.0687758122327
263.176892297432,-24.0852421622125,-26.1291577536518,-19.1110458592553,-26.0761753042336,-25.631158676213,-18.0973827190059
263.315771923975,-24.167623842097,-26.2710415142316,-18.9599331874302,-26.1576448394788,-25.5776105315588,-18.1261337089409
263.454651550517,-24.2499300624598,-26.4150071656076,-18.8096036178806,-26.2375487187758,-25.5140025440092,-18.155030904552
263.593531177059,-24.33210052697,-26.5610645638914,-18.6600316920991,-26.3157797362094,-25.4405621336359,-18.1840764437527
263.732410803601,-24.4140700991118,-26.7092174098401,-18.5111924477427,-26.3922272011804,-25.3575788493351,-18.2132724806778
263.871290430143,-24.4957685406409,-26.8594621602687,-18.3630614074027,-26.4667771226552,-25.2653981049568,-18.2426211864804
264.010170056686,-24.5771202487854,-27.0117867837298,-18.2156145672847,-26.5393124354915,-25.164413995836,-18.2721247501013
264.149049683228,-24.6580439946712,-27.1661693408167,-18.0688283858752,-26.6097132713372,-25.0550614954338,-18.3017853790153
264.28792930977,-24.7384526659112,-27.3225763677147,-17.9226797726623,-26.6778572762471,-24.9378083341486,-18.3316052999525
264.426808936312,-24.8182530167999,-27.4809610400238,-17.7771460769721,-26.7436199767084,-24.8131468466035,-18.3615867595963
264.565688562854,-24.8973454300987,-27.6412610925435,-17.6322050769696,-26.8068751952053,-24.6815860432725,-18.3917320252592
264.704568189396,-24.9756236949744,-27.8033964698378,-17.4878349688744,-26.8674955157871,-24.5436441214403,-18.4220433855364
264.843447815939,-25.0529748062641,-27.9672666822401,-17.3440143564314,-26.9253527993214,-24.3998415836817,-18.4525231509377
264.982327442481,-25.1292787908652,-28.1327478428739,-17.2007222406723,-26.980318747241,-24.2506950835252,-18.4831736544979
265.121207069023,-25.2044085676858,-28.2996893636755,-17.0579380100044,-27.0322655116133,-24.0967120712854,-18.5139972523674
265.260086695565,-25.2782298482113,-28.4679102929146,-16.9156414306547,-27.0810663483123,-23.9383862709016,-18.5449963243804
265.398966322107,-25.3506010853338,-28.6371952840063,-16.7738126374991,-27.1265963089603,-23.7761939827645,-18.576173274604
265.53784594865,-25.4213734786169,-28.8072901963831,-16.6324321253027,-27.1687329661624,-23.6105911788291,-18.6075305318657
265.676725575192,-25.490391044612,-28.9778973448733,-16.4914807403952,-27.2073571654123,-23.442011334935,-18.6390705502609
265.815605201734,-25.5574907611442,-29.1486704355889,-16.3509396728072,-27.2423537959325,-23.2708639307785,-18.6707958096387
265.954484828276,-25.6225027946351,-29.3192092550404,-16.2107904488886,-27.2736125716765,-23.0975335395911,-18.7027088160679
266.093364454818,-25.6852508194516,-29.4890542163157,-16.0710149244339,-27.301028812793,-22.9223794262989,-18.7348121022799
266.23224408136,-25.745552437943,-29.6576809127928,-15.9315952783351,-27.3245042170841,-22.7457355736685,-18.7671082280912
266.371123707903,-25.8032197091883,-29.8244948866274,-15.7925140067895,-27.3439476104221,-22.5679110596841,-18.7995997808022
266.510003334445,-25.8580597934909,-29.9888268860222,-15.653753918082,-27.3592756647494,-22.3891907151748,-18.8322893755733
266.648882960987,-25.9098757182749,-30.1499289604923,-15.5152981279713,-27.370413572221,-22.2098359977635,-18.8651796557774
266.787762587529,-25.9584672692428,-30.3069718235725,-15.3771300557031,-27.3772956642651,-22.0300860258562,-18.8982732933264
266.926642214071,-26.0036320084153,-30.4590439914943,-15.239233420681,-27.3798659648626,-21.8501587241654,-18.9315729889731
267.065521840614,-26.045166418001,-30.6051532748782,-15.1015922398224,-27.3780786681688,-21.6702520397872,-18.9650814725851
267.204401467156,-26.0828671659582,-30.7442312452883,-14.9641908256344,-27.3718985317205,-21.4905451948899,-18.9988015033904
267.343281093698,-26.1165324856563,-30.8751413028728,-14.8270137850401,-27.3613011778618,-21.3111999484689,-19.0327358701941
267.48216072024,-26.1459636583032,-30.9966909160754,-14.6900460189973,-27.3462732976355,-21.1323618453084,-19.0668873915625
267.621040346782,-26.1709665828842,-31.1076484702438,-14.5532727229434,-27.3268127531983,-20.9541614352374,-19.1012589159752
267.759919973324,-26.1913534143897,-31.2067649333486,-14.4166793881161,-27.3029285767501,-20.7767154500011,-19.1358533219415
267.898799599867,-26.2069442472644,-31.2928002175526,-14.2802518037917,-27.2746408659654,-20.6001279286218,-19.1706735180807
268.037679226409,-26.2175688174668,-31.3645536936671,-14.1439760604939,-27.241980577922,-20.4244912850726,-19.2057224431622
268.176558852951,-26.2230681934864,-31.4208978305719,-14.0078385542281,-27.2049892254503,-20.2498873144807,-19.2410030661048
268.315438479493,-26.2232964243218,-31.4608134349969,-13.8718259917988,-27.1637184816378,-20.0763881359957,-19.2765183859317
268.454318106035,-26.2181221109614,-31.483424529953,-13.7359253972765,-27.1182296998435,-19.9040570719701,-19.312271431678
268.593197732578,-26.2074298674854,-31.4880306140632,-13.6001241196824,-27.0685933579655,-19.7329494642565,-19.3482652622488
268.73207735912,-26.1911216386439,-31.4741339648937,-13.4644098419671,-27.0148884368266,-19.5631134292997,-19.3845029662236
268.870956985662,-26.1691178427207,-31.4414598380192,-13.3287705913633,-26.9572017433715,-19.3945905543334,-19.4209876616041
269.009836612204,-26.1413583116621,-31.3899678785841,-13.1931947512023,-26.8956271898918,-19.2274165374288,-19.4577224955015
269.148716238746,-26.1078030047718,-31.319853760705,-13.0576710742888,-26.8302650407189,-19.0616217744254,-19.4947106437586
269.287595865288,-26.0684324775934,-31.2315409114233,-12.9221886979366,-26.7612211377572,-18.8972318959322,-19.5319553105039
269.426475491831,-26.0232480937344,-31.1256630384302,-12.7867371607757,-26.6886061158944,-18.7342682576506,-19.5694597276308
269.565355118373,-25.9722719740513,-31.0030389381078,-12.6513064214514,-26.612534618761,-18.5727483872604,-19.6072271541993
269.704234744915,-25.9155466845412,-30.864641609239,-12.5158868793433,-26.5331245245404,-18.4126863910425,-19.6452608757527
269.843114371457,-25.8531346711443,-30.7115639784102,-12.3804693974432,-26.4504961906101,-18.2540933233081,-19.6835642035453
269.981993997999,-25.7851174561578,-30.5449835478646,-12.24504532754,-26.3647717247542,-18.0969775215697,-19.7221404736734
270.120873624542,-25.7115946168066,-30.3661280440515,-12.1096065378739,-26.2760742895769,-17.9413449102373,-19.7609930461044
270.259753251084,-25.6326825714733,-30.1762437451484,-11.9741454434292,-26.1845274455983,-17.7871992754605,-19.800125303596
270.398632877626,-25.5485132029802,-29.9765676800669,-11.8386550390515,-26.0902545373731,-17.6345425135688,-19.8395406504981
270.537512504168,-25.4592323510224,-29.768304395891,-11.7031289355869,-25.9933781258563,-17.483374855395,-19.8792425114301
270.67639213071,-25.364998207332,-29.5526075439892,-11.5675613992533,-25.8940194691927,-17.3336950685993,-19.9192343298237
270.815271757252,-25.2659796474322,-29.3305661734957,-11.4319473944702,-25.7922980531261,-17.1855006399505,-19.9595195663236
270.954151383795,-25.1623545320003,-29.1031953592965,-11.296282630387,-25.6883311713489,-17.0387879393693,-20.0001016970341
271.093031010337,-25.0543080090374,-28.8714306279347,-11.160563611367,-25.58223355533,-16.8935523673883,-20.0409842116038
271.231910636879,-24.9420308454064,-28.636125565796,-11.0247876916979,-25.474117052494,-16.7497884875477,-20.0821706111348
271.370790263421,-24.8257178130404,-28.3980519809582,-10.8889531348186,-25.3640903510575,-16.6074901451153,-20.1236644059053
271.509669889963,-24.7055661514457,-28.1579020236458,-10.7530591773691,-25.2522587493812,-16.4666505734014,-20.1654691128937
271.648549516506,-24.581774124205,-27.9162917326063,-10.6171060983844,-25.1387239673358,-16.3272624888227,-20.2075882530887
271.787429143048,-24.4545396832254,-27.6737655515681,-10.4810952939737,-25.0235839969262,-16.1893181757723,-20.2500253485722
271.92630876959,-24.3240592506057,-27.4308014406132,-10.3450293578415,-24.906932989239,-16.052809562252,-20.2927839193596
272.065188396132,-24.1905266243605,-27.1878162846608,-10.2089121680248,-24.7888611746831,-15.9177282871418,-20.3358674799788
272.204068022674,-24.054132010916,-26.9451713710271,-10.0727489802329,-24.6694548134569,-15.7840657598957,-20.3792795357733
272.342947649216,-23.9150611843672,-26.7031777681559,-9.93654652819512,-24.5487961731992,-15.6518132133848,-20.4230235789079
272.481827275759,-23.7734947699772,-26.462101487527,-9.80031313143163,-24.4269635308495,-15.5209617505398,-20.4671030840577
272.620706902301,-23.6296076473354,-26.2221683508805,-9.66405881087163,-24.3040311958466,-15.3915023853843,-20.5115215037593
272.759586528843,-23.4835684669601,-25.9835685162348,-9.52779541275287,-24.1800695519292,-15.2634260789953,-20.5562822634009
272.898466155385,-23.3355392729074,-25.7464606399359,-9.39153674123766,-24.0551451149591,-15.1367237708781,-20.6013887558262
273.037345781927,-23.1856752231038,-25.5109756694461,-9.25529870018015,-23.9293206043539,-15.0113864061965,-20.6468443355267
273.176225408469,-23.0341243986061,-25.2772202739761,-9.11909944446904,-23.802655025897,-14.8874049592572,-20.6926523123948
273.315105035012,-22.8810276927701,-25.0452799284682,-8.98295954135733,-23.6752037638749,-14.7647704536104,-20.7388159450076
273.453984661554,-22.7265187713293,-24.8152216717768,-8.84690214216614,-23.5470186806746,-14.6434739790967,-20.7853384334092
273.592864288096,-22.5707240945953,-24.5870965629227,-8.71095316471199,-23.4181482221549,-14.5235067061359,-20.8322229113591
273.731743914638,-22.4137629933601,-24.3609418606538,-8.5751414867616,-23.288637527276,-14.4048598975283,-20.8794724380104
273.87062354118,-22.2557477905599,-24.1367829516956,-8.43949915075434,-23.1585285406429,-14.2875249180138,-20.9270899889788
274.009503167723,-22.0967839613201,-23.9146350524145,-8.30406157995278,-23.0278601267738,-14.1714932418103,-20.9750784467633
274.148382794265,-21.9369703246076,-23.6945047074072,-8.16886780607895,-22.8966681850504,-14.0567564583333,-21.0234405904742
274.287262420807,-21.7763992603497,-23.4763911070051,-8.033960708371,-22.7649857644463,-13.9433062762791,-21.0721790848232
274.426142047349,-21.6151569465194,-23.260287243991,-7.89938726384391,-22.6328431772577,-13.8311345262398,-21.121296468326
274.565021673891,-21.4533236113084,-23.046180928057,-7.76519880835305,-22.5002681111705,-13.7202331619987,-21.1707951406667
274.703901300433,-21.2909737961163,-22.8340556747996,-7.63145130784559,-22.3672857391091,-13.610594260646,-21.220677349168
274.842780926976,-21.1281766256517,-22.6238914843636,-7.49820563892683,-22.2339188264038,-13.5022100216392,-21.2709451743087
274.981660553518,-20.9649960819789,-22.4156655232721,-7.36552787757352,-22.1001878348987,-13.3950727649221,-21.3216005142274
275.12054018006,-20.8014912798285,-22.2093527215056,-7.23348959447632,-21.9661110236997,-13.289174928207,-21.3726450681461
275.259419806602,-20.6377167409458,-22.004926295559,-7.10216815510457,-21.8317045463287,-13.1845090635153,-21.4240803186433
275.398299433144,-20.4737226656513,-21.8023582069783,-6.97164702213062,-21.6969825441085,-13.0810678330625,-21.475907512705
275.537179059687,-20.3095552001536,-21.6016195647853,-6.8420160573507,-21.5619572356593,-12.978844004568,-21.5281276414735
275.676058686229,-20.1452566984743,-21.402680979213,-6.71337181967046,-21.4266390024276,-12.8778304460614,-21.5807414186131
275.814938312771,-19.980865978134,-21.205512873301,-6.58581785510572,-21.2910364702151,-12.7780201202534,-21.633749257206
275.953817939313,-19.8164185689911,-21.0100857581207,-6.45946497406723,-21.1551565867031,-12.6794060785303,-21.6871512450849
276.092697565855,-19.6519469548488,-20.8163704767166,-6.33443151047147,-21.0190046950054,-12.5819814546306,-21.7409471185093
276.231577192397,-19.4874808076263,-20.6243384212424,-6.21084355644493,-20.882584603301,-12.4857394580526,-21.7951362340809
276.37045681894,-19.3230472140585,-20.4339617272386,-6.08883516558401,-20.7458986506279,-12.3906733672435,-21.8497175387939
276.509336445482,-19.1586708950197,-20.2452134485333,-5.96854851691399,-20.6089477689336,-12.2967765226105,-21.9046895381084
276.648216072024,-18.9943744176898,-20.0580677158347,-5.85013403087205,-20.4717315414985,-12.2040423193968,-21.9600502619297
276.787095698566,-18.8301784008764,-19.8724998817268,-5.73375042786112,-20.3342482578611,-12.1124642004579,-22.0157972283732
276.925975325108,-18.6661017138947,-19.6884866544678,-5.6195647192054,-20.1964949653914,-12.0220356489726,-22.0719274051878
277.064854951651,-18.5021616694742,-19.506006222711,-5.50775211973402,-20.0584675176673,-11.9327501811215,-22.1284371687062
277.203734578193,-18.3383742112244,-19.3250383730335,-5.39849587076871,-19.9201606198245,-11.8446013387603,-22.1853222601869
277.342614204735,-18.1747540962376,-19.1455646019424,-5.29198696205016,-19.7815678710615,-11.7575826821154,-22.242577739408
277.481493831277,-18.0113150734558,-18.9675682238456,-5.18842374116768,-19.6426818044924,-11.6716877825276,-22.3001979353676
277.620373457819,-17.8480700584575,-18.7910344763115,-5.08801139941265,-19.5034939245542,-11.5869102152642,-22.3581763939454
277.759253084361,-17.6850313053586,-18.6159506237967,-4.99096132372694,-19.3639947421918,-11.5032435524232,-22.4165058223745
277.898132710904,-17.5222105765423,-18.4423060608938,-4.89749030562299,-19.2241738080538,-11.4206813559456,-22.4751780303726
278.037012337446,-17.3596193109609,-18.2700924160349,-4.80781959965721,-19.0840197439572,-11.3392171707566,-22.5341838677806
278.175891963988,-17.1972687917716,-18.0993036564831,-4.72217382629273,-18.9435202728948,-11.2588445180483,-22.5935131585573
278.31477159053,-17.0351703140879,-17.9299361953491,-4.64077971680571,-18.8026622478849,-11.1795568887211,-22.6531546309822
278.453651217072,-16.8733353536471,-17.7619890012768,-4.5638647012668,-18.6614316799912,-11.1013477369948,-22.7130958439201
278.592530843615,-16.7117757372081,-17.5954637113614,-4.49165534453592,-18.5198137658735,-11.0242104742014,-22.7733231090105
278.731410470157,-16.5505038155133,-17.4303647477751,-4.42437563956549,-18.3777929152672,-10.9481384627712,-22.8338214086523
278.870290096699,-16.3895326396565,-17.2666994384962,-4.36224517201076,-18.2353527788342,-10.8731250104184,-22.8945743096652
279.009169723241,-16.2288761417183,-17.1044781424522,-4.30547717503085,-18.0924762768848,-10.7991633645369,-22.9555638725271
279.148049349783,-16.0685493205346,-16.9437143792979,-4.25427649804622,-17.9491456295242,-10.72624670681,-23.0167705561027
279.286928976325,-15.9085684334764,-16.7844249639613,-4.20883751786299,-17.8053423888572,-10.6543681480415,-23.0781731178063
279.425808602868,-15.7489511951237,-16.6266301459862,-4.16934202472036,-17.6610474739639,-10.5835207232103,-23.1397485091659
279.56468822941,-15.589716983715,-16.4703537535952,-4.13595711921266,-17.5162412094599,-10.5136973867525,-23.201471766796
279.703567855952,-15.4308870562527,-16.3156233422779,-4.10883315839817,-17.3709033685707,-10.4448910080724,-23.2633158988214
279.842447482494,-15.2724847731315,-16.1624703475778,-4.08810179051342,-17.2250132217826,-10.3770943672827,-23.3252517668486
279.981327109036,-15.1145358331357,-16.0109302416083,-4.07387411736098,-17.0785495922906,-10.3103001511734,-23.3872479636344
280.120206735579,-14.9570685196236,-15.8610426926663,-4.06623902150647,-16.9314909196489,-10.2445009494074,-23.4492706866677
280.259086362121,-14.8001139586672,-15.7128517271368,-4.06526169186594,-16.7838153332406,-10.1796892509412,-23.5112836079559
280.397965988663,-14.6437063898595,-15.5664058926842,-4.07098237613075,-16.6355007374351,-10.115857440664,-23.5732477403938
280.536845615205,-14.4878834504128,-15.4217584215104,-4.08341538191447,-16.4865249105922,-10.0529977962536,-23.6351213011895
280.675725241747,-14.3326864730743,-15.278967392225,-4.10254834075805,-16.3368656204111,-9.99110248523986,-23.6968595729317
280.814604868289,-14.1781607982399,-15.1380958886117,-4.12834174051328,-16.1865007585182,-9.93016356226992,-23.7584147630073
280.953484494832,-14.0243561004879,-14.9992121532988,-4.16072872252859,-16.0354084976489,-9.87017296656712,-23.8197358622116
281.092364121374,-13.8713267295378,-14.8623897340373,-4.19961513090646,-15.8835674753144,-9.81112251957261,-23.8807685035491
281.231243747916,-13.7191320653922,-14.727707619977,-4.2448797923107,-15.7309570084725,-9.75300392276085,-23.9414548223815
281.370123374458,-13.567836887104,-14.5952503649834,-4.29637499678405,-15.577557344444,-9.69580875561573,-24.001733319267
281.509003001,-13.4175117542522,-14.4651081946991,-4.35392714314721,-15.4233499541674,-9.63952847375555,-24.0615387270197
281.647882627543,-13.2682333997697,-14.3373770936839,-4.41733750706212,-15.2683178748646,-9.58415440719277,-24.1208018837318
281.786762254085,-13.1200851322557,-14.2121588686101,-4.48638308598258,-15.1124461103285,-9.52967775871302,-24.1794496137131
281.925641880627,-12.9731572453168,-14.0895611831285,-4.56081747306199,-14.9557220983662,-9.47608960235771,-24.2374046185328
282.064521507169,-12.8275474307927,-13.9696975596802,-4.64037171170064,-14.7981362564549,-9.42338088199282,-24.2945853805802
282.203401133711,-12.6833611919499,-13.8526873432081,-4.7247550837299,-14.6396826184266,-9.37154240994558,-24.3509060817954
282.342280760253,-12.5407122518406,-13.7386556214462,-4.81365578715373,-14.4803595770166,-9.32056486568892,-24.4062765404566
282.481160386796,-12.3997229510496,-13.6277330962392,-4.90674146376185,-14.32017074942,-9.27043879455317,-24.4606021691326
282.620040013338,-12.2605246279703,-13.5200559001955,-5.0036595426522,-14.1591259856342,-9.22115460644334,-24.5137839571188
282.75891963988,-12.1232579735694,-13.4157653529099,-5.10403737261247,-13.9972425423317,-9.17270257453774,-24.5657184808598
282.897799266422,-11.9880733513469,-13.3150076510408,-5.20748212430236,-13.8345464483435,-9.12507283394382,-24.6162979460112
283.036678892964,-11.855131071874,-13.2179334867017,-5.3135804521924,-13.6710740915279,-9.07825538028517,-24.6654102649007
283.175558519507,-11.7246016099261,-13.1246975889426,-5.42189791622914,-13.5068740608345,-9.03224006819172,-24.7129391731962
283.314438146049,-11.5966657508768,-13.035458183587,-5.53197817423788,-13.3420092817077,-8.98701660966467,-24.7587643895677
283.453317772591,-11.4715146517014,-12.9503763673433,-5.64334196823623,-13.1765594874882,-8.94257457228478,-24.8027618220293
283.592197399133,-11.3493498007461,-12.8696153929637,-5.75548594117603,-13.0106240740158,-8.89890337723252,-24.8448038244404
283.731077025675,-11.2303828594011,-12.7933398632506,-5.86788133527741,-12.8443253889034,-8.85599229708491,-24.8847595063421
283.869956652217,-11.1148353680829,-12.7217148329358,-5.97997263907002,-12.6778125105716,-8.8138304533537,-24.9224950988662
284.00883627876,-11.0029382985649,-12.6549048188414,-6.0911762674701,-12.5112655744534,-8.77240681372624,-24.95787437889
284.147715905302,-10.8949314348155,-12.5930727202651,-6.20087937744635,-12.3449007039809,-8.73171018896872,-24.9907591529065
284.286595531844,-10.7910625652263,-12.5363786531699,-6.3084389405992,-12.178975600839,-8.69172922944855,-25.0210098012256
284.425475158386,-10.6915864705492,-12.4849787034568,-6.41318121248229,-12.0137958409338,-8.65245242123074,-25.0484858821317
284.564354784928,-10.596763694117,-12.43902360629,-6.51440175555144,-11.849721907447,-8.61386808169948,-25.0730467944922
284.70323441147,-10.5068590840987,-12.3986573600646,-6.61136618656859,-11.6871769675493,-8.57596435465337,-25.0945524960557
284.842114038013,-10.4221401016754,-12.3640157850667,-6.70331182797839,-11.5266553614572,-8.53872920481896,-25.1128642733243
284.980993664555,-10.3428748941585,-12.3352250380988,-6.78945044363326,-11.3687317175803,-8.50215041172465,-25.127845557451
285.119873291097,-10.269330138143,-12.3124000952315,-6.86897222936418,-11.214070531016,-8.46621556287053,-25.1393627791413
285.258752917639,-10.2017686647105,-12.295643215323,-6.94105120528986,-11.0634359400613,-8.43091204612807,-25.14728625407
285.397632544181,-10.1404468862658,-12.2850423969336,-7.0048521167665,-10.9177013026777,-8.3962270412959,-25.1514910889125
285.536512170724,-10.0856120525604,-12.2806698407107,-7.05953889263193,-10.7778580097377,-8.36214751073468,-25.1518580967811
285.675391797266,-10.0374993714562,-12.282580428171,-7.10428463247611,-10.6450227756398,-8.32866018899585,-25.1482747097157
285.814271423808,-9.99632903762201,-12.2908102260759,-7.13828300075447,-10.5204424267416,-8.29575157135418,-25.1406358749637
285.95315105035,-9.96230321914696,-12.3053750232828,-7.16076079890404,-10.4054949801578,-8.26340790114536,-25.1288449211357
286.092030676892,-9.93560305751812,-12.3262689041285,-7.1709913744899,-10.3016855980438,-8.23161515580228,-25.1128143800169
286.230910303434,-9.91638574006456,-12.3534628591531,-7.16830841872017,-10.2106358581792,-8.20035903147408,-25.0924667498556
286.369789929977,-9.90478170539822,-12.3869034304359,-7.15211961248127,-10.1340647576638,-8.16962492610265,-25.0677351863966
286.508669556519,-9.90089204125773,-12.4265113851598,-7.12191951907661,-10.0737600302859,-8.13939792081935,-25.0385641087697
286.647549183061,-9.90478613030686,-12.4721804074516,-7.0773011006687,-10.0315387766185,-8.1096627595129,-25.0049097085852
286.786428809603,-9.91649959284252,-12.5237757953103,-7.01796526335356,-10.0091971271632,-8.0804038264051,-24.9667403522056
286.925308436145,-9.93603256621209,-12.5811331467836,-6.94372791597007,-10.0084496870131,-8.05160512145667,-24.9240368681096
287.064188062688,-9.96334834940324,-12.6440570178047,-6.85452415679742,-10.0308607795848,-8.02325023340756,-24.8767927134908
287.20306768923,-9.99837242830368,-12.7123195335485,-6.75040937019873,-10.0777708638573,-7.9953223102379,-24.8250140166581
287.341947315772,-10.0409918832347,-12.7856589361702,-6.63155720627669,-10.1502227086455,-7.9678040268148,-24.7687194943527
287.480826942314,-10.0910551663287,-12.8637780546909,-6.4982546114779,-10.2488926876561,-7.94067754946655,-24.7079402456746
287.619706568856,-10.1483722229762,-12.9463426879765,-6.35089425698185,-10.3740326533117,-7.91392449720063,-24.64271942683
287.758586195398,-10.2127149197049,-13.032979899588,-6.18996485722161,-10.5254271084957,-7.88752589925209,-24.5731118132811
287.897465821941,-10.2838177311932,-13.1232762341397,-6.01603997056378,-10.7023688584056,-7.86146214861783,-24.499183258028
288.036345448483,-10.3613786322252,-13.2167758790315,-5.82976592200689,-10.9036542304464,-7.83571295119568,-24.421010056597
288.175225075025,-10.4450601366921,-13.3129788132875,-5.63184948440124,-11.1275967013682,-7.81025727010794,-24.3386782308167
288.314104701567,-10.534490425451,-13.411339006913,-5.42304590655875,-11.3720558294506,-7.78507326474363,-24.2522827445794
288.452984328109,-10.629264508025,-13.5112627596094,-5.20414779411071,-11.6344771504648,-7.76013822400553,-24.1619266655024
288.591863954652,-10.728945369657,-13.612107296537,-4.97597524438591,-11.9119383862419,-7.73542849319062,-24.0677202867218
288.730743581194,-10.8330650648605,-13.7131797702864,-4.73936752213829,-12.2011979494779,-7.71091939387234,-23.9697802229812
288.869623207736,-10.9411257310081,-13.81373685095,-4.49517644915248,-12.4987431326557,-7.68658513608285,-23.8682284947562
289.008502834278,-11.0526005102162,-13.91298511804,-4.24426157555293,-12.8008372388423,-7.66239872201616,-23.7631916134203
289.14738246082,-11.1669343843656,-14.0100824959494,-3.98748710890072,-13.103566885871,-7.63833184038663,-23.6547996794664
289.286262087363,-11.2835449460023,-14.1041409947083,-3.72572050102592,-13.4028924264028,-7.61435475048028,-23.5431855045949
289.425141713905,-11.4018231465272,-14.1942310249666,-3.459832531713,-13.6947055315145,-7.59043615482782,-23.4284837671361
289.564021340447,-11.5211340818766,-14.2793875447873,-3.19069868091727,-13.9748981821725,-7.5665430593074,-23.3108302088379
289.702900966989,-11.6408178940785,-14.3586182600138,-2.91920154421328,-14.2394463682509,-7.54264061934874,-23.1903608795736
289.841780593531,-11.7601908838019,-14.430914034324,-2.64623401639969,-14.4845096073569,-7.5186919707588,-23.0672114350642
289.980660220073,-11.8785469432549,-14.4952615659057,-2.37270294261484,-14.7065440914879,-7.49465804351865,-22.941516491294
290.119539846616,-11.9951594293492,-14.5506582543258,-2.09953291260437,-14.9024232969994,-7.47049735671147,-22.8134090379751
290.258419473158,-12.1092836025135,-14.5961290174271,-1.82766985072168,-15.0695560531894,-7.44616579252865,-22.683019912196
290.3972990997,-12.2201597553839,-14.6307446333879,-1.55808403194319,-15.2059893985201,-7.42161634706273,-22.5504773323028
290.536178726242,-12.3270171462051,-14.6536409929011,-1.29177213445755,-15.3104830609703,-7.39679885533167,-22.4159064911133
290.675058352784,-12.4290788326412,-14.6640384717034,-1.02975792577608,-15.3825446507482,-7.37165968768181,-22.2794292067578
290.813937979327,-12.5255674716273,-14.6612604986777,-0.773091177167707,-15.4224194663605,-7.346141414388,-22.1411636287821
290.952817605869,-12.6157121092848,-14.6447503236473,-0.522844417471526,-15.4310351861159,-7.32018243490231,-22.0012239966223
291.091697232411,-12.6987559320909,-14.6140850013843,-0.280107179952958,-15.4099081092476,-7.29371656779694,-21.8597204471686
291.230576858953,-12.773964887959,-14.5689857147335,-0.0459774728683771,-15.3610224880291,-7.26667259699725,-21.7167588678622
291.369456485495,-12.8406370166355,-14.5093237579429,0.178449677609395,-15.2866968537332,-7.23897376940538,-21.5724407915984
291.508336112037,-12.8981122573452,-14.4351217751091,0.392096601129087,-15.1894508992498,-7.21053723847205,-21.4268633296332
291.64721573858,-12.9457824338523,-14.3465501694768,0.593920058101357,-15.0718839971279,-7.18127344768132,-21.2801191386943
291.786095365122,-12.9831010599033,-14.2439189304561,0.782930563271557,-14.9365727754074,-7.15108544727111,-21.1322964185666
291.924974991664,-13.0095925685492,-14.1276654281018,0.958213253811326,-14.7859913409687,-7.11986813682394,-20.9834789365395
292.063854618206,-13.0248605535641,-13.9983389658445,1.11894935831818,-14.6224544704168,-7.08750742563062,-20.8337460752703
292.202734244748,-13.0285946248256,-13.8565830383205,1.26443712820496,-14.4480817582239,-7.05387930196848,-20.6831729008091
292.34161387129,-13.0205755241448,-13.7031163026163,1.39411097662205,-14.2647793752369,-7.01884880165429,-20.5318302477444
292.480493497833,-13.0006782222741,-13.5387132422375,1.50755756147438,-14.0742355935971,-6.98226886546251,-20.3797848186582
292.619373124375,-12.9688728167772,-13.3641853988885,1.60452766574201,-13.8779263336922,-6.94397907426803,-20.2270992953128
292.758252750917,-12.9252231660064,-13.1803638900724,1.68494297037116,-13.6771274414973,-6.90380425013912,-20.0738324592269
292.897132377459,-12.8698833162726,-12.9880837452697,1.74889716259802,-13.4729310138008,-6.86155291113378,-19.9200393195292
293.036012004001,-12.8030918962283,-12.7881704030862,1.79665123757861,-13.266263718988,-6.81701556734847,-19.7657712462051
293.174891630544,-12.7251647540269,-12.5814285347516,1.82862328318416,-13.0579056330564,-6.76996284596096,-19.6110761070616
293.313771257086,-12.6364861905515,-12.3686332083273,1.84537343317193,-12.8485085878302,-6.72014343379176,-19.4559984069438
293.452650883628,-12.5374991906486,-12.1505232895791,1.84758498594249,-12.6386134024085,-6.66728182752452,-19.3005794279183
293.59153051017,-12.4286950720908,-11.9277968912169,1.83604288297723,-12.4286656471964,-6.61107588451829,-19.1448573693219
293.730410136712,-12.3106029606256,-11.7011086298007,1.8116108106305,-12.219029787171,-6.55119417155379,-18.9888674867279
293.869289763254,-12.1837794634002,-11.4710684244562,1.77520813843035,-12.0100016840948,-6.48727311548352,-18.8326422290341
294.008169389797,-12.0487988585903,-11.2382415678405,1.72778775919954,-11.8018195218711,-6.41891396937917,-18.6762113730038
294.147049016339,-11.9062440532859,-11.0031498117245,1.67031568302789,-11.5946732685565,-6.34567962142594,-18.5196021547161
294.285928642881,-11.7566984914912,-10.7662732317221,1.60375299267246,-11.3887128133142,-6.2670912928432,-18.3628393974824
294.424808269423,-11.6007391254664,-10.5280526636478,1.52904052317467,-11.1840549249868,-6.18262519727587,-18.2059456358828
294.563687895965,-11.4389305011578,-10.2888925342042,1.44708640706379,-10.9807891768785,-6.09170926966869,-18.0489412356589
294.702567522508,-11.271819955196,-10.0491639386964,1.35875644355948,-10.77898297404,-5.99372012054243,-17.8918445092714
294.84144714905,-11.0999338784562,-9.80920784652622,1.26486711243178,-10.5786858076884,-5.88798043559147,-17.7346718269924
294.980326775592,-10.9237749697896,-9.56933834037209,1.16618096070959,-10.3799328483454,-5.7737571254109,-17.5774377234591
295.119206402134,-10.7438203826088,-9.32984581669735,1.06340403851669,-10.1827479760186,-5.65026064198222,-17.4201549996607
295.258086028676,-10.5605206552952,-9.09100009346992,0.957185041744454,-9.98714633305743,-5.51664602487882,-17.2628348203687
295.396965655218,-10.374299312264,-8.85305338583479,0.848115825813368,-9.79313647357346,-5.37201643032801,-17.1054868070561
295.535845281761,-10.1855530243079,-8.61624312225904,0.736732978557285,-9.60072217273682,-5.21543014156016,-16.9481191263767
295.674724908303,-9.99465222288098,-8.38079458270837,0.623520174445173,-9.40990394987477,-5.04591237243111,-16.7907385742998
295.813604534845,-9.80194207185625,-8.14692334711863,0.508911071489082,-9.22068035109744,-4.86247357255588,-16.6333506560133
295.952484161387,-9.6077437107728,-7.91483754716329,0.393292552217115,-9.03304903006357,-4.6641364351181,-16.4759596617224
296.091363787929,-9.41235569472747,-7.6847399174571,0.277008148284593,-8.84700765938047,-4.44997440764956,-16.318568738484
296.230243414471,-9.21605556714634,-7.45682964418914,0.160361522973454,-8.66255469989392,-4.21916520804934,-16.1611799582244
296.369123041014,-9.01910151219489,-7.23130401004477,0.0436199161308978,-8.47969005065222,-3.9710636201784,-16.0037943820944
296.508002667556,-8.82173404322901,-7.00835983440545,-0.0729825182514522,-8.29841559852663,-3.70529859250299,-15.8464121213199
296.646882294098,-8.62417769227582,-6.78819470743152,-0.189241530465174,-8.11873568323549,-3.42190018174185,-15.6890323947101
296.78576192064,-8.42664267298714,-6.57100801593603,-0.304979781189463,-7.94065749077093,-3.12146175895742,-15.5316535829833
296.924641547182,-8.22932649584231,-6.3570017581302,-0.420044053599999,-7.76419138589312,-2.8053413770758,-15.3742732800748
297.063521173725,-8.03241551963552,-6.14638114351687,-0.53430267961756,-7.58935119236733,-2.47590203044789,-15.2168883415851
297.202400800267,-7.83608642756615,-5.93935497358805,-0.647643180827911,-7.41615442792584,-2.13678183463518,-15.0594949305311
297.341280426809,-7.64050761965351,-5.73613579867513,-0.759970119126319,-7.24462249948769,-1.79316954685089,-14.9020885605528
297.480160053351,-7.44584051584152,-5.53693984644578,-0.871203148347701,-7.07478086293237,-1.45203635609142,-14.7446641367341
297.619039679893,-7.25224076614351,-5.34198671824097,-0.981275255668311,-6.90665915065811,-1.12224226377638,-14.5872159941853
297.757919306435,-7.0598593656191,-5.15149885081426,-1.09013118010645,-6.74029126924338,-0.814402501270125,-14.429737934537
297.896798932978,-6.86884367296332,-4.96570074313979,-1.19772599474641,-6.57571546874432,-0.540386266045742,-14.2722232604897
298.03567855952,-6.67933833211376,-4.78481795085067,-1.30402383915954,-6.41297438448629,-0.312358782014464,-14.1146648085587
298.174558186062,-6.4914860966278,-4.60907585457055,-1.40899678874925,-6.25211505163344,-0.141397506233239,-13.9570549801543
298.313437812604,-6.30542855670897,-4.43869821287039,-1.5126238482628,-6.09318889233072,-0.0359050527069655,-13.7993857711308
298.452317439146,-6.12130676874577,-4.27390551574511,-1.61489005741022,-5.93625167480791,-0.00022386251605576,-13.6416487999354
298.591197065689,-5.93926178711017,-4.11491316021081,-1.71578569732643,-5.78136344350498,-0.0338985221177814,-13.4838353344871
298.730076692231,-5.75943509780682,-3.96192947568062,-1.81530558746379,-5.62858841902453,-0.13184921706241,-13.3259363179119
298.868956318773,-5.5819689534077,-3.81515363291428,-1.91344846336265,-5.47799486653685,-0.285385435871643,-13.1679423932584
299.007835945315,-5.40700660858727,-3.67477347624768,-2.01021642659362,-5.32965493115582,-0.483697630455448,-13.0098439273161
299.146715571857,-5.23469245553961,-3.54096332414324,-2.1056144589791,-5.1836444387782,-0.715374785003394,-12.8516310336588
299.285595198399,-5.06517205862772,-3.4138817874831,-2.19964999397021,-5.04004266092834,-0.969609954102529,-12.6932935950316
299.424474824942,-4.89859208783005,-3.29366965809873,-2.29233253877246,-4.89893204228508,-1.2369558626408,-12.5348212852038
299.563354451484,-4.73510015092021,-3.18044792145498,-2.38367334147675,-4.76039788978368,-1.50965931767715,-12.3762035904046
299.702234078026,-4.57484452488022,-3.07431594693153,-2.47368509805729,-4.62452802249355,-1.78168690522304,-12.2174298304629
299.841113704568,-4.41797378780047,-2.97534990659038,-2.56238169465339,-4.49141238186407,-2.04856705630892,-12.0584891797737
299.97999333111,-4.26463635347819,-2.88360146864216,-2.64977798104944,-4.36114260240916,-2.30714874101487,-11.8993706882109
300.118872957653,-4.11497991208854,-2.79909680511016,-2.73588957171992,-4.2338115434662,-2.55534264082253,-11.7400633021139
300.257752584195,-3.96915078164687,-2.72183594465746,-2.82073267121197,-4.10951278330154,-2.791881111706,-11.5805558854723
300.396632210737,-3.82729317650459,-2.65179249155505,-2.90432392099803,-3.98834007755037,-3.01611282191084,-11.4208372414434
300.535511837279,-3.68954840076253,-2.58891372077085,-2.98668026525801,-3.8703867847381,-3.22783579739529,-11.2608961343331
300.674391463821,-3.55605397623137,-2.53312104771416,-3.06781883333675,-3.75574526244339,-3.42716636249288,-11.1007213121821
300.813271090363,-3.42694271633707,-2.48431085983348,-3.1477568368808,-3.64450623849087,-3.61443886750765,-10.9403015301015
300.952150716906,-3.30234175910799,-2.44235568661705,-3.22651147988634,-3.53675816239118,-3.79013050821294,-10.7796255745079
301.091030343448,-3.18237157401339,-2.40710567509938,-3.30409988009099,-3.43258654305309,-3.95480592925714,-10.6186822884168
301.22990996999,-3.06714495886544,-2.37839033015386,-3.38053900032488,-3.33207327954145,-4.10907707361453,-10.4574605979602
301.368789596532,-2.95676604417575,-2.35602047296988,-3.4558455885912,-3.23529599232824,-4.25357458660175,-10.2959495403016
301.507669223074,-2.8513293231881,-2.33979036733605,-3.53003612579132,-3.14232736304139,-4.38892786402325,-10.134138293133
301.646548849617,-2.75091872622649,-2.32947996172069,-3.60312678012829,-3.05323449113916,-4.51575149722094,-9.97201620594863
301.785428476159,-2.65560675793798,-2.32485719556059,-3.6751333673401,-2.96807827619252,-4.6346364050023,-9.80957283330138
301.924308102701,-2.56545371543809,-2.3256803204337,-3.746071316002,-2.88691283452955,-4.74614436497152,-9.64679797026051
302.063187729243,-2.48050700425812,-2.3317001906131,-3.81595563723123,-2.80978495886178,-4.85080498284603,-9.48368169030241
302.202067355785,-2.40080056735776,-2.34266248253416,-3.88480089819768,-2.73673362916731,-4.94911438666646,-9.32021438588328
302.340946982327,-2.3263544403281,-2.35830980858719,-3.95262119891283,-2.6677895825428,-5.04153512022133,-9.15638681195483
302.47982660887,-2.25717444333075,-2.3783836970103,-4.01943015182864,-2.60297494896463,-5.12849685049968,-8.99219013270521
302.618706235412,-2.19325201737413,-2.40262641616571,-4.0852408638285,-2.54230295893127,-5.2103976087789,-8.8276159718213
302.757585861954,-2.13456420932184,-2.43078262784245,-4.15006592023907,-2.48577772781731,-5.28760536279283,-8.66265646659372
302.896465488496,-2.08107380667028,-2.46260086020448,-4.21391737053328,-2.43339412048177,-5.36045977503686,-8.49730432619942
303.035345115038,-2.03272961975472,-2.49783479641278,-4.27680671542735,-2.38513769828225,-5.42927404474581,-8.33155289452553
303.174224741581,-1.98946690576181,-2.53624437967752,-4.33874489510948,-2.34098474918435,-5.49433676229042,-8.1653962179157
303.313104368123,-1.95120792586998,-2.57759673947331,-4.39974227836184,-2.3009024001762,-5.55591372755932,-7.99882911824775
303.451983994665,-1.91786262410688,-2.62166694686039,-4.45980865236605,-2.26484880973756,-5.61424970049538,-7.83184727177248
303.590863621207,-1.88932941420331,-2.66823860931721,-4.51895321299862,-2.23277343672617,-5.66957006394577,-7.66444729417351
303.729743247749,-1.86549605889468,-2.71710431725556,-4.57718455544648,-2.20461738076012,-5.72208238757266,-7.49662683232921
303.868622874291,-1.84624062482234,-2.76806595552542,-4.63451066498438,-2.18031378804176,-5.77197788764693,-7.32838466328769
304.007502500834,-1.83143249543075,-2.82093489380932,-4.69093890777595,-2.15978831560728,-5.81943278177839,-7.15972080098834
304.146382127376,-1.82093342403617,-2.87553206993424,-4.74647602156611,-2.14295964622367,-5.86460954051678,-6.99063661129264
304.285261753918,-1.81459860952366,-2.93168797989115,-4.80112810615065,-2.12974004560204,-5.90765803965609,-6.82113493590608
304.42414138046,-1.81227777786558,-2.98924258781576,-4.8549006135124,-2.12003595326061,-5.94871661826045,-6.65122022579993
304.563021007002,-1.81381625377661,-3.04804516843989,-4.90779833752721,-2.11374859824866,-5.98791304810745,-6.48089868475609
304.701900633545,-1.81905600825715,-3.10795409362151,-4.95982540314501,-2.11077463102305,-6.02536542055835,-6.3101784236791
304.840780260087,-1.8278366694465,-3.1688365735756,-5.01098525496395,-2.11100676303667,-6.0611829569299,-6.13906962632286
304.979659886629,-1.83999648603057,-3.23056836238896,-5.0612806451156,-2.11433440603008,-6.09546674833158,-5.96758472708995
305.118539513171,-1.85537323434999,-3.2930334363617,-5.11071362038864,-2.12064430358826,-6.12831043071132,-5.79573860155179
305.257419139713,-1.87380506226409,-3.35612365269495,-5.15928550852037,-2.12982114820719,-6.15980080055889,-5.62354877032552
305.396298766255,-1.89513126468329,-3.41973839506791,-5.20699690359216,-2.14174817787754,-6.19001837638271,-5.45103561691358
305.535178392798,-1.91919298743784,-3.48378421172735,-5.25384765046542,-2.15630774701269,-6.21903791072215,-5.27822262007037
305.67405801934,-1.94583385776679,-3.54817445086406,-5.29983682820206,-2.17338186739039,-6.2469288571019,-5.10513660119554
305.812937645882,-1.97490054115723,-3.61282889727452,-5.34496273241411,-2.19285271562543,-6.27375579598296,-4.9318079871709
305.951817272424,-2.00624322552723,-3.67767341360854,-5.3892228564916,-2.21460310451576,-6.29957882342898,-4.75827108894348
306.090696898966,-2.03971603481438,-3.74263958888037,-5.43261387166232,-2.23851691639426,-6.32445390588561,-4.58456439601701
306.229576525509,-2.07517737490783,-3.80766439637302,-5.47513160583821,-2.26447949735203,-6.34843320417133,-4.41073088683232
306.368456152051,-2.11249021555267,-3.87268986258563,-5.5167710212102,-2.29237801187277,-6.3715653694985,-4.23681835479676
306.507335778593,-2.1515223123696,-3.93766274846093,-5.55752619055489,-2.32210175801645,-6.39389581408668,-4.06287974945106
306.646215405135,-2.19214637348947,-4.00253424377398,-5.59739027222353,-2.35354244381531,-6.41546695869184,-3.88897353193874
306.785095031677,-2.23424017551485,-4.06725967526378,-5.63635548378678,-2.38659442599237,-6.43631845915962,-3.71516404355466
306.923974658219,-2.27768663361251,-4.13179822883701,-5.67441307431775,-2.42115491248259,-6.45648741391232,-3.54152188569445
307.062854284762,-2.32237383052483,-4.19611268596351,-5.71155329529999,-2.45712413053305,-6.47600855409922,-3.36812430899586
307.201733911304,-2.36819500919,-4.26016917421247,-5.74776537015833,-2.49440546238645,-6.4949144179767,-3.19505560884793
307.340613537846,-2.41504853348989,-4.32393693173872,-5.78303746241679,-2.53290555071441,-6.51323551093625,-3.02240752374766
307.479493164388,-2.4628378214254,-4.38738808541931,-5.8173566425016,-2.57253437607365,-6.53100045246436,-2.85027963218857
307.61837279093,-2.51147125475739,-4.45049744225457,-5.8507088532179,-2.61320530871205,-6.54823611119697,-2.67877974288441
307.757252417472,-2.56086206886743,-4.51324229358328,-5.88307887394458,-2.65483513706297,-6.56496772912122,-2.50802427215373
307.896132044015,-2.61092822629089,-4.5756022316142,-5.91445028360747,-2.69734407523881,-6.58121903587888,-2.3381386012307
308.035011670557,-2.66159227706879,-4.63755897774384,-5.94480542251206,-2.74065575177729,-6.59701235403536,-2.16925740512965
308.173891297099,-2.71278120875932,-4.69909622211029,-5.97412535313638,-2.78469718181213,-6.61236869609841,-2.00152494349341
308.312770923641,-2.76442628865158,-4.7601994738231,-6.00238982001237,-2.82939872473717,-6.62730785399707,-1.8350953026254
308.451650550183,-2.81646290043663,-4.82085592130654,-6.02957720885341,-2.87469402931772,-6.64184848166593,-1.67013257667516
308.590530176726,-2.86883037731965,-4.88105430219905,-6.05566450511458,-2.92051996807631,-6.65600817132025,-1.50681097475768
308.729409803268,-2.92147183330108,-4.94078478226121,-6.08062725221579,-2.96681656264913,-6.6698035239538,-1.34531483970008
308.86828942981,-2.9743339941185,-5.00003884275889,-6.10443950969476,-3.01352690167363,-6.68325021454281,-1.18583856318588
309.007169056352,-3.02736702912333,-5.05880917580475,-6.12707381160868,-3.06059705263409,-6.69636305239584,-1.02858638139653
309.146048682894,-3.08052438516851,-5.11708958716105,-6.14850112555552,-3.10797596895831,-6.70915603704939,-0.873772034908794
309.284928309436,-3.13376262340408,-5.17487490602743,-6.16869081274849,-3.15561539353107,-6.72164241007369,-0.721618276714607
309.423807935979,-3.18704125971755,-5.23216090135909,-6.18761058964299,-3.20346975966548,-6.73383470312041,-0.572356212874911
309.562687562521,-3.24032260941263,-5.28894420428355,-6.20522649169678,-3.25149609045735,-6.74574478251501,-0.4262244616226
309.701567189063,-3.293571636594,-5.34522223620644,-6.22150283992411,-3.29965389733663,-6.75738389066965,-0.283468118787295
309.840446815605,-3.34675580861451,-5.40099314221923,-6.2364022110032,-3.34790507852793,-6.76876268456856,-0.14433752031275
309.979326442147,-3.39984495584504,-5.45625572944444,-6.24988541180314,-3.39621381803694,-6.77989127155638,-0.00908679644218137
310.11820606869,-3.45281113694382,-5.51100940997508,-6.2619114593095,-3.4445464856923,-6.79077924263934,0.122027783119659
310.257085695232,-3.50562850972981,-5.56525414808585,-6.27243756706087,-3.49287153869232,-6.80143570349232,0.248749668117369
310.395965321774,-3.55827320770393,-5.61899041141426,-6.28141913934859,-3.54115942503449,-6.81186930334746,0.370824079313675
310.534844948316,-3.61072322221106,-5.67221912582887,-6.28880977458719,-3.58938248913952,-6.82208826192594,0.488000234162264
310.673724574858,-3.66295829019175,-5.72494163372042,-6.29456127943362,-3.63751487992396,-6.83210039456063,0.600033720447497
310.8126042014,-3.714959787438,-5.77715965546907,-6.29862369541643,-3.68553246152281,-6.84191313564545,0.706688984022055
310.951483827943,-3.76671062723809,-5.82887525385739,-6.30094534003488,-3.73341272681765,-6.85153356053553,0.807741889270594
311.090363454485,-3.81819516427265,-5.88009080121504,-6.30147286450237,-3.78113471388481,-6.86096840601286,0.902982304064413
311.229243081027,-3.86939910360661,-5.93080894909534,-6.3001513305344,-3.82867892544319,-6.87022408942213,0.992216655213253
311.368122707569,-3.92030941460647,-5.98103260029768,-6.2969243088264,-3.87602725134888,-6.87930672657354,1.0752703962019
311.507002334111,-3.97091424960467,-6.03076488306371,-6.29173400211784,-3.9231628941592,-6.88822214850129,1.15199032675263
311.645881960654,-4.02120286712401,-6.08000912728635,-6.28452139600568,-3.97007029776325,-6.89697591715973,1.22224670379528
311.784761587196,-4.07116555947219,-6.12876884258284,-6.27522644094469,-4.0167350790587,-6.90557334013227,1.28593508599483
311.923641213738,-4.12079358451448,-6.17704769809347,-6.26378826914685,-4.06314396263667,-6.91401948442281,1.34297785914385
312.06252084028,-4.1700791014328,-6.22484950387782,-6.2501454503736,-4.1092847184238,-6.92231918939363,1.39332539738783
312.201400466822,-4.21901511028059,-6.27217819378928,-6.2342362908856,-4.1551461022185,-6.93047707890886,1.43695682514131
312.340280093364,-4.26759539514677,-6.31903780971769,-6.21599918007194,-4.20071779905003,-6.93849757273833,1.4738803562448
312.479159719907,-4.3158144707451,-6.36543248709761,-6.19537298952294,-4.24599036928109,-6.946384897272,1.50413319982882
312.618039346449,-4.36366753225097,-6.41136644158774,-6.17229752950724,-4.29095519736991,-6.95414309559205,1.52778103582616
312.756918972991,-4.41115040821224,-6.45684395683339,-6.14671406797662,-4.33560444320274,-6.96177603694541,1.5449170763924
312.895798599533,-4.4582595163673,-6.50186937323072,-6.11856591731127,-4.37993099590537,-6.96928742565702,1.55566074195553
313.034678226075,-4.50499182220925,-6.54644707761743,-6.08779909403008,-4.42392843004051,-6.97668080952066,1.56015599158738
313.173557852618,-4.55134480014223,-6.59058149382036,-6.05436305659669,-4.46759096409669,-6.98395958770189,1.55856935635402
313.31243747916,-4.59731639708147,-6.63427707399466,-6.01821152622377,-4.51091342117422,-6.99112701818463,1.55108773089679
313.451317105702,-4.64290499835644,-6.67753829069579,-5.97930339519182,-4.55389119177466,-6.9981862247913,1.53791598252901
313.590196732244,-4.68810939578222,-6.72036962962801,-5.93760372661004,-4.59652019860124,-7.0051402038036,1.51927443858261
313.729076358786,-4.7329287577711,-6.7627755830186,-5.89308484872547,-4.63879686327859,-7.01199183020953,1.49539631175289
313.867955985328,-4.77736260136265,-6.80476064357011,-5.84572754578145,-4.68071807490317,-7.01874386360053,1.46652512003548
314.006835611871,-4.82141076605744,-6.84632929894712,-5.79552234599012,-4.72228116033729,-7.02539895374035,1.43291215290986
314.145715238413,-4.86507338934441,-6.88748602675619,-5.7424709053653,-4.76348385616191,-7.03195964582646,1.3948140291275
314.284594864955,-4.90835088381912,-6.92823528998199,-5.68658748390229,-4.8043242822068,-7.03842838546298,1.35249038426693
314.423474491497,-4.95124391579491,-6.9685815328443,-5.62790050783108,-4.84480091657857,-7.04480752336279,1.30620171856661
314.562354118039,-4.99375338531505,-7.00852917704414,-5.56645420835724,-4.88491257211074,-7.05109931979556,1.25620742783723
314.701233744582,-5.03588040747866,-7.04808261836854,-5.50231032337644,-4.92465837416212,-7.05730594879689,1.20276403283308
314.840113371124,-5.0776262949986,-7.08724622362696,-5.43554984407305,-4.96403773969331,-7.06342950215318,1.14612361559233
314.978992997666,-5.11899254191415,-7.12602432789325,-5.3662747830484,-5.00305035755384,-7.0694719931755,1.0865324651352
315.117872624208,-5.15998080838601,-7.16442123203004,-5.29460993467507,-5.04169616991561,-7.07543536027513,1.02422992965548
315.25675225075,-5.2005929065051,-7.20244120047306,-5.22070459177175,-5.07997535479044,-7.08132147035229,0.959447468012747
315.395631877292,-5.24083078705101,-7.24008845925556,-5.14473417550811,-5.11788830957352,-7.08713212200927,0.892407889926602
315.534511503835,-5.28069652714012,-7.27736719425387,-5.06690172784405,-5.15543563555636,-7.09286904859796,0.82332477175111
315.673391130377,-5.32019231870634,-7.31428154963673,-4.98743920799572,-5.19261812335584,-7.09853392111147,0.75240203299067
315.812270756919,-5.35932045776152,-7.35083562650237,-4.9066085267399,-5.22943673920885,-7.10412835092884,0.679833657713144
315.951150383461,-5.39808333438583,-7.38703348168837,-4.82470224526485,-5.26589261208415,-7.10965389242107,0.605803544618406
316.090030010003,-5.4364834234009,-7.42287912674066,-4.74204385933093,-5.30198702156549,-7.11511204542652,0.530485469621224
316.228909636546,-5.47452327568238,-7.45837652702875,-4.6589875854242,-5.33772138646302,-7.12050425760295,0.454043145301828
316.367789263088,-5.51220551007021,-7.49352960099535,-4.57591756422788,-5.37309725411125,-7.12583192666301,0.376630362370495
316.50666888963,-5.54953280583883,-7.52834221952985,-4.49324639901962,-5.40811629031518,-7.13109640249993,0.298391199294161
316.645548516172,-5.58650789569018,-7.56281820545487,-4.41141295353164,-5.44278026990691,-7.13629898920916,0.219460287374382
316.784428142714,-5.62313355923691,-7.59696133311723,-4.33087934631513,-5.47709106787866,-7.1414409470119,0.139963119775428
316.923307769256,-5.65941261694279,-7.63077532807409,-4.25212709752906,-5.51105065105824,-7.1465234940858,0.0600163942402887
317.062187395799,-5.69534792449191,-7.66426386686676,-4.17565240981852,-5.54466107029655,-7.1515478083078,-0.0202716195512077
317.201067022341,-5.73094236755771,-7.69743057687417,-4.10196059758534,-5.57792445313676,-7.15651502891397,-0.100800695851881
317.339946648883,-5.76619885694681,-7.73027903623984,-4.03155971787916,-5.61084299693804,-7.16142625808074,-0.181478258710687
317.478826275425,-5.8011203240926,-7.76281277386533,-3.96495349998615,-5.64341896242683,-7.16628256243157,-0.262218983568907
317.617705901967,-5.8357097168761,-7.79503526946471,-3.90263371734061,-5.6756546676512,-7.17108497447328,-0.342944399393305
317.75658552851,-5.86996999575263,-7.82694995367453,-3.8450721915759,-5.70755248231457,-7.17583449396548,-0.423582495306283
317.895465155052,-5.90390413016444,-7.85856020821419,-3.79271266063551,-5.7391148224668,-7.18053208922677,-0.504067334922593
318.034344781594,-5.9375150952204,-7.88986936609212,-3.74596277673931,-5.77034414553157,-7.18517869838082,-0.584338680939412
318.173224408136,-5.97080586862548,-7.92088071185346,-3.70518652154423,-5.80124294565045,-7.18977523054566,-0.664341631951761
318.312104034678,-6.0037794278433,-7.95159748186516,-3.67069733150139,-5.83181374932499,-7.19432256696889,-0.744026272966403
318.45098366122,-6.03643874747701,-7.98202286463529,-3.64275221376278,-5.86205911133948,-7.19882156211167,-0.823347340664264
318.589863287763,-6.06878679685334,-8.01216000116231,-3.62154710116765,-5.89198161094747,-7.20327304468407,-0.902263904099895
318.728742914305,-6.10082653779724,-8.04201198531211,-3.60721364491045,-5.92158384830695,-7.20767781863425,-0.980739061229705
318.867622540847,-6.13256092258391,-8.07158186421928,-3.59981757849655,-5.95086844114911,-7.21203666409371,-1.05873965140879
319.006502167389,-6.16399289205684,-8.10087263871022,-3.59935871129005,-5.9798380216671,-7.21635033828094,-1.13623598379696
319.145381793931,-6.19512537390067,-8.12988726374556,-3.60577253036681,-6.00849523361164,-7.22061957636536,-1.21320158144907
319.284261420473,-6.22596128105861,-8.15862864887956,-3.61893331203977,-6.03684272958113,-7.22484509229368,-1.28961294073806
319.423141047016,-6.256503510285,-8.18709965873465,-3.63865857552244,-6.06488316849503,-7.22902757958033,-1.36544930565918
319.562020673558,-6.28675494082359,-8.21530311348869,-3.66471465596671,-6.09261921323908,-7.23316771206395,-1.44069245648871
319.7009003001,-6.31671843320355,-8.2432417893738,-3.69682313607827,-6.12005352847264,-7.23726614463135,-1.51532651221802
319.839779926642,-6.34639682814492,-8.27091841918453,-3.73466785632785,-6.14718877858805,-7.24132351391062,-1.58933774614719
319.978659553184,-6.37579294556646,-8.29833569279421,-3.77790222310841,-6.1740276258132,-7.24534043893492,-1.6627144140001
320.117539179727,-6.40490958368879,-8.32549625767816,-3.82615655002893,-6.20057272844863,-7.24931752177824,-1.73544659391418
320.256418806269,-6.43374951822635,-8.3524027194421,-3.87904519662452,-6.226826739231,-7.25325534816452,-1.80752603765598
320.395298432811,-6.4623155016623,-8.37905764235503,-3.93617330713669,-6.25279230381552,-7.25715448805134,-1.87894603242215
320.534178059353,-6.49061026260042,-8.40546354988522,-3.99714299554774,-6.27847205936996,-7.26101549618945,-1.94970127259749
320.673057685895,-6.51863650518902,-8.43162292523844,-4.06155886790843,-6.30386863327376,-7.26483891265923,-2.01978774086041
320.811937312437,-6.54639690861175,-8.45753821189757,-4.12903281595628,-6.3289846419156,-7.26862526338509,-2.08920259804579
320.95081693898,-6.57389412664056,-8.48321181416263,-4.19918805468633,-6.35382268958373,-7.27237506062893,-2.15794408120022
321.089696565522,-6.60113078724669,-8.50864609769063,-4.27166240933116,-6.37838536744317,-7.27608880346351,-2.22601140928828
321.228576192064,-6.62810949226555,-8.53384339003451,-4.34611088338823,-6.40267525259476,-7.27976697822684,-2.29340469603651
321.367455818606,-6.6548328171116,-8.55880598118048,-4.42220755878139,-6.42669490721079,-7.28341005895819,-2.3601248694261
321.506335445148,-6.68130331053976,-8.58353612408326,-4.4996468923779,-6.45044687774283,-7.28701850781673,-2.42617359737427
321.645215071691,-6.70752349445001,-8.60803603519871,-4.57814448063029,-6.47393369419686,-7.29059277548359,-2.49155321916896
321.784094698233,-6.73349586373219,-8.63230789501343,-4.65743736700721,-6.49715786947229,-7.29413330154797,-2.55626668224931
321.922974324775,-6.75922288614768,-8.65635384857068,-4.7372839660834,-6.52012189875996,-7.29764051487808,-2.62031748394684
322.061853951317,-6.78470700224584,-8.68017600599265,-4.81746367464303,-6.54282825899645,-7.3011148339776,-2.68370961782997
322.200733577859,-6.8099506253121,-8.70377644299826,-4.89777623475639,-6.56527940837038,-7.30455666732827,-2.74644752431478
322.339613204401,-6.83495614134577,-8.72715720141669,-4.97804090725026,-6.58747778587805,-7.30796641371918,-2.8085360452296
322.478492830944,-6.85972590906487,-8.75032028969584,-5.05809550689968,-6.6094258109249,-7.31134446256345,-2.86998038204004
322.617372457486,-6.88426225993646,-8.77326768340603,-5.1377953434773,-6.63112588297022,-7.31469119420273,-2.93078605746365
322.756252084028,-6.90856749822996,-8.7960013257382,-5.21701210583563,-6.65258038121208,-7.31800698020011,-2.99095888021999
322.89513171057,-6.93264390109204,-8.8185231279969,-5.29563271969458,-6.67379166431017,-7.32129218362194,-3.05050491268147
323.034011337112,-6.95649371864119,-8.84083497008744,-5.37355820389787,-6.69476207014401,-7.32454715930902,-3.1094304412063
323.172890963655,-6.98011917408042,-8.86293870099758,-5.45070254465852,-6.71549391560429,-7.32777225413763,-3.16774194895113
323.311770590197,-7.00352246382657,-8.88483613927318,-5.52699160275268,-6.73598949641502,-7.33096780727077,-3.22544609097527
323.450650216739,-7.02670575765496,-8.90652907348793,-5.60236206472978,-6.75625108698489,-7.33413415040013,-3.28254967146261
323.589529843281,-7.04967119885783,-8.92801926270702,-5.67676044593784,-6.77628094028545,-7.3372716079791,-3.33905962289989
323.728409469823,-7.07242090441571,-8.94930843694489,-5.75014215047106,-6.79608128775465,-7.34038049744721,-3.39498298706259
323.867289096365,-7.09495696518018,-8.97039829761651,-5.82247059095595,-6.81565433922397,-7.34346112944637,-3.4503268976697
324.006168722908,-7.11728144606738,-8.99129051798278,-5.89371636935374,-6.83500228286751,-7.34651380802929,-3.50509856458074
324.14504834945,-7.13939638626087,-9.01198674358944,-5.96385651859425,-6.85412728517158,-7.34953883086025,-3.55930525941631
324.283927975992,-7.16130379942327,-9.03248859270004,-6.03287380381946,-6.87303149092344,-7.35253648940878,-3.61295430249381
324.422807602534,-7.18300567391562,-9.0527976567223,-6.10075608124644,-6.89171702321778,-7.35550706913632,-3.66605305097731
324.561687229076,-7.20450397302362,-9.07291550062861,-6.16749571211205,-6.91018598347975,-7.35845084967625,-3.71860888814936
324.700566855619,-7.22580063519025,-9.09284366337006,-6.23308902879259,-6.92844045150343,-7.36136810500754,-3.7706292137182
324.839446482161,-7.24689757425376,-9.11258365828437,-6.29753584996944,-6.94648248550445,-7.36425910362229,-3.82212143508222
324.978326108703,-7.26779667969053,-9.13213697349759,-6.36083904159829,-6.96431412218595,-7.36712410868741,-3.87309295947798
325.117205735245,-7.28849981686239,-9.15150507231981,-6.42300412041663,-6.98193737681686,-7.36996337820063,-3.92355118694571
325.256085361787,-7.3090088272673,-9.17068939363452,-6.4840388967658,-6.99935424332135,-7.37277716514107,-3.9735035040489
325.394964988329,-7.3293255287935,-9.18969135228222,-6.5439531535962,-7.01656669437899,-7.37556571761475,-4.02295727829266
325.533844614872,-7.34945171597616,-9.2085123394378,-6.60275835864952,-7.03357668153446,-7.37832927899491,-4.07191985318716
325.672724241414,-7.36938916025641,-9.22715372298211,-6.6604674069622,-7.05038613531629,-7.38106808805772,-4.12039854390876
325.811603867956,-7.38913961024191,-9.2456168478676,-6.71709439099953,-7.06699696536369,-7.38378237911324,-4.16840063351361
325.950483494498,-7.40870479196921,-9.26390303647821,-6.77265439590215,-7.08341106056109,-7.38647238213209,-4.21593336966415
326.08936312104,-7.4280864091668,-9.28201358898337,-6.82716331750231,-7.09963028917945,-7.38913832286775,-4.26300396183007
326.228242747583,-7.44728614351908,-9.29994978368649,-6.88063770094134,-7.11565649902399,-7.39178042297482,-4.30961957893001
326.367122374125,-7.46630565493076,-9.31771287736779,-6.93309459788957,-7.13149151758767,-7.39439890012342,-4.35578734738272
326.506002000667,-7.48514658179112,-9.3353041056215,-6.98455144053267,-7.14713715220984,-7.39699396810966,-4.40151434953833
326.644881627209,-7.50381054123845,-9.35272468318776,-7.0350259306454,-7.16259519023979,-7.39956583696267,-4.44680762246444
326.783761253751,-7.52229912942382,-9.36997580427907,-7.08453594221773,-7.17786739920448,-7.40211471304794,-4.49167415706231
326.922640880293,-7.54061392177435,-9.38705864290137,-7.13309943623851,-7.19295552698013,-7.40464079916749,-4.53612089749188
327.061520506836,-7.55875647325564,-9.40397435317007,-7.18073438636789,-7.20786130196743,-7.40714429465668,-4.58015474088579
327.200400133378,-7.57672831863309,-9.42072406962085,-7.22745871434909,-7.22258643326961,-7.40962539547797,-4.62378253733458
327.33927975992,-7.59453097273207,-9.43730890751533,-7.27329023411883,-7.23713261087338,-7.41208429431168,-4.6670110901268
327.478159386462,-7.61216593069672,-9.45372996314195,-7.31824660367718,-7.25150150583224,-7.41452118064386,-4.70984715623003
327.617039013004,-7.62963466824721,-9.46998831411186,-7.36234528386791,-7.26569477045183,-7.41693624085145,-4.75229744699966
327.755918639547,-7.64693864193527,-9.48608501964996,-7.40560350330674,-7.27971403847711,-7.41932965828466,-4.79436862910393
327.894798266089,-7.66407928939806,-9.50202112088138,-7.44803822876886,-7.29356092528105,-7.42170161334694,-4.83606732565574
328.033677892631,-7.68105802961013,-9.51779764111318,-7.48966614041909,-7.30723702805454,-7.42405228357236,-4.87740011754192
328.172557519173,-7.69787626313321,-9.53341558611157,-7.53050361132939,-7.32074392599738,-7.42638184370065,-4.918373544943
328.311437145715,-7.71453537236411,-9.54887594437469,-7.57056669078709,-7.33408318051005,-7.42869046574998,-4.95899410903733
328.450316772257,-7.73103672178035,-9.56417968740093,-7.609871090947,-7.34725633538599,-7.43097831908752,-4.99926827388377
328.5891963988,-7.74738165818353,-9.57932776995307,-7.64843217643013,-7.36026491700441,-7.43324557049784,-5.03920246848013
328.728076025342,-7.76357151094039,-9.59432113031809,-7.68626495651085,-7.37311043452321,-7.43549238424935,-5.07880308899354
328.866955651884,-7.77960759222149,-9.60916069056294,-7.72338407957452,-7.38579438007199,-7.43771892215872,-5.11807650116154
329.005835278426,-7.79549119723749,-9.62384735678623,-7.75980382956078,-7.39831822894495,-7.43992534365336,-5.15702904286278
329.144714904968,-7.81122360447288,-9.63838201936597,-7.79553812413876,-7.41068343979344,-7.4421118058322,-5.19566702685813
329.28359453151,-7.82680607591719,-9.65276555320338,-7.83060051438793,-7.42289145481827,-7.44427846352458,-5.23399674370276
329.422474158053,-7.84223985729385,-9.66699881796306,-7.86500418578339,-7.43494369996141,-7.44642546934756,-5.27202446483244
329.561353784595,-7.85752617828602,-9.68108265830912,-7.89876196030613,-7.44684158509699,-7.44855297376146,-5.3097564458266
329.700233411137,-7.87266625276027,-9.69501790413808,-7.93188629951971,-7.45858650422165,-7.45066112512402,-5.34719892985326
329.839113037679,-7.88766127898742,-9.70880537080784,-7.96438930847172,-7.47017983564404,-7.45275006974288,-5.38435815130103
329.977992664221,-7.9025124398607,-9.72244585936344,-7.99628274029474,-7.4816229421733,-7.45481995192662,-5.421240339605
330.116872290764,-7.91722090311127,-9.73594015675918,-8.02757800139604,-7.49291717130657,-7.45687091403451,-5.457851723274
330.255751917306,-7.93178782152117,-9.74928903607765,-8.05828615713847,-7.50406385541542,-7.45890309652482,-5.49419853412883
330.394631543848,-7.94621433313354,-9.76249325674529,-8.08841793792471,-7.51506431193099,-7.46091663800176,-5.53028701176122
330.53351117039,-7.96050156146003,-9.77555356474492,-8.11798374560991,-7.52591984352805,-7.46291167526135,-5.56612340822525
330.672390796932,-7.97465061568575,-9.78847069282505,-8.14699366017473,-7.53663173830758,-7.46488834333586,-5.60171399297446
330.811270423474,-7.98866259087141,-9.80124536070622,-8.17545744659994,-7.54720126997812,-7.46684677553728,-5.63706505805886
330.950150050017,-8.00253856815289,-9.81387827528445,-8.20338456189096,-7.55762969803567,-7.46878710349954,-5.67218292359842
331.089029676559,-8.01627961493797,-9.82637013083161,-8.23078416220708,-7.56791826794209,-7.47070945721969,-5.70707394355013
331.227909303101,-8.02988678510067,-9.8387216091931,-8.25766511005563,-7.57806821130203,-7.47261396509803,-5.74174451178913
331.366788929643,-8.04336111917277,-9.85093337998287,-8.28403598151736,-7.58808074603842,-7.47450075397727,-5.77620106852528
331.505668556185,-8.05670364453269,-9.86300610077546,-8.30990507347259,-7.59795707656617,-7.47636994918067,-5.81045010707861
331.644548182728,-8.06991537559194,-9.87494041729577,-8.33528041080326,-7.6076983939645,-7.4782216745493,-5.8444981810407
331.78342780927,-8.08299731397878,-9.886736963606,-8.36016975354817,-7.61730587614746,-7.48005605247835,-5.87835191185007
331.922307435812,-8.09595044871946,-9.89839636229035,-8.38458060399305,-7.62678068803299,-7.48187320395265,-5.91201799681351
332.061187062354,-8.10877575641684,-9.90991922463706,-8.40852021367923,-7.63612398171011,-7.48367324858129,-5.94550321760782
332.200066688896,-8.12147420142643,-9.92130615081829,-8.43199559031759,-7.64533689660458,-7.48545630463151,-5.97881444929998
332.338946315438,-8.13404673603006,-9.93255773006766,-8.45501350459649,-7.65442055964278,-7.48722248906178,-6.01195866992771
332.477825941981,-8.14649430060693,-9.94367454085545,-8.47758049687444,-7.66337608541392,-7.48897191755412,-6.0449429706855
332.616705568523,-8.15881782380227,-9.9546571510618,-8.49970288374992,-7.67220457633044,-7.49070470454579,-6.07777456676707
332.755585195065,-8.17101822269352,-9.96550611814768,-8.52138676450262,-7.68090712278682,-7.49242096326023,-6.11046080891894
332.894464821607,-8.18309640295413,-9.9762219893239,-8.54263802740111,-7.68948480331653,-7.49412080573737,-6.14300919576584
333.033344448149,-8.195053259015,-9.98680530171804,-8.56346235587356,-7.69793868474732,-7.49580434286334,-6.17542738697456
333.172224074692,-8.20688967422344,-9.99725658253955,-8.58386523453932,-7.70626982235467,-7.49747168439953,-6.20772321732978
333.311103701234,-8.21860652099994,-10.0075763492429,-8.60385195509942,-7.71447926001367,-7.49912293901111,-6.23990471180242
333.449983327776,-8.23020466099252,-10.017765109689,-8.62342762208553,-7.72256803034893,-7.50075821429495,-6.27198010169981
333.588862954318,-8.24168494522888,-10.0278233623046,-8.6425971584673,-7.73053715488294,-7.50237761680711,-6.30395784199602
333.72774258086,-8.25304821426625,-10.0377515962405,-8.66136531111833,-7.73838764418262,-7.50398125208971,-6.33584662995085
333.866622207402,-8.264295298339,-10.0475502915275,-8.6797366561422,-7.74612049800413,-7.50556922469735,-6.36765542513773
334.005501833945,-8.27542701750412,-10.0572199192313,-8.69771560405946,-7.75373670543598,-7.50714163822313,-6.39939347101372
334.144381460487,-8.28644418178445,-10.0667609416054,-8.71530640485825,-7.76123724504039,-7.50869859532415,-6.43107031817881
334.283261087029,-8.29734759130983,-10.0761738122426,-8.73251315290953,-7.768623084993,-7.5102401977466,-6.46269584948842
334.422140713571,-8.30813803645612,-10.0854589762257,-8.74933979175056,-7.77589518322085,-7.51176654635051,-6.49428030720112
334.561020340113,-8.3188162979821,-10.0946168702755,-8.76579011873809,-7.78305448753861,-7.51327774113402,-6.52583432236359
334.699899966656,-8.32938314716436,-10.1036479228988,-8.78186778957518,-7.79010193578327,-7.51477388125741,-6.55736894665899
334.838779593198,-8.33983934593015,-10.1125525545344,-8.79757632271349,-7.79703845594702,-7.51625506506666,-6.58889568696996
334.97765921974,-8.35018564698822,-10.1213311776977,-8.81291910363485,-7.80386496630856,-7.51772139011672,-6.62042654293754
335.116538846282,-8.36042279395766,-10.1299841971246,-8.8278993890149,-7.81058237556276,-7.51917295319462,-6.65197404783099
335.255418472824,-8.37055152149492,-10.1385120099141,-8.84252031077232,-7.81719158294867,-7.520609850342,-6.68355131308109
335.394298099366,-8.38057255541871,-10.1469150056696,-8.85678488000599,-7.82369347837591,-7.52203217687765,-6.71517207687236
335.533177725909,-8.39048661283321,-10.1551935666392,-8.87069599082488,-7.83008894254949,-7.52344002741963,-6.74685075724024
335.672057352451,-8.40029440224929,-10.163348067855,-8.88425642407207,-7.83637884709304,-7.52483349590721,-6.77860251017339
335.810936978993,-8.40999662370396,-10.1713788772716,-8.89746885094783,-7.84256405467041,-7.52621267562255,-6.81044329328721
335.949816605535,-8.419593968878,-10.1792863559035,-8.91033583653381,-7.84864541910585,-7.52757765921223,-6.84238993570696
336.088696232077,-8.42908712121178,-10.1870708579614,-8.92285984322208,-7.85462378550248,-7.52892853870856,-6.87446021488371
336.22757585862,-8.43847675601939,-10.1947327309883,-8.93504323405212,-7.86049999035937,-7.53026540555068,-6.90667294116304
336.366455485162,-8.44776354060103,-10.2022723159939,-8.94688827595884,-7.86627486168707,-7.53158835060557,-6.9390480510379
336.505335111704,-8.45694813435361,-10.2096899475892,-8.95839714293441,-7.8719492191216,-7.53289746418887,-6.97160671014611
336.644214738246,-8.4660311888798,-10.2169859541194,-8.96957191910755,-7.87752387403711,-7.53419283608556,-7.00437142722176
336.783094364788,-8.47501334809539,-10.224160657797,-8.98041460174248,-7.88299962965685,-7.53547455557062,-7.03736618038251
336.92197399133,-8.48389524833499,-10.2312143748336,-8.990927104161,-7.88837728116297,-7.53674271142944,-7.07061655733548
337.060853617873,-8.49267751845619,-10.2381474155716,-9.00111125858997,-7.89365761580469,-7.53799739197829,-7.10414991131787
337.199733244415,-8.50136077994212,-10.2449600846148,-9.01096881893756,-7.89884141300516,-7.53923868508465,-7.13799553486137
337.338612870957,-8.50994564700245,-10.2516526809588,-9.02050146350028,-7.90392944446692,-7.54046667818751,-7.17218485378781
337.477492497499,-8.51843272667291,-10.258225498121,-9.02971079760387,-7.90892247427596,-7.54168145831758,-7.20675164421823
337.616372124041,-8.5268226189133,-10.26467882427,-9.03859835618014,-7.91382125900448,-7.54288311211759,-7.24173227581574
337.755251750584,-8.53511591670395,-10.2710129423541,-9.0471656062827,-7.91862654781228,-7.54407172586244,-7.27716598500183
337.894131377126,-8.5433132061409,-10.2772281302306,-9.05541394954344,-7.9233390825468,-7.54524738547952,-7.31309518249668
338.033011003668,-8.55141506652945,-10.2833246607934,-9.06334472457243,-7.92795959784194,-7.54641017656887,-7.34956580025794
338.17189063021,-8.55942207047645,-10.2893028021012,-9.07095920930314,-7.93248882121549,-7.5475601844235,-7.38662768375372
338.310770256752,-8.56733478398119,-10.2951628175047,-9.07825862328541,-7.93692747316547,-7.54869749404978,-7.42433503652791
338.449649883294,-8.57515376652483,-10.3009049657747,-9.08524412992794,-7.94127626726494,-7.54982219018776,-7.46274692523775
338.588529509837,-8.58287957115865,-10.3065295012283,-9.09191683869266,-7.94553591025589,-7.55093435733172,-7.5019278548055
338.727409136379,-8.59051274459086,-10.3120366738566,-9.09827780724238,-7.9497071021417,-7.55203407975075,-7.54194842507653
338.866288762921,-8.59805382727214,-10.3174267294508,-9.10432804354404,-7.95379053627846,-7.5531214415094,-7.58288608248489
339.005168389463,-8.60550335348,-10.3226999097292,-9.1100685079293,-7.95778689946518,-7.55419652648858,-7.62482598276303
339.144048016005,-8.61286185140172,-10.3278564524638,-9.11550011511359,-7.96169687203269,-7.55525941840647,-7.66786198379692
339.282927642548,-8.62012984321623,-10.3328965916064,-9.1206237361762,-7.96552112793155,-7.55631020083969,-7.71209779143295
339.42180726909,-8.62730784517469,-10.337820557415,-9.12544020050217,-7.96926033481876,-7.55734895724455,-7.7576482855298
339.560686895632,-8.63439636767985,-10.3426285765807,-9.12995029768786,-7.9729151541433,-7.55837577097867,-7.80464105898764
339.699566522174,-8.64139591536435,-10.3473208723534,-9.13415477941171,-7.97648624123068,-7.55939072532254,-7.85321820908163
339.838446148716,-8.64830698716774,-10.3518976646687,-9.13805436127122,-7.97997424536632,-7.56039390350155,-7.90353842841422
339.977325775258,-8.65513007641247,-10.3563591702741,-9.141649724588,-7.98337980987796,-7.56138538870817,-7.95577945245513
340.116205401801,-8.66186567087871,-10.3607056028558,-9.14494151818155,-7.9867035722169,-7.56236526412437,-8.01014093225371
340.255085028343,-8.66851425287808,-10.3649371731651,-9.1479303601135,-7.98994616403831,-7.56333361294431,-8.06684781478397
340.393964654885,-8.6750762993263,-10.3690540891455,-9.15061683940313,-7.99310821128047,-7.56429051839744,-8.1261543297537
340.532844281427,-8.68155228181486,-10.3730565560597,-9.15300151771533,-7.99619033424307,-7.56523606377177,-8.18834870064537
340.671723907969,-8.68794266668149,-10.3769447766164,-9.15508493102216,-7.99919314766441,-7.5661703324376,-8.25375871893917
340.810603534511,-8.69424791507977,-10.3807189510981,-9.15686759123892,-8.00211726079775,-7.56709340787147,-8.32275834278885
340.949483161054,-8.70046848304762,-10.3843792774887,-9.15834998783545,-8.00496327748669,-7.56800537368067,-8.39577550220828
341.088362787596,-8.70660482157484,-10.3879259516009,-9.15953258942408,-8.00773179623946,-7.56890631362794,-8.47330130645818
341.227242414138,-8.71265737666971,-10.391359167205,-9.16041584532438,-8.01042341030254,-7.5697963116568,-8.5559008445993
341.36612204068,-8.71862658942453,-10.3946791161568,-9.16100018710607,-8.01303870773316,-7.57067545191709,-8.6442257254592
341.505001667222,-8.7245128960804,-10.3978859885269,-9.16128603011053,-8.015578271471,-7.5715438187912,-8.73902837734972
341.643881293765,-8.73031672809084,-10.4009799727291,-9.16127377495173,-8.01804267940901,-7.57240149692062,-8.84117784270676
341.782760920307,-8.73603851218469,-10.4039612556506,-9.16096380899709,-8.02043250446331,-7.57324857123307,-8.95167621043803
341.921640546849,-8.74167867042804,-10.4068300227812,-9.16035650782908,-8.02274831464232,-7.57408512697014,-9.07167364724935
342.060520173391,-8.74723762028527,-10.4095864583441,-9.1594522366879,-8.02499067311496,-7.57491124971555,-9.20247767757832
342.199399799933,-8.75271577467924,-10.412230745426,-9.15825135189615,-8.02716013827814,-7.57572702542386,-9.34554787269592
342.338279426475,-8.75811354205066,-10.4147630661086,-9.15675420226535,-8.02925726382333,-7.57653254044995,-9.50245839891754
342.477159053018,-8.76343132641657,-10.4171836015996,-9.15496113048546,-8.03128259880244,-7.57732788157903,-9.67479393176387
342.61603867956,-8.76866952742804,-10.4194925323652,-9.15287247449733,-8.03323668769278,-7.57811313605733,-9.86391141362235
342.754918306102,-8.77382854042701,-10.4216900382623,-9.15048856884862,-8.03512007046143,-7.57888839162354,-10.070435917806
342.893797932644,-8.77890875650242,-10.4237762986711,-9.14780974603369,-8.03693328262871,-7.57965373654095,-10.2932360186608
343.032677559186,-8.78391056254545,-10.4257514926291,-9.14483633781737,-8.03867685533098,-7.58040925963029,-10.5273998820791
343.171557185729,-8.78883434130411,-10.4276157989645,-9.14156867654337,-8.0403513153827,-7.58115505030346,-10.760373800035
343.310436812271,-8.79368047143697,-10.4293693964311,-9.13800709642718,-8.04195718533775,-7.58189119859801,-10.9650566220567
343.449316438813,-8.79844932756623,-10.4310124638429,-9.13415193483401,-8.04349498355013,-7.58261779521253,-11.0891313543188
343.588196065355,-8.80314128032999,-10.4325451802098,-9.13000353354158,-8.04496522423381,-7.58333493154288,-11.0441773211427
343.727075691897,-8.80775669643383,-10.4339677248737,-9.12556223998837,-8.04636841752211,-7.58404269971938,-10.7106098618703
343.865955318439,-8.81229593870171,-10.435280277645,-9.12082840850704,-8.04770506952627,-7.58474119264501,-9.98669518318653
344.004834944982,-8.81675936612618,-10.43648301894,-9.11580240154346,-8.04897568239338,-7.58543050403457,-8.87791114403578
344.143714571524,-8.82114733391779,-10.4375761299187,-9.11048459086116,-8.05018075436375,-7.58611072845486,-7.54450920947783
344.282594198066,-8.82546019355404,-10.4385597926231,-9.10487535873145,-8.05132077982759,-7.58678196136609,-6.2407120090083
344.421473824608,-8.82969829282746,-10.4394341901162,-9.09897509910929,-8.05239624938107,-7.58744429916428,-5.19488247047852
344.56035345115,-8.83386197589319,-10.4401995066216,-9.09278421879452,-8.05340764988185,-7.58809783922492,-4.51600421249648
344.699233077693,-8.83795158331582,-10.4408559276636,-9.08630313857906,-8.05435546450391,-7.5887426799479,-4.18072231432935
344.838112704235,-8.8419674521157,-10.4414036402081,-9.07953229437963,-8.05524017279187,-7.58937892080364,-4.09407530022878
344.976992330777,-8.84590991581453,-10.4418428328042,-9.0724721383558,-8.05606225071478,-7.59000666238065,-4.15709730521252
345.115871957319,-8.84977930448044,-10.4421736957258,-9.06512314001392,-8.05682217071923,-7.59062600643438,-4.29752192526653
345.254751583861,-8.85357594477244,-10.4423964211145,-9.05748578729624,-8.05752040178206,-7.59123705593764,-4.47115759411499
345.393631210403,-8.85730015998419,-10.4425112031229,-9.04956058765532,-8.05815740946241,-7.59183991513245,-4.65363171454492
345.532510836946,-8.86095227008744,-10.4425182380583,-9.04134806911382,-8.05873365595332,-7.59243468958346,-4.83249859341168
345.671390463488,-8.86453259177456,-10.4424177245273,-9.03284878130911,-8.05924960013285,-7.59302148623307,-5.00195471249221
345.81027009003,-8.86804143850082,-10.4422098635808,-9.02406329652305,-8.05970569761459,-7.59360041345814,-5.15973418765249
345.949149716572,-8.871479120526,-10.4418948588601,-9.01499221069634,-8.06010240079777,-7.59417158112861,-5.30538707585243
346.088029343114,-8.8748459449554,-10.4414729167426,-9.00563614442754,-8.06044015891686,-7.59473510066784,-5.43935071753528
346.226908969657,-8.87814221578041,-10.440944246489,-8.9959957439565,-8.06071941809076,-7.59529108511496,-5.56245731741189
346.365788596199,-8.88136823391857,-10.4403090603911,-8.98607168213199,-8.0609406213714,-7.59583964918911,-5.6756774511012
346.504668222741,-8.88452429725303,-10.4395675739195,-8.97586465936327,-8.06110420879204,-7.59638090935591,-5.77999026951111
346.643547849283,-8.88761070067158,-10.4387200058725,-8.96537540455558,-8.06121061741505,-7.59691498389595,-5.87632140457367
346.782427475825,-8.89062773610521,-10.4377665785254,-8.95460467602908,-8.0612602813793,-7.59744199297561,-5.96551674538651
346.921307102367,-8.89357569256605,-10.4367075177801,-8.94355326242128,-8.06125363194712,-7.5979620587202,-6.04833488409752
347.06018672891,-8.89645485618499,-10.435543053316,-8.93222198357239,-8.06119109755084,-7.59847530528959,-6.12544893214936
347.199066355452,-8.89926551024876,-10.4342734187402,-8.92061169139365,-8.061073103839,-7.5989818589563,-6.19745269736391
347.337945981994,-8.90200793523651,-10.4328988517397,-8.90872327071838,-8.06090007372211,-7.5994818481863,-6.26486855349239
347.476825608536,-8.90468240885601,-10.431419594233,-8.89655764013513,-8.06067242741807,-7.59997540372262,-6.32815561543659
347.615705235078,-8.90728920607936,-10.4298358925227,-8.88411575280329,-8.06039058249721,-7.60046265867168,-6.38771753429294
347.754584861621,-8.90982859917828,-10.4281479974484,-8.87139859725015,-8.06005495392701,-7.60094374859281,-6.44390960702865
347.893464488163,-8.91230085775892,-10.4263561645403,-8.85840719815008,-8.05966595411645,-7.60141881159072,-6.49704509880153
348.032344114705,-8.91470624879635,-10.4244606541733,-8.8451426170845,-8.05922399296003,-7.60188798841138,-6.54740078076196
348.171223741247,-8.9170450366685,-10.422461731721,-8.83160595328331,-8.05872947788147,-7.6023514225412,-6.59522173668864
348.310103367789,-8.91931748318981,-10.4203596677106,-8.81779834434697,-8.05818281387712,-7.60280926030974,-6.64072551270607
348.448982994331,-8.92152384764438,-10.4181547379784,-8.80372096694923,-8.05758440355905,-7.60326165099618,-6.68410568946786
348.587862620874,-8.9236643868188,-10.415847223825,-8.78937503751993,-8.05693464719786,-7.60370874693961,-6.7255349533179
348.726742247416,-8.92573935503453,-10.4134374121715,-8.77476181290815,-8.05623394276516,-7.6041507036533,-6.76516773636797
348.865621873958,-8.92774900417996,-10.4109255957155,-8.75988259102483,-8.05548268597588,-7.60458767994318,-6.80314248750626
349.0045015005,-8.929693583742,-10.4083120730882,-8.74473871146507,-8.05468127033019,-7.60501983803074,-6.8395836283046
349.143381127042,-8.9315733408374,-10.4055971490106,-8.7293315561096,-8.05383008715532,-7.6054473436804,-6.87460324024685
349.282260753585,-8.93338852024364,-10.4027811344513,-8.71366254970523,-8.05292952564701,-7.60587036633167,-6.90830252291301
349.421140380127,-8.9351393644295,-10.3998643467833,-8.69773316042422,-8.05197997291075,-7.60628907923637,-6.94077305680639
349.560020006669,-8.93682611358523,-10.3968471099421,-8.6815449004019,-8.05098181400292,-7.60670365960086,-6.97209789938086
349.698899633211,-8.93844900565243,-10.3937297545829,-8.66509932625276,-8.04993543197152,-7.60711428873383,-7.00235253844619
349.837779259753,-8.94000827635355,-10.390512618239,-8.64839803956441,-8.04884120789688,-7.60752115219969,-7.03160572341612
349.976658886295,-8.94150415922103,-10.3871960454795,-8.63144268736952,-8.04769952093213,-7.60792443997788,-7.05992019172818
350.115538512838,-8.94293688562624,-10.3837803880676,-8.61423496259506,-8.04651074834335,-7.60832434662834,-7.0873533051217
350.25441813938,-8.94430668480791,-10.3802660051184,-8.59677660448931,-8.04527526554983,-7.60872107146342,-7.11395760823868
350.393297765922,-8.94561378390035,-10.3766532632574,-8.57906939902539,-8.04399344616388,-7.60911481872655,-7.13978132014161
350.532177392464,-8.94685840796139,-10.3729425367784,-8.56111517928236,-8.04266566203071,-7.60950579777797,-7.16486876776909
350.671057019006,-8.94804077999992,-10.3691342078017,-8.54291582580257,-8.04129228326804,-7.60989422328777,-7.18926076902528
350.809936645549,-8.94916112100318,-10.3652286664318,-8.52447326692574,-8.03987367830565,-7.61028031543668,-7.21299497208194
350.948816272091,-8.95021964996372,-10.3612263109156,-8.50578947909934,-8.03841021392481,-7.61066430012487,-7.23610615652819
351.087695898633,-8.95121658390614,-10.3571275477997,-8.48686648716503,-8.03690225529754,-7.61104640918923,-7.25862650120575
351.226575525175,-8.95215213791342,-10.352932792088,-8.46770636462116,-8.03535016602588,-7.61142688062939,-7.28058582289107
351.365455151717,-8.95302652515309,-10.3486424673986,-8.44831123386101,-8.033754308181,-7.61180595884304,-7.30201178941172
351.504334778259,-8.95383995690306,-10.3442570061209,-8.42868326638661,-8.03211504234222,-7.61218389487081,-7.32293011029708
351.643214404802,-8.95459264257714,-10.3397768495721,-8.4088246829981,-8.03043272763608,-7.61256094665127,-7.34336470764624
351.782094031344,-8.95528478975041,-10.3352024481531,-8.3887377539584,-8.02870772177524,-7.61293737928662,-7.36333786954158
351.920973657886,-8.95591660418415,-10.3305342615041,-8.36842479913291,-8.02694038109738,-7.61331346531918,-7.38287038803229
352.059853284428,-8.95648828985071,-10.32577275866,-8.34788818810427,-8.02513106060413,-7.61368948501978,-7.40198168345093
352.19873291097,-8.95700004895795,-10.320918418205,-8.32713034026222,-8.02328011399989,-7.61406572668804,-7.42068991660236
352.337612537512,-8.95745208197351,-10.3159717284261,-8.30615372486782,-8.02138789373071,-7.61444248696547,-7.43901209017183
352.476492164055,-8.95784458764886,-10.3109331874674,-8.28496086109263,-8.01945475102316,-7.61482007116187,-7.45696414053138
352.615371790597,-8.958177763043,-10.3058033034819,-8.26355431803221,-8.01748103592322,-7.61519879359562,-7.47456102098121
352.754251417139,-8.95845180354607,-10.3005825947841,-8.24193671469407,-8.01546709733523,-7.6155789779487,-7.49181677733685
352.893131043681,-8.95866690290253,-10.2952715900006,-8.22011071996003,-8.01341328306083,-7.61596095763685,-7.50874461666529
353.032010670223,-8.95882325323435,-10.289870828221,-8.19807905252246,-8.01131993983797,-7.61634507619595,-7.5253569698792
353.170890296766,-8.95892104506373,-10.2843808591469,-8.17584448079498,-8.00918741338009,-7.61673168768507,-7.54166554881581
353.309769923308,-8.95896046733576,-10.2788022432404,-8.15340982279696,-8.00701604841523,-7.61712115710724,-7.55768139835623
353.44864954985,-8.95894170744077,-10.2731355518717,-8.1307779460119,-8.00480618872532,-7.61751386084864,-7.57341494407782
353.587529176392,-8.95886495123655,-10.2673813674654,-8.10795176721976,-8.00255817718563,-7.61791018713718,-7.58887603587766
353.726408802934,-8.95873038307024,-10.2615402836458,-8.08493425230313,-8.00027235580425,-7.61831053652136,-7.60407398795694
353.865288429476,-8.9585381858001,-10.2556129053807,-8.06172841602682,-7.99794906576172,-7.6187153223704,-7.61901761551411
354.004168056019,-8.95828854081705,-10.2495998491247,-8.03833732179129,-7.99558864745094,-7.61912497139667,-7.63371526845691
354.143047682561,-8.95798162806598,-10.2435017429603,-8.0147640813597,-7.99319144051703,-7.61953992420152,-7.64817486241102
354.281927309103,-8.95761762606691,-10.2373192267383,-7.99101185455821,-7.99075778389763,-7.6199606358456,-7.66240390727393
354.420806935645,-8.95719671193589,-10.2310529522167,-7.96708384894998,-7.98828801586314,-7.62038757644476,-7.67640953353681
354.559686562187,-8.95671906140575,-10.2247035831975,-7.94298331948249,-7.98578247405739,-7.62082123179303,-7.69019851657465
354.69856618873,-8.95618484884665,-10.2182717956632,-7.91871356810813,-7.98324149553843,-7.62126210401358,-7.70377729908476
354.837445815272,-8.95559424728644,-10.2117582779103,-7.89427794337834,-7.98066541681957,-7.62171071223938,-7.71715201183561
354.976325441814,-8.9549474284308,-10.2051637306822,-7.86967984001078,-7.97805457391072,-7.62216759332459,-7.73032849287216
355.115205068356,-8.95424456268331,-10.1984888672998,-7.84492269842983,-7.97540930236002,-7.62263330258847,-7.74331230530987
355.254084694898,-8.95348581916516,-10.1917344137908,-7.82001000428049,-7.97272993729569,-7.623108414593,-7.75610875383618
355.392964321441,-8.95267136573485,-10.1849011090168,-7.79494528791522,-7.97001681346829,-7.62359352395605,-7.76872290002785
355.531843947983,-8.95180136900762,-10.1779897047986,-7.76973212385404,-7.96727026529331,-7.62408924620145,-7.78115957658168
355.670723574525,-8.95087599437476,-10.1710009660397,-7.74437413021791,-7.96449062689398,-7.6245962186478,-7.79342340054719
355.809603201067,-8.9498954060227,-10.1639356708474,-7.71887496813511,-7.96167823214469,-7.6251151013377,-7.80551878564222
355.948482827609,-8.94885976695202,-10.1567946106528,-7.69323834112079,-7.95883341471455,-7.62564657800901,-7.81744995372416
356.087362454151,-8.94776923899615,-10.1495785903272,-7.66746799442978,-7.95595650811154,-7.6261913571101,-7.82922094548379
356.226242080694,-8.94662398284006,-10.1422884282979,-7.64156771438236,-7.95304784572707,-7.6267501728608,-7.84083563042234
356.365121707236,-8.94542415803872,-10.1349249566606,-7.61554132766328,-7.95010776088088,-7.62732378636092,-7.85229771616697
356.504001333778,-8.9441699230354,-10.1274890212901,-7.58939270059399,-7.9471365868666,-7.627912986748,-7.86361075717555
356.64288096032,-8.94286143517982,-10.1199814819486,-7.56312573837795,-7.94413465699762,-7.62851859240645,-7.87477816287657
356.781760586862,-8.94149885074617,-10.1124032123914,-7.53674438431923,-7.94110230465366,-7.62914145222942,-7.88580320528658
356.920640213405,-8.94008232495095,-10.1047551004705,-7.51025261901433,-7.93803986332779,-7.62978244693547,-7.89668902614396
357.059519839947,-8.93861201197068,-10.0970380482355,-7.48365445951728,-7.93494766667401,-7.63044249044138,-7.90743864359421
357.198399466489,-8.93708806495947,-10.0892529720323,-7.45695395847818,-7.93182604855552,-7.6311225312928,-7.91805495845942
357.337279093031,-8.93551063606641,-10.0814008025983,-7.43015520325483,-7.9286753430935,-7.63182355415394,-7.92854076012186
357.476158719573,-8.93387987645284,-10.0734824851564,-7.40326231499832,-7.92549588471664,-7.6325465813573,-7.93889873204883
357.615038346115,-8.93219593630953,-10.0654989795054,-7.37627944771174,-7.92228800821132,-7.63329267451433,-7.94913145698438
357.753917972658,-8.93045896487364,-10.0574512601078,-7.34921078728266,-7.91905204877246,-7.63406293618738,-7.95924142183072
357.8927975992,-8.92866911044553,-10.049340316175,-7.32206055048942,-7.91578834205518,-7.63485851162276,-7.96923102224111
358.031677225742,-8.92682652040555,-10.0411671517503,-7.29483298398118,-7.91249722422714,-7.63568059054423,-7.97910256694359
358.170556852284,-8.92493134123063,-10.032932785788,-7.26753236323193,-7.9091790320218,-7.63653040900558,-7.98885828181398
358.309436478826,-8.92298371851065,-10.0246382522307,-7.2401629914687,-7.90583410279242,-7.63740925129984,-7.99850031371489
358.448316105368,-8.92098379696488,-10.016284600083,-7.21272919857386,-7.9024627745669,-7.63831845192158,-8.00803073411629
358.587195731911,-8.91893172045805,-10.0078728934835,-7.18523533996211,-7.89906538610369,-7.63925939757773,-8.01745154251192
358.726075358453,-8.91682763201652,-9.99940421177239,-7.15768579543182,-7.89564227694843,-7.64023352924007,-8.02676466964492
358.864954984995,-8.9146716738442,-9.99087964955752,-7.13008496799133,-7.89219378749171,-7.64124234423128,-8.03597198055502
359.003834611537,-8.9124639873383,-9.98230031677693,-7.10243728266036,-7.88872025902779,-7.64228739833334,-8.04507527745861
359.142714238079,-8.9102047131051,-9.97366733875862,-7.07474718524653,-7.88522203381437,-7.64337030790458,-8.05407630247226
359.281593864622,-8.90789399097549,-9.96498185627762,-7.04701914109751,-7.88169945513348,-7.64449275198796,-8.06297674018971
359.420473491164,-8.9055319600204,-9.95624502561006,-7.01925763382911,-7.87815286735349,-7.64565647438889,-8.07177822012118
359.559353117706,-8.90311875856615,-9.94745801858444,-6.99146716402928,-7.87458261599227,-7.64686328569576,-8.08048231900372
359.698232744248,-8.90065452420965,-9.93862202263014,-6.9636522479388,-7.87098904778169,-7.64811506521021,-8.08909056299033
359.83711237079,-8.89813939383347,-9.92973824082311,-6.93581741610866,-7.86737251073322,-7.64941376274637,-8.09760442972523
359.975991997332,-8.89557350362089,-9.92080789192882,-6.90796721203471,-7.86373335420504,-7.6507614002497,-8.10602535031224
360.114871623875,-8.89295698907061,-9.9118322104425,-6.88010619076987,-7.86007192897035,-7.65216007317457,-8.11435471118237
360.253751250417,-8.89028998501164,-9.90281244662681,-6.85223891751443,-7.85638858728723,-7.65361195154696,-8.12259385586685
360.392630876959,-8.88757262561781,-9.89374986654673,-6.82436996618487,-7.85268368296995,-7.65511928062237,-8.13074408668099
360.531510503501,-8.88480504442236,-9.88464575210223,-6.79650391796165,-7.84895757146174,-7.65668438102958,-8.13880666632392
360.670390130043,-8.88198737433225,-9.87550140105814,-6.76864535981656,-7.84521060990929,-7.65830964826781,-8.14678281939941
360.809269756586,-8.87911974764253,-9.86631812707192,-6.74079888302015,-7.84144315723882,-7.65999755139568,-8.15467373386184
360.948149383128,-8.87620229605044,-9.85709725971907,-6.71296908162992,-7.83765557423381,-7.66175063071626,-8.16248056239188
361.08702900967,-8.87323515066949,-9.84784014451636,-6.68516055095965,-7.83384822361466,-7.66357149421976,-8.17020442370562
361.225908636212,-8.87021844204339,-9.83854814294304,-6.65737788603085,-7.83002147012011,-7.66546281249421,-8.17784640380103
361.364788262754,-8.86715230015989,-9.82922263246011,-6.62962568000685,-7.82617568059056,-7.66742731175106,-8.18540755714491
361.503667889296,-8.8640368544645,-9.81986500652784,-6.60190852261012,-7.82231122405346,-7.66946776453589,-8.19288890780405
361.642547515839,-8.86087223387405,-9.81047667462165,-6.57423099852404,-7.81842847181068,-7.67158697759896,-8.20029145052308
361.781427142381,-8.85765856679028,-9.80105906224651,-6.54659768577933,-7.81452779752812,-7.67378777628435,-8.20761615175231
361.920306768923,-8.8543959811131,-9.79161361095007,-6.51901315412644,-7.8106095773275,-7.67607298465152,-8.21486395062804
362.059186395465,-8.85108460425393,-9.78214177833473,-6.49148196339459,-7.80667418988041,-7.67844540036615,-8.22203575990784
362.198066022007,-8.84772456314885,-9.77264503806876,-6.46400866183838,-7.80272201650493,-7.68090776317491,-8.22913246686326
362.33694564855,-8.84431598427162,-9.76312487989683,-6.43659778447298,-7.79875344126452,-7.68346271550474,-8.23615493413208
362.475825275092,-8.84085899364662,-9.75358280965014,-6.40925385139884,-7.7947688510697,-7.68611275338349,-8.24310400053228
362.614704901634,-8.83735371686167,-9.74402034925626,-6.38198136611689,-7.79076863578231,-7.68886016544913,-8.24998048183968
362.753584528176,-8.83380027908073,-9.73443903674932,-6.35478481383556,-7.78675318832257,-7.69170695727485,-8.25678517153094
362.892464154718,-8.83019880505647,-9.72484042628044,-6.32766865977045,-7.78272290477912,-7.69465475755583,-8.263518841494
363.03134378126,-8.82654941914276,-9.71522608812896,-6.30063734743783,-7.77867818452192,-7.69770470184187,-8.27018224270719
363.170223407803,-8.82285224530702,-9.70559760871483,-6.2736952969433,-7.77461943031847,-7.70085728840375,-8.27677610588892
363.309103034345,-8.81910740714245,-9.69595659061229,-6.24684690326675,-7.77054704845312,-7.70411219942318,-8.2833011421191
363.447982660887,-8.81531502788017,-9.68630465256555,-6.22009653454489,-7.76646144884984,-7.7074680789033,-8.28975804343398
363.586862287429,-8.81147523040118,-9.67664342950663,-6.19344853035241,-7.76236304519849,-7.71092225638872,-8.29614748339536
363.725741913971,-8.80758813724829,-9.66697457257592,-6.1669071999837,-7.75825225508471,-7.71447040259755,-8.30247011763568
363.864621540513,-8.80365387063784,-9.65729974914586,-6.14047682073574,-7.75412950012362,-7.71810609918422,-8.30872658438005
364.003501167056,-8.79967255247136,-9.64762064284834,-6.11416163619404,-7.74999520609747,-7.72182029977632,-8.31491750494622
364.142380793598,-8.79564430434704,-9.6379389536062,-6.08796585452294,-7.74584980309735,-7.72560065275648,-8.32104348422371
364.28126042014,-8.79156924757121,-9.62825639766959,-6.06189364676163,-7.74169372566918,-7.72943064744179,-8.3271051111329
364.420140046682,-8.78744750316947,-9.61857470765752,-6.03594914512748,-7.73752741296417,-7.73328853358591,-8.33310295906507
364.559019673224,-8.7832791918979,-9.60889563260551,-6.01013644132809,-7.73335130889378,-7.73714594843752,-8.33903758630443
364.697899299767,-8.77906443425407,-9.59922093801978,-5.98445958488354,-7.72916586228954,-7.74096616445415,-8.34490953643261
364.836778926309,-8.77480335048783,-9.58955240593894,-5.95892258146068,-7.72497152706788,-7.74470184211347,-8.35071933871675
364.975658552851,-8.77049606061212,-9.57989183500355,-5.93352939122058,-7.72076876240009,-7.74829213313004,-8.35646750848177
365.114538179393,-8.76614268441349,-9.57024104053484,-5.90828392718112,-7.71655803288764,-7.7516589255534,-8.36215454746751
365.253417805935,-8.76174334146263,-9.56060185462297,-5.88319005359604,-7.71233980874323,-7.75470194760821,-8.3677809441715
365.392297432478,-8.75729815112456,-9.55097612622608,-5.85825158435207,-7.70811456597758,-7.75729234290738,-8.37334717417795
365.53117705902,-8.75280723256891,-9.54136572128081,-5.83347228138616,-7.70388278659237,-7.75926418289774,-8.37885370047353
365.670056685562,-8.74827070477989,-9.53177252282556,-5.80885585312385,-7.69964495877943,-7.76040317403565,-8.38430097375062
365.808936312104,-8.74368868656614,-9.52219843113727,-5.7844059529407,-7.69540157712663,-7.7604315189568,-8.38968943269849
365.947815938646,-8.73906129657046,-9.51264536388308,-5.76012617764845,-7.69115314283061,-7.75898746056535,-8.39501950428293
366.086695565188,-8.73438865327932,-9.50311525628802,-5.73602006600743,-7.6869001639166,-7.7555974121273,-8.40029160401491
366.225575191731,-8.72967087503234,-9.49361006131976,-5.71209109726694,-7.68264315546582,-7.74963765969032,-8.40550613620869
366.364454818273,-8.72490808003142,-9.48413174989227,-5.68834268973494,-7.67838263985055,-7.74028127189607,-8.41066349422981
366.503334444815,-8.72010038634984,-9.47468231108913,-5.66477819937908,-7.6741191469774,-7.7264238517309,-8.41576406073345
366.642214071357,-8.71524791194117,-9.46526375240876,-5.64140091846026,-7.66985321453895,-7.70657879849239,-8.42080820789352
366.781093697899,-8.71035077464795,-9.45587810003244,-5.61821407420051,-7.66558538827425,-7.67872836440787,-8.42579629762297
366.919973324442,-8.70540909221022,-9.44652739911736,-5.59522082748653,-7.66131622223854,-7.64011038532641,-8.43072868178555
367.058852950984,-8.70042298227388,-9.43721371411621,-5.57242427161071,-7.65704627908248,-7.58691144889763,-8.43560570239952
367.197732577526,-8.69539256239885,-9.42793912912532,-5.54982743105082,-7.65277613034151,-7.5138249907368,-8.44042769183364
367.336612204068,-8.690317950067,-9.41870574826331,-5.5274332602898,-7.64850635673553,-7.41341824818127,-8.44519497299572
367.47549183061,-8.68519926268997,-9.40951569608259,-5.50524464267754,-7.64423754847957,-7.27524031555248,-8.44990785951407
367.614371457152,-8.68003661761665,-9.4003711180156,-5.4832643893353,-7.63997030560585,-7.08461173835315,-8.45456665591221
367.753251083695,-8.67483013214065,-9.3912741808587,-5.46149523810476,-7.63570523829768,-6.82111051661381,-8.45917165777714
367.892130710237,-8.66957992350729,-9.38222707329589,-5.43993985254254,-7.63144296723587,-6.45702208335049,-8.46372315192141
368.031010336779,-8.66428610892059,-9.37323200646533,-5.4186008209617,-7.62718412395801,-5.95669214309916,-8.46822141653932
368.169889963321,-8.65894880554998,-9.36429121457156,-5.39748065552128,-7.62292935123145,-5.27925272735654,-8.47266672135755
368.308769589863,-8.65356813053669,-9.35540695554627,-5.37658179136497,-7.61867930344038,-4.39019902469152,-8.47705932778044
368.447649216406,-8.64814420099996,-9.34658151176137,-5.3559065858102,-7.61443464698777,-3.29188827064701,-8.48139948903021
368.586528842948,-8.64267713404309,-9.33781719079749,-5.33545731758836,-7.61019606071282,-2.08413261878636,-8.48568745028243
368.72540846949,-8.63716704675899,-9.32911632627182,-5.3152361861373,-7.60596423632463,-1.03297070916871,-8.48992344879694
368.864288096032,-8.6316140562358,-9.32048127872928,-5.29524531094706,-7.6017398788529,-0.505132945392526,-8.49410771404451
369.003167722574,-8.6260182795619,-9.31191443660137,-5.27548673095936,-7.59752370711638,-0.64899884779287,-8.49824046782947
369.142047349116,-8.62037983383095,-9.30341821723707,-5.25596240402187,-7.59331645420985,-1.24346917369284,-8.50232192440859
369.280926975659,-8.61469883614639,-9.2949950680108,-5.23667420639777,-7.58911886801078,-1.98279068473455,-8.50635229060647
369.419806602201,-8.60897540362578,-9.28664746751271,-5.21762393233139,-7.58493171170616,-2.68984082923112,-8.51033176592769
369.558686228743,-8.60320965340483,-9.27837792682663,-5.19881329367008,-7.58075576434097,-3.30272188880065,-8.51426054266599
369.697565855285,-8.5974017026411,-9.27018899090197,-5.18024391954328,-7.57659182138886,-3.81416115837498,-8.51813880601067
369.836445481827,-8.59155166851732,-9.2620832400256,-5.16191735609859,-7.57244069534646,-4.23574201162828,-8.52196673415063
369.975325108369,-8.58565966824445,-9.25406329140093,-5.1438350662956,-7.56830321635223,-4.58304128635571,-8.52574449837618
370.114204734912,-8.5797258190644,-9.24613180084123,-5.12599842975745,-7.56418023283128,-4.87051439914441,-8.52947226317894
370.253084361454,-8.57375023825231,-9.23829146458525,-5.10840874268015,-7.56007261216722,-5.11017383691999,-8.53315018635028
370.391963987996,-8.56773304311854,-9.23054502124351,-5.09106721780002,-7.5559812414025,-5.31158543779256,-8.53677841907824
370.530843614538,-8.56167435101028,-9.22289525388452,-5.07397498441885,-7.55190702796857,-5.4822444641825,-8.54035710604369
370.66972324108,-8.55557427931268,-9.21534499227052,-5.05713308848689,-7.54785090044757,-5.62800045520054,-8.54388638551567
370.808602867623,-8.54943294544971,-9.20789711525344,-5.04054249274349,-7.54381380936681,-5.75342824961639,-8.54736638944654
370.947482494165,-8.54325046688451,-9.20055455334244,-5.02420407691483,-7.53979672802794,-5.86212462704854,-8.55079724356713
371.086362120707,-8.53702696111931,-9.19332029145515,-5.00811863796861,-7.5358006533726,-5.95693685011605,-8.55417906748233
371.225241747249,-8.53076254569497,-9.18619737186613,-4.99228689042524,-7.53182660688623,-6.04013602743972,-8.55751197476754
371.364121373791,-8.52445733818993,-9.17918889736641,-4.97670946672494,-7.52787563554215,-6.11354796821202,-8.56079607306639
371.503001000333,-8.51811145621888,-9.17229803465007,-4.96138691765002,-7.52394881278804,-6.17865201643145,-8.56403146419017
371.641880626876,-8.51172501743074,-9.16552801794412,-4.946319712802,-7.52004723957694,-6.23665598316783,-8.56721824421954
371.780760253418,-8.50529813950627,-9.15888215290014,-4.93150824113234,-7.51617204544515,-6.28855327260266,-8.57035650360892
371.91963987996,-8.49883094015508,-9.15236382076705,-4.91695281152644,-7.51232438963956,-6.33516671683313,-8.57344632729425
372.058519506502,-8.4923235371121,-9.14597648286653,-4.90265365343966,-7.50850546229703,-6.37718244721861,-8.57648779480461
372.197399133044,-8.48577604813354,-9.13972368539395,-4.88861091758442,-7.50471648567855,-6.41517625501115,-8.57948098037851
372.336278759587,-8.47918859099222,-9.13360906457033,-4.87482467666753,-7.50095871546126,-6.44963425425909,-8.5824259530853
372.475158386129,-8.47256128347231,-9.12763635217219,-4.86129492617661,-7.4972334420914,-6.48096919324125,-8.58532277695278
372.614038012671,-8.46589424336344,-9.12180938146957,-4.84802158521402,-7.49354199220158,-6.50953341971715,-8.58817151110154
372.752917639213,-8.45918758845419,-9.11613209360432,-4.83500449737793,-7.48988573009586,-6.53562925531265,-8.59097220988717
372.891797265755,-8.4524414365249,-9.11060854444425,-4.82224343168829,-7.48626605930649,-6.55951735023197,-8.59372492305108
373.030676892297,-8.44565590533976,-9.10524291195186,-4.80973808355706,-7.48268442422629,-6.58142345309902,-8.59642969588124
373.16955651884,-8.43883111263822,-9.10003950410986,-4.79748807580098,-7.47914231182087,-6.60154392909532,-8.59908656938373
373.308436145382,-8.43196717612569,-9.09500276744988,-4.78549295969569,-7.4756412534253,-6.6200502833516,-8.60169558046654
373.447315771924,-8.4250642134634,-9.09013729623511,-4.77375221606944,-7.47218282663009,-6.63709288903769,-8.60425676213697
373.586195398466,-8.41812234225749,-9.08544784235247,-4.76226525643517,-7.46876865726145,-6.65280407592169,-8.60677014371402
373.725075025008,-8.41114168004733,-9.08093932597555,-4.75103142415929,-7.4654004214615,-6.6673007017933,-8.60923575105744
373.863954651551,-8.40412234429293,-9.07661684706539,-4.74004999566543,-7.46207984787412,-6.68068630348543,-8.61165360681537
374.002834278093,-8.39706445236149,-9.07248569778325,-4.72932018167205,-7.45880871994271,-6.69305290437751,-8.61402373069233
374.141713904635,-8.38996812151304,-9.06855137589663,-4.71884112846158,-7.45558887832643,-6.70448253982165,-8.61634613973981
374.280593531177,-8.38283346888511,-9.06481959926884,-4.70861191918016,-7.45242222344206,-6.71504854984785,-8.61862084867174
374.419473157719,-8.37566061147648,-9.06129632153095,-4.6986315751657,-7.44931071813898,-6.72481667899883,-8.62084787020763
374.558352784261,-8.3684496661298,-9.0579877490465,-4.68889905730306,-7.44625639051526,-6.73384601562481,-8.62302721544592
374.697232410804,-8.36120074951334,-9.0549003592902,-4.6794132674044,-7.4432613368836,-6.74218979699164,-8.62515889427081
374.836112037346,-8.35391397810142,-9.05204092077593,-4.67017304961302,-7.44032772489613,-6.74989610177988,-8.62724291579622
374.974991663888,-8.34658946815389,-9.04941651468334,-4.66117719182911,-7.43745779683802,-6.75700844771844,-8.62927928885016
375.11387129043,-8.33922733569436,-9.0470345583501,-4.65242442715566,-7.43465387310038,-6.76356630900504,-8.63126802250424
375.252750916972,-8.3318276964872,-9.04490283081483,-4.64391343536272,-7.43191835584366,-6.7696055656614,-8.63320912665251
375.391630543515,-8.32439066601335,-9.04302950061751,-4.6356428443686,-7.42925373286355,-6.77515889493334,-8.63510261264495
375.530510170057,-8.31691635944469,-9.04142315608854,-4.62761123173602,-7.42666258167238,-6.78025611318226,-8.6369484939811
375.669389796599,-8.30940489161719,-9.04009283838405,-4.61981712618173,-7.42414757380972,-6.78492447534867,-8.63874678707013
375.808269423141,-8.30185637700258,-9.03904807755698,-4.61225900909808,-7.42171147939697,-6.78918893794555,-8.64049751206422
375.947149049683,-8.29427092967855,-9.03829893198811,-4.60493531608454,-7.41935717195199,-6.79307239060961,-8.64220069377266
376.086028676225,-8.28664866329746,-9.03785603154151,-4.59784443848784,-7.41708763348056,-6.79659586046907,-8.64385636266547
376.224908302768,-8.27898969105343,-9.03773062485428,-4.5909847249494,-7.41490595986311,-6.79977869294495,-8.64546455597566
376.36378792931,-8.27129412564789,-9.03793463122332,-4.58435448295768,-7.4128153665563,-6.80263871206785,-8.64702531891044
376.502667555852,-8.26356207925325,-9.03848069761074,-4.57795198040501,-7.41081919463064,-6.80519236294368,-8.64853870598328
376.641547182394,-8.25579366347505,-9.03938226135915,-4.57177544714655,-7.40892091716665,-6.80745483862461,-8.65000478247928
376.780426808936,-8.24798898931204,-9.04065361928594,-4.56582307656039,-7.40712414603425,-6.80944019332447,-8.65142362606845
376.919306435479,-8.2401481671145,-9.04231000391713,-4.56009302710715,-7.40543263908123,-6.81116144364822,-8.65279532858268
377.058186062021,-8.23227130654057,-9.0443676677258,-4.55458342388801,-7.40385030775956,-6.81263065927861,-8.65411999797427
377.197065688563,-8.2243585165104,-9.04684397636155,-4.54929236019946,-7.40238122521949,-6.81385904436825,-8.65539776047589
377.335945315105,-8.21640990515838,-9.04975751199779,-4.54421789908372,-7.40102963490469,-6.81485701072135,-8.65662876298402
377.474824941647,-8.20842557978295,-9.05312818808725,-4.5393580748737,-7.39979995968344,-6.81563424370757,-8.65781317569101
377.613704568189,-8.20040564679418,-9.05697737700605,-4.53471089473096,-7.39869681155433,-6.81619976172998,-8.65895119499322
377.752584194732,-8.19235021165898,-9.06132805228909,-4.53027434017583,-7.39772500196737,-6.81656196996507,-8.66004304670668
377.891463821274,-8.18425937884377,-9.06620494741971,-4.52604636860841,-7.39688955280524,-6.81672870900362,-8.66108898962517
378.030343447816,-8.17613325175455,-9.07163473344149,-4.5220249148197,-7.39619570807245,-6.81670729894375,-8.66208931946014
378.169223074358,-8.16797193267429,-9.07764621802009,-4.51820789249137,-7.39564894634452,-6.81650457942115,-8.66304437320661
378.3081027009,-8.15977552269753,-9.08427056900677,-4.51459319568369,-7.39525499403315,-6.81612694600347,-8.66395453398497
378.446982327443,-8.15154412166199,-9.0915415660577,-4.51117870031056,-7.3950198395281,-6.81558038332552,-8.66482023641483
378.585861953985,-8.14327782807722,-9.09949588445934,-4.5079622656007,-7.39494974828155,-6.81487049529864,-8.66564197258446
378.724741580527,-8.13497673904997,-9.10817341602055,-4.50494173554446,-7.39505127890589,-6.81400253268897,-8.66642029868748
378.863621207069,-8.12664095020638,-9.11761763274049,-4.50211494032522,-7.39533130036207,-6.81298141832636,-8.66715584240809
379.002500833611,-8.11827055561071,-9.12787599997881,-4.4994796977351,-7.39579701032188,-6.81181177017662,-8.66784931114673
379.141380460153,-8.10986564768036,-9.13900044707855,-4.49703381457387,-7.39645595479464,-6.81049792248378,-8.66850150119083
379.280260086696,-8.10142631709739,-9.1510479048692,-4.49477508803103,-7.39731604911625,-6.80904394516708,-8.66911330794932
379.419139713238,-8.09295265271593,-9.16408092126806,-4.49270130705013,-7.39838560040714,-6.80745366163729,-8.66968573738606
379.55801933978,-8.08444474146568,-9.17816836837487,-4.49081025367506,-7.39967333161434,-6.80573066517978,-8.67021991880637
379.696898966322,-8.07590266825115,-9.19338625711415,-4.48909970437796,-7.40118840726296,-6.80387833403605,-8.67071711917251
379.835778592864,-8.0673265158465,-9.20981867873949,-4.48756743136834,-7.4029404610531,-6.80189984530224,-8.67117875914929
379.974658219407,-8.05871636478576,-9.22755889652875,-4.486211203883,-7.40493962544979,-6.79979818775064,-8.67160643111055
380.113537845949,-8.05007229324838,-9.24671061596466,-4.4850287894569,-7.40719656342615,-6.79757617366994,-8.67200191937028
380.252417472491,-8.04139437693955,-9.26738946786452,-4.48401795517419,-7.40972250253409,-6.79523644981003,-8.67236722294302
380.391297099033,-8.03268268896559,-9.28972474662459,-4.48317646889999,-7.41252927149155,-6.79278150750909,-8.67270458118253
380.530176725575,-8.02393729970369,-9.31386145540763,-4.48250210049225,-7.41562933949169,-6.79021369207289,-8.67301650270281
380.669056352117,-8.01515827666608,-9.33996272228667,-4.48199262299401,-7.41903585845724,-6.78753521146969,-8.67330579804703
380.80793597866,-8.00634568435819,-9.36821266680372,-4.48164581380593,-7.42276270848212,-6.78474814439786,-8.67357561664442
380.946815605202,-7.99749958413074,-9.39881981609133,-4.48145945583925,-7.42682454672347,-6.78185444777839,-8.67382948868076
381.085695231744,-7.98862003402515,-9.43202119494419,-4.48143133864937,-7.43123686002933,-6.77885596371905,-8.67407137260991
381.224574858286,-7.97970708861239,-9.46808724677138,-4.48155925955005,-7.43601602161158,-6.7757544259933,-8.67430570915368
381.363454484828,-7.9707607988247,-9.50732778458034,-4.4818410247086,-7.44117935209947,-6.7725514660726,-8.6745374827789
381.50233411137,-7.96178121177983,-9.55009922625345,-4.48227445022236,-7.44674518533711,-6.76924861874753,-8.67477229180803
381.641213737913,-7.95276837059763,-9.59681344077504,-4.48285736317673,-7.4527329393175,-6.76584732737011,-8.67501642851955
381.780093364455,-7.94372231420858,-9.64794862779181,-4.48358760268526,-7.45916319267786,-6.76234894874659,-8.67527697083151
381.918972990997,-7.93464307715374,-9.70406278028004,-4.48446302091191,-7.46605776721326,-6.75875475770759,-8.67556188744456
382.057852617539,-7.92553068937598,-9.76581045073527,-4.48548148407645,-7.47343981690127,-6.75506595138026,-8.67588015866118
382.196732244081,-7.9163851760018,-9.83396377131843,-4.48664087344304,-7.48133392396596,-6.75128365318469,-8.67624191550386
382.335611870624,-7.90720655711358,-9.90943899029823,-4.48793908629301,-7.48976620254643,-6.74740891657535,-8.67665860024626
382.474491497166,-7.89799484751154,-9.9933302123076,-4.48937403688198,-7.49876441057262,-6.74344272854624,-8.67714315206264
382.613371123708,-7.88875005646509,-10.0869526118897,-4.49094365738249,-7.50835807048753,-6.73938601291729,-8.6777102222173
382.75225075025,-7.87947218745296,-10.1918981880389,-4.49264589881236,-7.51857859949014,-6.73523963341753,-8.67837642408645
382.891130376792,-7.8701612378918,-10.3101082209692,-4.49447873195018,-7.52945945000437,-6.73100439657999,-8.67916062436426
383.030010003334,-7.86081719885216,-10.4439680799008,-4.4964401482378,-7.54103626110657,-6.72668105446155,-8.68008428310009
383.168889629877,-7.85144005476188,-10.5964320187939,-4.49852816067185,-7.55334702166066,-6.72227030720017,-8.68117185180231
383.307769256419,-7.84202978309584,-10.7711881526446,-4.50074080468404,-7.56643224591733,-6.71777280542092,-8.68245124079663
383.446648882961,-7.83258635405152,-10.972876812611,-4.50307613901212,-7.58033516232223,-6.71318915250133,-8.68395436943769
383.585528509503,-7.82310973020962,-11.2073782249448,-4.50553224656197,-7.59510191624492,-6.70851990670568,-8.6857178157586
383.724408136045,-7.81359986617905,-11.4821855365624,-4.50810723526199,-7.6107817872756,-6.70376558319736,-8.68778358585329
383.863287762588,-7.80405670822549,-11.8068694861852,-4.51079923891102,-7.62742742163017,-6.69892665593748,-8.6902000279153
384.00216738913,-7.7944801938827,-12.1936013078423,-4.51360641802087,-7.64509508004362,-6.69400355947746,-8.69302292165165
384.141047015672,-7.78487025154539,-12.6575741387176,-4.51652696065454,-7.66384490129738,-6.68899669065261,-8.69631678106988
384.279926642214,-7.77522680004334,-13.2167908740076,-4.51955908326174,-7.6837411811977,-6.68390641018355,-8.70015641781904
384.418806268756,-7.76554974819509,-13.889620884488,-4.52270103151261,-7.70485266637082,-6.67873304419129,-8.70462882388618
384.557685895298,-7.75583899434065,-14.6855815715794,-4.52595108113134,-7.72725286162755,-6.67347688563183,-8.70983544721346
384.696565521841,-7.74609442585169,-15.577564053238,-4.52930753873106,-7.75102034883092,-6.66813819565558,-8.71589495262153
384.835445148383,-7.73631591861847,-16.4335710564613,-4.53276874265129,-7.7762391141145,-6.66271720489637,-8.72294658450065
384.974324774925,-7.72650333651189,-16.9192696968013,-4.53633306379996,-7.8029988788688,-6.65721411469475,-8.73115427862676
385.113204401467,-7.71665653081944,-16.5927422718995,-4.53999890650116,-7.83139542804432,-6.65162909825987,-8.7407117102234
385.252084028009,-7.7067753396537,-15.400668613875,-4.54376470935071,-7.86153092688602,-6.6459623017737,-8.75184851669297
385.390963654552,-7.69685958733166,-13.798582385238,-4.547628946081,-7.89351421406377,-6.64021384544162,-8.76483799975111
385.529843281094,-7.6869090837237,-12.2339484875597,-4.55159012643739,-7.92746105509645,-6.63438382449252,-8.78000669749629
385.668722907636,-7.67692362356988,-10.9144938729795,-4.55564679706755,-7.96349433474159,-6.62847231013189,-8.79774632792876
385.807602534178,-7.66690298576235,-9.8854122001485,-4.55979754242639,-8.00174416032858,-6.62247935045084,-8.81852874872169
385.94648216072,-7.65684693259148,-9.12004215004891,-4.56404098569822,-8.04234783947249,-6.61640497129382,-8.84292476223363
386.085361787262,-7.646755208954,-8.56830363587046,-4.56837578973844,-8.08544968475033,-6.61024917708781,-8.87162782960946
386.224241413805,-7.63662754152067,-8.17901349185243,-4.57280065803755,-8.13120058418591,-6.60401195163551,-8.90548405323023
386.363121040347,-7.62646363786133,-7.90871325025422,-4.57731433570914,-8.17975725910092,-6.59769325887457,-8.94553014998299
386.502000666889,-7.61626318552476,-7.72371933175865,-4.58191561050496,-8.23128110925865,-6.59129304360554,-8.99304156739017
386.640880293431,-7.60602585107076,-7.59920562171943,-4.58660331385959,-8.28593651837356,-6.58481123219022,-9.04959336792251
386.779759919973,-7.59575127905138,-7.51737132081734,-4.59137632196755,-8.34388846003817,-6.57824773322245,-9.11713695516405
386.918639546516,-7.58543909093879,-7.46562631813624,-4.59623355689542,-8.40529920401178,-6.57160243817336,-9.19809597651575
387.057519173058,-7.57508888399584,-7.4351112028677,-4.60117398773284,-8.47032387489942,-6.5648752220126,-9.29548446518483
387.1963987996,-7.56470023008636,-7.41959102296373,-4.60619663178445,-8.53910455926405,-6.55806594380723,-9.41304878678725
387.335278426142,-7.5542726744215,-7.41466397110271,-4.6113005558076,-8.61176259385268,-6.55117444729993,-9.5554309032765
387.474158052684,-7.54380573423771,-7.41720765374798,-4.61648487729798,-8.68838859925861,-6.54420056146791,-9.72834139765827
387.613037679226,-7.53329889740264,-7.42499531384158,-4.62174876582801,-8.76902975520932,-6.53714410106382,-9.93871223126751
387.751917305769,-7.52275162094404,-7.43643044692133,-4.62709144444125,-8.85367375552694,-6.5300048671403,-10.1947638784922
387.890796932311,-7.51216332949694,-7.45036289207674,-4.63251219110753,-8.94222884933167,-6.5227826475589,-10.5058574849982
388.029676558853,-7.50153341366392,-7.46596077190828,-4.6380103402428,-9.0344993969761,-6.51547721748514,-10.8818934696502
388.168556185395,-7.49086122828268,-7.482620755748,-4.64358528429847,-9.13015648507472,-6.50808833987043,-11.3318466499797
388.307435811937,-7.48014609059508,-7.49990472722338,-4.64923647542537,-9.22870341294902,-6.5006157659221,-11.8607987908327
388.44631543848,-7.46938727831109,-7.51749475138463,-4.65496342721716,-9.32943636077713,-6.49305923556245,-12.46464243904
388.585195065022,-7.45858402756059,-7.53516081241542,-4.66076571653886,-9.43140137291079,-6.48541847787816,-13.12189180728
388.724074691564,-7.4477355307258,-7.552737530178,-4.66664298544652,-9.53335003792778,-6.47769321156037,-13.7838679706087
388.862954318106,-7.43684093414585,-7.57010723825332,-4.67259494320367,-9.63369799310484,-6.46988314533707,-14.369686117415
389.001833944648,-7.42589933568535,-7.58718760373606,-4.67862136840154,-9.73049261230952,-6.46198797839806,-14.7795459530644
389.14071357119,-7.41490978215706,-7.60392251399444,-4.68472211118977,-9.82139876058525,-6.45400740081369,-14.9351015955076
389.279593197733,-7.40387126658894,-7.62027533049504,-4.69089709562506,-9.90371382541899,-6.44594109394804,-14.8241395982227
389.418472824275,-7.39278272532444,-7.63622386958142,-4.69714632214514,-9.97442447288891,-6.4377887308673,-14.50475926377
389.557352450817,-7.38164303494456,-7.65175665147911,-4.70346987017722,-10.0303164441633,-6.42954997674421,-14.0654042099898
389.696232077359,-7.37045100899859,-7.6668700864023,-4.70986790088849,-10.0681437909596,-6.42122448925915,-13.5836306171483
389.835111703901,-7.35920539452998,-7.68156635707764,-4.7163406600894,-10.0848543351752,-6.41281191899869,-13.1100555519255
389.973991330444,-7.34790486838256,-7.69585182157264,-4.72288848129846,-10.0778543598959,-6.40431190985222,-12.6710800488396
390.112870956986,-7.33654803327082,-7.70973580674725,-4.7295117889798,-10.045280410339,-6.39572409940738,-12.2771065869758
390.251750583528,-7.32513341359672,-7.72322969626526,-4.73621110196495,-9.98623466285333,-6.38704811934483,-11.929619709296
390.39063021007,-7.31365945099435,-7.73634624160076,-4.7429870370703,-9.90093832619725,-6.37828359583313,-11.6257715315109
390.529509836612,-7.30212449958168,-7.74909904244598,-4.7498403129236,-9.79076843998494,-6.36943014992425,-11.3609749991295
390.668389463154,-7.29052682089709,-7.76150215618401,-4.75677175401288,-9.65816577600973,-6.36048739795032,-11.1302445463813
390.807269089697,-7.27886457849639,-7.77356980592948,-4.76378229497271,-9.50642862095822,-6.35145495192222,-10.9288291980355
390.946148716239,-7.26713583218423,-7.78531616398199,-4.77087298512315,-9.33942990101612,-6.34233241993061,-10.7524707196181
391.085028342781,-7.25533853185046,-7.79675519304291,-4.7780449932784,-9.16130630570363,-6.33311940654995,-10.5974735055303
391.223907969323,-7.24347051088103,-7.80790053169592,-4.7852996128426,-8.97616585761233,-6.32381551324603,-10.4606861894547
391.362787595865,-7.23152947910847,-7.81876541379317,-4.79263826721232,-8.7878480182214,-6.31442033878756,-10.3394466710738
391.501667222408,-7.21951301526521,-7.82936261377833,-4.8000625155061,-8.59975381163466,-6.3049334796625,-10.2315162806599
391.64054684895,-7.20741855889873,-7.83970441180071,-4.80757405864248,-8.41474806611699,-6.29535453049946,-10.1350151646635
391.779426475492,-7.19524340170433,-7.84980257387282,-4.8151747457908,-8.23512495458895,-6.28568308449475,-10.0483639781388
391.918306102034,-7.18298467822656,-7.85966834339713,-4.82286658121897,-8.06262234546806,-6.27591873384578,-9.97023349002909
392.057185728576,-7.17063935587613,-7.8693124412175,-4.83065173156588,-7.89846918448965,-6.26606107019107,-9.89950206391143
392.196065355118,-7.15820422420408,-7.87874507199114,-4.83853253356705,-7.7434516889091,-6.25610968505751,-9.83522027514308
392.334944981661,-7.14567588336862,-7.88797593517378,-4.8465115022646,-7.59798708075668,-6.2460641703154,-9.7765816934762
392.473824608203,-7.13305073172498,-7.8970142392978,-4.85459133973436,-7.46219684197395,-6.2359241186417,-9.7228988516593
392.612704234745,-7.12032495246036,-7.90586871852316,-4.86277494436705,-7.33597441064115,-6.22568912399208,-9.67358350858234
392.751583861287,-7.10749449918921,-7.91454765067574,-4.87106542074026,-7.21904457656262,-6.21535878208212,-9.62813043663599
392.890463487829,-7.09455508041541,-7.92305887617115,-4.87946609012409,-7.11101352708624,-6.20493269087831,-9.58610408674866
393.029343114371,-7.08150214275756,-7.93140981736466,-4.88798050166354,-7.01140961239898,-6.19441045109936,-9.54712759773354
393.168222740914,-7.06833085282463,-7.93960749798028,-4.8966124442865,-6.91971556341549,-6.18379166672803,-9.51087371443729
393.307102367456,-7.05503607761503,-7.94765856235904,-4.90536595938732,-6.8353932289956,-6.17307594553431,-9.47705726118835
393.445981993998,-7.04161236330149,-7.95556929433507,-4.91424535434277,-6.75790201047492,-6.1622628996103,-9.44542888449272
393.58486162054,-7.02805391224739,-7.963345635601,-4.92325521691855,-6.68671214478824,-6.1513521459172,-9.41576983377328
393.723741247082,-7.01435455808469,-7.97099320346603,-4.9324004306311,-6.62131388403856,-6.14034330684497,-9.38788759325165
393.862620873625,-7.00050773866518,-7.97851730794171,-4.94168619113374,-6.56122348079448,-6.1292360107852,-9.3616122137182
394.001500500167,-6.9865064666755,-7.98592296811559,-4.95111802370107,-6.50598674108958,-6.11802989271753,-9.33679322156719
394.140380126709,-6.97234329768416,-7.99321492779177,-4.96070180189261,-6.45518076651901,-6.10672459481018,-9.31329700546646
394.279259753251,-6.95801029536212,-8.00039767039192,-4.97044376748126,-6.40841438096188,-6.09531976703508,-9.29100459950239
394.418139379793,-6.94349899358965,-8.00747543312147,-4.98035055174081,-6.36532762950916,-6.083815067798,-9.26980979650517
394.557019006335,-6.92880035512987,-8.01445222041329,-4.99042919819239,-6.32559064744034,-6.07221016458427,-9.24961753724039
394.695898632878,-6.91390472651188,-8.02133181666783,-5.00068718691906,-6.28890212427465,-6.06050473462037,-9.2303425308342
394.83477825942,-6.8988017887259,-8.02811779831232,-5.01113246056585,-6.25498752997902,-6.0486984655521,-9.21190806964089
394.973657885962,-6.88348050328576,-8.03481354520459,-5.02177345215122,-6.22359722506333,-6.03679105613958,-9.19424500813088
395.112537512504,-6.86792905316175,-8.04142225140932,-5.03261911482801,-6.1945045413123,-6.02478221696963,-9.17729088056471
395.251417139046,-6.85213477802848,-8.04794693537484,-5.04367895374032,-6.1675038932887,-6.01267167118593,-9.16098913645767
395.390296765589,-6.83608410320464,-8.05439044953956,-5.05496306013698,-6.14240896075641,-6.0004591552376,-9.14528847631145
395.529176392131,-6.81976246158808,-8.06075548939689,-5.06648214791378,-6.11905096737061,-5.98814441964629,-9.13014227294358
395.668056018673,-6.80315420780376,-8.06704460204676,-5.07824759277035,-6.09727707018226,-5.97572722979253,-9.11550806609806
395.806935645215,-6.7862425236879,-8.07326019426179,-5.09027147418432,-6.07694886675867,-5.96320736672169,-9.10134711996514
395.945815271757,-6.76900931412321,-8.07940454009462,-5.1025666204191,-6.05794102128436,-5.95058462796983,-9.08762403485085
396.084694898299,-6.75143509212068,-8.08547978805235,-5.11514665680172,-6.04014000729471,-5.93785882841008,-9.0743064055788
396.223574524842,-6.73349885190617,-8.0914879678628,-5.12802605752371,-6.02344296225725,-5.92502980111973,-9.06136452032442
396.362454151384,-6.71517792861767,-8.09743099685632,-5.14122020124097,-6.00775664771126,-5.91209739826862,-9.04877109451793
396.501333777926,-6.69644784304923,-8.10331068598524,-5.15474543076826,-5.99299650784172,-5.89906149202908,-9.03650103523712
396.640213404468,-6.67728212968468,-8.10912874550279,-5.1686191171887,-5.9790858190056,-5.8859219755078,-9.02453123217014
396.77909303101,-6.65765214605352,-8.11488679032113,-5.18285972872524,-5.96595492269976,-5.87267876370007,-9.01284037178605
396.917972657553,-6.63752686120453,-8.12058634506774,-5.19748690474582,-5.95354053465186,-5.85933179446668,-9.00140877182029
397.056852284095,-6.6168726208349,-8.12622884885834,-5.21252153530581,-5.94178512305158,-5.84588102953375,-8.9902182335817
397.195731910637,-6.5956528863301,-8.13181565980283,-5.22798584666145,-5.93063634936115,-5.83232645551585,-8.97925190992615
397.334611537179,-6.5738279446667,-8.13734805926048,-5.24390349322157,-5.92004656561,-5.81866808496277,-8.96849418703054
397.473491163721,-6.55135458580981,-8.14282725585927,-5.260299656441,-5.90997236256212,-5.80490595743,-8.95793057834744
397.612370790263,-6.52818574390487,-8.14825438929337,-5.27720115119629,-5.90037416362528,-5.79104014057339,-8.94754762933132
397.751250416806,-6.50427009823719,-8.153630533912,-5.29463654022487,-5.89121585983506,-5.77707073126804,-8.93733283170845
397.890130043348,-6.4795516296245,-8.1589567021121,-5.31263625725064,-5.88246448168867,-5.76299785675171,-8.92727454621759
398.02900966989,-6.45396912765672,-8.16423384754638,-5.33123273946301,-5.87408990401462,-5.74882167579278,-8.9173619328833
398.167889296432,-6.42745564404143,-8.16946286815766,-5.35046057006234,-5.86606458044621,-5.73454237988318,-8.90758488799836
398.306768922974,-6.39993788732833,-8.17464460904979,-5.37035663163155,-5.85836330441648,-5.72016019445592,-8.89793398709273
398.445648549517,-6.37133555456806,-8.17977986520462,-5.39096027114321,-5.85096299391061,-5.70567538012776,-8.88840043325257
398.584528176059,-6.34156059615658,-8.18486938405412,-5.4123134774587,-5.84384249750146,-5.69108823396674,-8.87897601022841
398.723407802601,-6.31051641144562,-8.189913867916,-5.43446107222521,-5.83698241945395,-5.67639909078459,-8.86965303983715
398.862287429143,-6.27809697495775,-8.19491397630078,-5.45745091512432,-5.83036496191957,-5.66160832445418,-8.86042434321953
399.001167055685,-6.24418589668938,-8.19987032809772,-5.48133412446942,-5.82397378245264,-5.64671634925145,-8.85128320556455
399.140046682227,-6.20865542564146,-8.20478350364648,-5.50616531418899,-5.81779386526857,-5.63172362122227,-8.84222334395638
399.27892630877,-6.17136541429998,-8.20965404670113,-5.53200284826998,-5.81181140483372,-5.61663063957342,-8.83323887803697
399.417805935312,-6.13216227461075,-8.21448246629265,-5.55890911375616,-5.80601370052663,-5.60143794808782,-8.8243243032116
399.556685561854,-6.09087797490344,-8.21926923849537,-5.58695081341254,-5.80038906124518,-5.58614613656359,-8.81547446615404
399.695565188396,-6.0473291548878,-8.22401480810324,-5.61619927916145,-5.79492671895428,-5.57075584227642,-8.8066845423937
399.834444814938,-6.00131647602597,-8.22871959022044,-5.64673080737344,-5.78961675027523,-5.555267751465,-8.7979500157906
399.973324441481,-5.95262438260803,-8.23338397177151,-5.67862701703966,-5.78445000531348,-5.53968260083888,-8.78926665972401
400.112204068023,-5.90102153216711,-8.23800831293511,-5.71197523177073,-5.77941804300597,-5.52400117910815,-8.78063051983814
400.251083694565,-5.84626227281801,-8.24259294850596,-5.74686888643008,-5.77451307234515,-5.5082243285343,-8.77203789820494
400.389963321107,-5.7880897137763,-8.24713818918847,-5.78340795902658,-5.76972789890373,-5.49235294650159,-8.76348533877765
400.528842947649,-5.72624117249282,-8.25164432282618,-5.82169942823553,-5.76505587614436,-5.47638798710793,-8.7549696140211
400.667722574191,-5.6604571115095,-8.25611161557016,-5.86185775657228,-5.76049086105184,-5.46033046277447,-8.74648771261659
400.806602200734,-5.59049512898872,-8.26054031298984,-5.90400539880317,-5.75602717367304,-5.44418144587289,-8.73803682814818
400.945481827276,-5.5161511688397,-8.26493064112922,-5.94827333459942,-5.75165956019231,-5.42794207036916,-8.72961434868699
401.084361453818,-5.43729089108867,-8.26928280751152,-5.99480162371203,-5.74738315920778,-5.41161353348268,-8.72121784719736
401.22324108036,-5.35389508172548,-8.27359700209471,-6.04373998102462,-5.74319347090825,-5.39519709735955,-8.71284507269586
401.362120706902,-5.2661239986435,-8.27787339818088,-6.09524836769339,-5.73908632888016,-5.37869409075806,-8.70449394210093
401.501000333445,-5.17440639883176,-8.28211215328155,-6.14949759315186,-5.73505787430125,-5.36210591074574,-8.69616253271592
401.639879959987,-5.07955911255637,-8.28631340994128,-6.20666992100795,-5.73110453230191,-5.3454340244053,-8.68784907529389
401.778759586529,-4.98294132603365,-8.29047729652181,-6.26695966969512,-5.72722299029656,-5.3286799705485,-8.67955194763694
401.917639213071,-4.88664229909544,-8.2946039279488,-6.33057379611824,-5.72341017810665,-5.31184536143545,-8.67126966868661
402.056518839613,-4.79368922334798,-8.29869340642277,-6.39773244733514,-5.71966324971475,-5.29493188449774,-8.66300089306627
402.195398466155,-4.70824000393825,-8.30274582209654,-6.46866946146004,-5.71597956650409,-5.27794130406285,-8.65474440603899
402.334278092698,-4.63569226879127,-8.30676125372037,-6.54363279432566,-5.71235668185219,-5.26087546307772,-8.64649911884782
402.47315771924,-4.58259990007737,-8.3107397692568,-6.62288484287081,-5.70879232695979,-5.24373628482898,-8.6382640644081
402.612037345782,-4.55626133697432,-8.31468142646653,-6.70670262956667,-5.70528439780735,-5.22652577465717,-8.63003839332336
402.750916972324,-4.56386865921383,-8.31858627346675,-6.79537780427535,-5.7018309431416,-5.20924602166222,-8.62182137019938
402.889796598866,-4.61122833324885,-8.3224543492634,-6.88921641055198,-5.69843015340369,-5.19189920039712,-8.61361237023229
403.028676225408,-4.7012895490172,-8.32628568425856,-6.98853835231347,-5.69508035051878,-5.17448757254704,-8.6054108760485
403.167555851951,-4.83295151414928,-8.33008030073423,-7.0936764837727,-5.69177997847403,-5.15701348859009,-8.59721647477613
403.306435478493,-5.00068176611334,-8.33383821331357,-7.20497523026859,-5.68852759461896,-5.13947938943681,-8.58902885532893
403.445315105035,-5.19522778652027,-8.33755942940086,-7.32278862984914,-5.68532186162783,-5.12188780804456,-8.58084780588493
403.584194731577,-5.40523611926921,-8.34124394960102,-7.44747766486099,-5.68216154006931,-5.10424137100292,-8.57267321154326
403.723074358119,-5.6192062194877,-8.34489176811973,-7.57940672910086,-5.67904548153359,-5.08654280008646,-8.56450505214398
403.861953984662,-5.82714662831216,-8.34850287314529,-7.71893904906037,-5.67597262227126,-5.0687949137704,-8.55634340023623
404.000833611204,-6.02155004877525,-8.35207724721263,-7.86643084733671,-5.67294197730285,-5.05100062870524,-8.54818841918143
404.139713237746,-6.19764474166322,-8.35561486755079,-8.02222400254365,-5.66995263496086,-5.03316296114556,-8.54004036137875
404.278592864288,-6.35311436186583,-8.35911570641438,-8.18663692355957,-5.66700375182991,-5.01528502832844,-8.53189956660087
404.41747249083,-6.48754800578766,-8.36257973139989,-8.35995331796566,-5.66409454805341,-4.99737004979673,-8.52376646042884
404.556352117372,-6.60183605627649,-8.36600690574742,-8.54240849742328,-5.66122430297793,-4.97942134866211,-8.51564155277541
404.695231743915,-6.69764043727827,-8.36939718862872,-8.73417283070369,-5.6583923511088,-4.96144235280271,-8.50752543648658
404.834111370457,-6.77699057756405,-8.37275053542202,-8.93533193502092,-5.6555980783528,-4.94343659598995,-8.49941878601214
404.972990996999,-6.84200691135612,-8.37606689797423,-9.14586319923024,-5.65284091852585,-4.9254077189392,-8.49132235613572
405.111870623541,-6.89473025761299,-8.3793462248513,-9.36560827516912,-5.65012035010532,-4.90735947027832,-8.4832369807559
405.250750250083,-6.93702910807266,-8.38258846157709,-9.59424128071833,-5.64743589320841,-4.88929570742849,-8.47516357171019
405.389629876626,-6.970559314634,-8.38579355086128,-9.83123266513852,-5.64478710677951,-4.87122039739118,-8.46710311763383
405.528509503168,-6.99675628780753,-8.38896143281702,-10.0758090409215,-5.6421735859708,-4.8531376174351,-8.45905668284576
405.66738912971,-7.01684563558855,-8.39209204516852,-10.3269098455572,-5.63959495970176,-4.8350515556771,-8.45102540625494
405.806268756252,-7.03186298233671,-8.39518532344924,-10.5831425269438,-5.63705088838425,-4.8169665115502,-8.44301050027957
405.945148382794,-7.04267724882242,-8.39824120119102,-10.8427391067228,-5.63454106180109,-4.79888689615268,-8.4350132497729
406.084028009336,-7.05001409297363,-8.40125961010458,-11.1035184916575,-5.63206519712674,-4.7808172324714,-8.427035010949
406.222907635879,-7.05447777059956,-8.40424048025171,-11.3628607183712,-5.62962303707999,-4.76276215547259,-8.41907721030252
406.361787262421,-7.05657063188452,-8.40718374020974,-11.6177012272103,-5.62721434819885,-4.7447264120535,-8.41114134351632
406.500666888963,-7.05671002590217,-8.41008931722826,-11.8645548378717,-5.62483891922914,-4.72671486084818,-8.40322897435142
406.639546515505,-7.05524268813283,-8.41295713737893,-12.0995796375441,-5.62249655961852,-4.70873247188014,-8.39534173351377
406.778426142047,-7.05245683411604,-8.41578712569812,-12.3186895494062,-5.62018709810847,-4.69078432605557,-8.3874813174924
406.91730576859,-7.04859224020099,-8.4185792063233,-12.5177199630054,-5.61791038141746,-4.67287561448989,-8.37964948736433
407.056185395132,-7.04384860009811,-8.42133330262299,-12.692642949005,-5.6156662730088,-4.65501163766089,-8.37184806756069
407.195065021674,-7.03839242795585,-8.42404933732066,-12.8398177767388,-5.61345465193731,-4.63719780438184,-8.36407894459028
407.333944648216,-7.0323627492814,-8.42672723261315,-12.9562507982925,-5.61127541176946,-4.61943963058775,-8.35634406571541
407.472824274758,-7.02587578821397,-8.4293669102834,-13.0398298377991,-5.60912845957173,-4.60174273792828,-8.34864543757616
407.6117039013,-7.01902882770833,-8.43196829180806,-13.089496036431,-5.60701371496276,-4.58411285216085,-8.34098512475918
407.750583527843,-7.01190339011978,-8.43453129846014,-13.1053232039154,-5.60493110922474,-4.56655580133777,-8.33336524830675
407.889463154385,-7.00456786027953,-8.43705585140678,-13.0884904473138,-5.60288058447026,-4.54907751378119,-8.32578798416315
408.028342780927,-6.9970796515047,-8.43954187180258,-13.0411539288433,-5.60086209286073,-4.53168401584043,-8.3182555615547
408.167222407469,-6.98948699684619,-8.44198928087848,-12.9662418225312,-5.59887559587295,-4.51438142942559,-8.31077026130028
408.306102034011,-6.98183043284889,-8.44439800002657,-12.8672075244762,-5.59692106361075,-4.49717596931283,-8.3033344140498
408.444981660554,-6.97414403074005,-8.44676795088081,-12.7477777000353,-5.5949984741586,-4.48007394021612,-8.29595039844783
408.583861287096,-6.9664564198464,-8.44909905539407,-12.6117252030725,-5.59310781297451,-4.463081733621,-8.28862063922012
408.722740913638,-6.95879163980072,-8.45139123591141,-12.462685930901,-5.59124907231964,-4.44620582437647,-8.28134760518087
408.86162054018,-6.95116985138347,-8.45364441523998,-12.3040272248856,-5.58942225072224,-4.42945276704134,-8.27413380715929
409.000500166722,-6.94360793039023,-8.45585851671559,-12.1387662565701,-5.58762735247368,-4.41282919198193,-8.26698179584353
409.139379793264,-6.93611996447687,-8.45803346426602,-11.9695310848237,-5.58586438715461,-4.39634180121879,-8.25989415954121
409.278259419807,-6.92871766932241,-8.4601691824714,-11.7985545574618,-5.58413336918921,-4.37999736402039,-8.25287352185541
409.417139046349,-6.92141073750997,-8.4622655966217,-11.6276911074322,-5.58243431742577,-4.36380271224255,-8.24592253927568
409.556018672891,-6.91420713112244,-8.46432263277127,-11.4584477678754,-5.5807672547421,-4.34776473541296,-8.23904389868396
409.694898299433,-6.90711332708295,-8.46634021779103,-11.2920225856484,-5.57913220767399,-4.33189037556116,-8.23224031477539
409.833777925975,-6.900134522663,-8.46831827941783,-11.1293455094248,-5.57752920606543,-4.31618662179441,-8.22551452739444
409.972657552518,-6.89327480724613,-8.47025674630162,-10.9711184790627,-5.57595828273917,-4.30066050462166,-8.21886929878745
410.11153717906,-6.88653730533669,-8.47215554805017,-10.8178527409411,-5.57441947318647,-4.28531909002768,-8.21230741077244
410.250416805602,-6.87992429488544,-8.47401461527168,-10.6699023594817,-5.57291281527473,-4.27016947330096,-8.20583166182806
410.389296432144,-6.87343730422784,-8.47583387961521,-10.5274935391995,-5.57143834897205,-4.25521877261962,-8.19944486410339
410.528176058686,-6.86707719027527,-8.47761327380915,-10.390749781289,-5.56999611608756,-4.24047412240043,-8.19314984035095
410.667055685228,-6.86084420002395,-8.4793527316977,-10.2597131380671,-5.56858616002673,-4.22594266641735,-8.18694942078579
410.805935311771,-6.85473801694277,-8.48105218827564,-10.1343619509163,-5.56720852556059,-4.21163155069625,-8.18084643987349
410.944814938313,-6.84875779333596,-8.4827115797212,-10.0146255035722,-5.56586325860826,-4.19754791619445,-8.17484373305064
411.083694564855,-6.84290216933931,-8.48433084342733,-9.90039602209532,-5.56455040603173,-4.18369889127393,-8.16894413338173
411.222574191397,-6.83716927877503,-8.4859099180314,-9.79153842591431,-5.56327001544246,-4.17009158397841,-8.16315046815663
411.361453817939,-6.83155674163995,-8.48744874344329,-9.68789819420676,-5.56202213501888,-4.15673307412549,-8.15746555543301
411.500333444481,-6.8260616425139,-8.4889472608721,-9.58930766698517,-5.5608068133343,-4.1436304052261,-8.15189220052925
411.639213071024,-6.82068049361818,-8.49040541285143,-9.49559105555288,-5.55962409919463,-4.13079057624454,-8.14643319247254
411.778092697566,-6.81540918059538,-8.49182314326333,-9.406568395223,-5.55847404148527,-4.11822053321321,-8.14109130040834
411.916972324108,-6.81024288827352,-8.493200397361,-9.3220586356866,-5.55735668902673,-4.10592716071744,-8.13586926997692
412.05585195065,-6.80517600266155,-8.49453712179023,-9.24188203162161,-5.55627209043848,-4.09391727326654,-8.13076981966358
412.194731577192,-6.80020198411326,-8.49583326460979,-9.16586196797421,-5.55522029401058,-4.08219760656842,-8.12579563712904
412.333611203735,-6.79531320487986,-8.4970887753106,-9.09382633050526,-5.55420134758259,-4.07077480872556,-8.12094937552708
412.472490830277,-6.79050074198534,-8.4983036048339,-9.02560851220909,-5.55321529842952,-4.05965543137158,-8.11623364981666
412.611370456819,-6.7857541132702,-8.49947770558842,-8.96104812957908,-5.55226219315434,-4.04884592076805,-8.11165103307604
412.750250083361,-6.78106094022683,-8.50061103146656,-8.89999150894656,-5.55134207758662,-4.03835260888206,-8.10720405282646
412.889129709903,-6.77640651540067,-8.5017035378597,-8.8422919917927,-5.55045499668719,-4.02818170446587,-8.10289518737368
413.028009336445,-6.77177324393094,-8.50275518167259,-8.78781009864205,-5.54960099445842,-4.01833928416048,-8.09872686217514
413.166888962988,-6.76713991715723,-8.50376592133687,-8.73641358354864,-5.54878011385969,-4.00883128364559,-8.09470144624131
413.30576858953,-6.76248075945422,-8.50473571682397,-8.68797740498192,-5.54799239672804,-3.99966348885873,-8.09082124857937
413.444648216072,-6.75776416498174,-8.50566452965694,-8.64238363386293,-5.54723788370354,-3.99084152730721,-8.08708851468792
413.583527842614,-6.7529510047572,-8.50655232292186,-8.59952131540248,-5.54651661415931,-3.98237085949601,-8.08350542311123
413.722407469156,-6.74799232979983,-8.50739906127835,-8.5592862980427,-5.54582862613586,-3.97425677049606,-8.08007408206152
413.861287095699,-6.74282621227158,-8.5082047109695,-8.52158104011584,-5.54517395627956,-3.96650436167623,-8.0767965261179
414.000166722241,-6.73737333549652,-8.5089692398311,-8.48631440263308,-5.54455263978517,-3.95911854262329,-8.07367471301059
414.139046348783,-6.7315307345139,-8.50969261730036,-8.45340143485361,-5.54396471034207,-3.95210402327386,-8.07071052049873
414.277925975325,-6.72516274696372,-8.51037481442388,-8.4227631578599,-5.5434102000842,-3.94546530628143,-8.06790574335009
414.416805601867,-6.71808766108381,-8.51101580386522,-8.39432635021534,-5.54288913954343,-3.93920667964219,-8.06526209043112
414.555685228409,-6.71005755951417,-8.5116155599118,-8.36802333885941,-5.54240155760635,-3.93333220960239,-8.062781181915
414.694564854952,-6.70072709901784,-8.51217405848142,-8.34379179766535,-5.54194748147418,-3.92784573386945,-8.06046454661568
414.833444481494,-6.68960372299264,-8.51269127712806,-8.32157455549029,-5.54152693662588,-3.92275085514852,-8.05831361945529
414.972324108036,-6.67596557658487,-8.51316719504744,-8.30131941509197,-5.54113994678421,-3.91805093502532,-8.05632973907235
415.111203734578,-6.65872087561598,-8.51360179308193,-8.28297898391435,-5.54078653388465,-3.91374908821523,-8.05451414557721
415.25008336112,-6.63615594427673,-8.51399505372512,-8.26651051746084,-5.54046671804719,-3.90984817719756,-8.05286797846185
415.388962987663,-6.605459305391,-8.51434696112584,-8.25187577575238,-5.54018051755079,-3.90635080725298,-8.05139227466959
415.527842614205,-6.56176412395729,-8.51465750109187,-8.2390408932002,-5.53992794881051,-3.90325932192052,-8.05008796683084
415.666722240747,-6.49606753038428,-8.5149266610932,-8.22797626209419,-5.53970902635721,-3.90057579888999,-8.04895588166987
415.805601867289,-6.39025726036665,-8.51515443026478,-8.21865642981949,-5.5395237628198,-3.89830204634323,-8.04799673858741
415.944481493831,-6.20370094441708,-8.51534079940905,-8.21106000984448,-5.5393721689099,-3.89643959975741,-8.04721114842355
416.083361120373,-5.83102746197079,-8.51548576099796,-8.20516960648554,-5.53925425340898,-3.89498971918078,-8.04659961240436
416.222240746916,-4.94040340441949,-8.51558930917463,-8.20097175342334,-5.53917002315792,-3.89395338699083,-8.04616252127574
416.361120373458,-2.21689280046607,-8.51565143975465,-8.19845686593733,-5.53911948304883,-3.89333130614243,-8.04590015462688
416.5,4.61833870771544,-8.51567215022701,-8.19761920681952,-5.53910263601927,-3.89312389891201,-8.04581268040559

